A Superconducting Instability in the Infinite-U Anderson Lattice in the Presence of Crystal Electric Fields

We report evidence of a superconducting instability (of $T_{1g}$ symmetry) in the infinite-U Anderson lattice in the presence of crystal fields of cubic symmetry. We assume a lattice of $4f$ sites, each with a total angular momentum of $J=5/2$ that is split by crystal fields into a low-lying doublet of $\Gamma_7$ symmetry and an excited quartet of $\Gamma_8$ symmetry. Slave Bosons on the $4f$ sites create and destroy $4f^0$ configurations and Lagrange multipliers at each $4f$ site enforce the occupancy constraint due to the infinite Coulomb repulsion. Quasiparticle interactions are due to exchange of $4f$ density fluctuations, which are represented by fluctuations in the slave Bosons and Lagrange multipliers. We use the so-called analytic tetrahedron method to calculate the dressed (to order 1/N) Boson Green functions. In weak couping, the exchange of the dressed Bosons gives rise to a superconducting instability of $T_{1g}$, $xy(x^2-y^2)$, symmetry. The $A_{1g}$, ``s-wave'', channel has strongly repulsive interactions and hence no pairing instability. The $T_{2g}$ channel exhibits weakly repulsive interactions. Average quasiparticle interactions in the $E_g$, $x^2-y^2$, $3z^2-r^2$, channel fluctuate strongly as a function of the number of tetrahedra used to calculate the Bosonic Green functions,

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%% Figure 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: ch3fig6.xfig
%%Creator: f2ps
%%CreationDate: Wed Aug 11 16:50:17 1993
%%For: trees@myrtle (Brad Trees)
%%Pages: 1
%%BoundingBox: 166 545 297 270
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
newpath 393.000 298.000 moveto 389.000 314.000 lineto 385.000 298.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 389 314 moveto 389 199 lineto stroke
	[] 0 setdash
newpath 385.000 215.000 moveto 389.000 199.000 lineto 393.000 215.000 lineto
stroke
% Polyline
newpath 339 184 moveto 439 184 lineto stroke
% Polyline
newpath 339 189 moveto 439 189 lineto stroke
% Polyline
newpath 339 194 moveto 439 194 lineto stroke
% Polyline
newpath 339 199 moveto 439 199 lineto stroke
% Polyline
newpath 339 314 moveto 439 314 lineto stroke
% Polyline
newpath 339 319 moveto 439 319 lineto stroke
/fn0.16 /Times-Roman findfont 17.777778 scalefont def
fn0.16 setfont
(8) 284 209 moveto 1 -1 scale show 1 -1 scale
/fn32.16 /Symbol findfont 17.777778 scalefont def
fn32.16 setfont
(7) 284 329 moveto 1 -1 scale show 1 -1 scale
(G) 274 199 moveto 1 -1 scale show 1 -1 scale
(G) 274 319 moveto 1 -1 scale show 1 -1 scale
fn0.16 setfont
(= 360 K) 509 259 moveto 1 -1 scale show 1 -1 scale
(CEF) 469 269 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(D) 459 259 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: ch3fig.xfig
%%Creator: f2ps
%%CreationDate: Wed Aug 11 16:44:37 1993
%%For: trees@myrtle (Brad Trees)
%%Pages: 1
%%BoundingBox: 82 716 382 298
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
	[1 3.000000] 0 setdash
% Polyline
newpath 364 139 moveto 469 119 lineto stroke
	[] 0 setdash
newpath 452.534 118.064 moveto 469.000 119.000 lineto 454.031 125.923 lineto
stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 364 139 moveto 469 134 lineto stroke
	[] 0 setdash
newpath 452.828 130.766 moveto 469.000 134.000 lineto 453.208 138.757 lineto
stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 364 139 moveto 474 149 lineto stroke
	[] 0 setdash
newpath 458.428 143.568 moveto 474.000 149.000 lineto 457.704 151.535 lineto
stroke
% Polyline
newpath 479 119 moveto 519 119 lineto stroke
% Polyline
newpath 479 134 moveto 519 134 lineto stroke
% Polyline
newpath 479 149 moveto 519 149 lineto stroke
% Polyline
newpath 319 139 moveto 359 139 lineto stroke
% Polyline
newpath 199 284 moveto 209 264 lineto stroke
newpath 198.267 276.522 moveto 209.000 264.000 lineto 205.422 280.100 lineto
stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 364 359 moveto 464 349 lineto stroke
	[] 0 setdash
newpath 447.681 346.612 moveto 464.000 349.000 lineto 448.477 354.572 lineto
stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 364 359 moveto 469 359 lineto stroke
	[] 0 setdash
newpath 453.000 355.000 moveto 469.000 359.000 lineto 453.000 363.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 204 279 moveto 464 344 lineto stroke
	[] 0 setdash
newpath 449.448 336.239 moveto 464.000 344.000 lineto 447.508 344.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 204 279 moveto 309 354 lineto stroke
	[] 0 setdash
newpath 298.305 341.445 moveto 309.000 354.000 lineto 293.655 347.955 lineto
stroke
% Polyline
newpath 479 349 moveto 519 349 lineto stroke
% Polyline
newpath 479 359 moveto 519 359 lineto stroke
1.000 setlinewidth
% Polyline
newpath 159 279 moveto 249 279 lineto stroke
2.000 setlinewidth
% Polyline
newpath 319 359 moveto 359 359 lineto stroke
% Polyline
newpath 244 279 moveto 249 279 lineto stroke
% Polyline
newpath 249 279 moveto 254 259 lineto stroke
1.000 setlinewidth
% Polyline
newpath 249 274 moveto 249 274 lineto stroke
2.000 setlinewidth
% Polyline
newpath 239 304 moveto 249 279 lineto stroke
% Polyline
newpath 229 324 moveto 239 304 lineto stroke
% Polyline
newpath 219 344 moveto 229 324 lineto stroke
% Polyline
newpath 209 359 moveto 219 344 lineto stroke
% Polyline
newpath 199 374 moveto 209 359 lineto stroke
% Polyline
newpath 189 384 moveto 199 374 lineto stroke
% Polyline
newpath 174 394 moveto 189 384 lineto stroke
% Polyline
newpath 159 399 moveto 174 394 lineto stroke
4.000 setlinewidth
% Polyline
newpath 159 399 moveto 159 164 lineto stroke
newpath 151.000 196.000 moveto 159.000 164.000 lineto 167.000 196.000 lineto
stroke
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(o) 129 284 moveto 1 -1 scale show 1 -1 scale
/fn2.18 /Times-Bold findfont 20.000000 scalefont def
fn2.18 setfont
(8) 529 114 moveto 1 -1 scale show 1 -1 scale
/fn32.16 /Symbol findfont 17.777778 scalefont def
fn32.16 setfont
(G) 519 104 moveto 1 -1 scale show 1 -1 scale
fn2.18 setfont
(7) 534 144 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 524 139 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(6) 529 179 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 524 164 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(CEF) 414 184 moveto 1 -1 scale show 1 -1 scale
/fn2.20 /Times-Bold findfont 22.222222 scalefont def
fn2.20 setfont
(+H) 384 174 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(J=7/2) 314 164 moveto 1 -1 scale show 1 -1 scale
(\(cubic\)) 389 424 moveto 1 -1 scale show 1 -1 scale
(CEF) 409 404 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(+H) 379 394 moveto 1 -1 scale show 1 -1 scale
fn2.18 setfont
(8) 534 349 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 529 339 moveto 1 -1 scale show 1 -1 scale
fn2.18 setfont
(7) 539 384 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 529 374 moveto 1 -1 scale show 1 -1 scale
(a) 494 339 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(m) 329 354 moveto 1 -1 scale show 1 -1 scale
fn2.18 setfont
(J=5/2) 319 379 moveto 1 -1 scale show 1 -1 scale
(\(k\)) 434 299 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(Gas) 399 309 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(V) 384 299 moveto 1 -1 scale show 1 -1 scale
fn2.18 setfont
(\(k\)) 264 379 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 249 384 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(m) 234 384 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(V) 219 379 moveto 1 -1 scale show 1 -1 scale
/fn0.16 /Times-Roman findfont 17.777778 scalefont def
fn0.16 setfont
(k,) 199 244 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 219 244 moveto 1 -1 scale show 1 -1 scale
(m) 114 279 moveto 1 -1 scale show 1 -1 scale
(e) 84 194 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(\(k\)) 99 194 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8226 2592 2160 mP
2592 2161 lP
2709 2161 lP
sP
2709 3172 2592 3171 mP
sP
2709 4183 2592 4182 mP
sP
2709 5193 2592 5192 mP
sP
2709 6204 2592 6203 mP
sP
2709 7215 2592 7214 mP
sP
2709 8226 2592 8225 mP
sP
1581 2144 1381 2143 mP
sP
1804 2278 1681 2277 mP
1737 2189 lP
1770 2189 lP
1793 2178 lP
1804 2167 lP
1815 2133 lP
1815 2111 lP
1804 2077 lP
1782 2055 lP
1748 2044 lP
1715 2044 lP
1681 2055 lP
1670 2066 lP
1659 2089 lP
sP
1893 2055 1904 2065 mP
1904 2044 lP
1915 2055 lP
1904 2066 lP
sP
2027 2267 2060 2277 mP
2004 2233 lP
1993 2178 lP
1993 2144 lP
2004 2089 lP
2027 2055 lP
2060 2044 lP
2082 2044 lP
2116 2055 lP
2138 2089 lP
2149 2144 lP
2149 2178 lP
2138 2233 lP
2116 2267 lP
2082 2278 lP
2060 2278 lP
sP
1581 3155 1381 3154 mP
sP
1670 3244 1670 3232 mP
1681 3267 lP
1692 3278 lP
1715 3289 lP
1759 3289 lP
1782 3278 lP
1793 3267 lP
1804 3244 lP
1804 3222 lP
1793 3200 lP
1770 3166 lP
1659 3055 lP
1815 3055 lP
sP
1893 3066 1904 3076 mP
1904 3055 lP
1915 3066 lP
1904 3077 lP
sP
2027 3278 2060 3288 mP
2004 3244 lP
1993 3189 lP
1993 3155 lP
2004 3099 lP
2027 3066 lP
2060 3055 lP
2082 3055 lP
2116 3066 lP
2138 3099 lP
2149 3155 lP
2149 3189 lP
2138 3244 lP
2116 3278 lP
2082 3289 lP
2060 3289 lP
sP
1581 4166 1381 4165 mP
sP
1715 4266 1692 4254 mP
1748 4300 lP
1748 4066 lP
sP
1893 4077 1904 4087 mP
1904 4066 lP
1915 4077 lP
1904 4088 lP
sP
2027 4288 2060 4299 mP
2004 4255 lP
1993 4199 lP
1993 4166 lP
2004 4110 lP
2027 4077 lP
2060 4066 lP
2082 4066 lP
2116 4077 lP
2138 4110 lP
2149 4166 lP
2149 4199 lP
2138 4255 lP
2116 4288 lP
2082 4300 lP
2060 4300 lP
sP
1692 5299 1726 5309 mP
1670 5266 lP
1659 5210 lP
1659 5177 lP
1670 5121 lP
1692 5088 lP
1726 5077 lP
1748 5077 lP
1782 5088 lP
1804 5121 lP
1815 5177 lP
1815 5210 lP
1804 5266 lP
1782 5299 lP
1748 5310 lP
1726 5310 lP
sP
1893 5088 1904 5098 mP
1904 5077 lP
1915 5088 lP
1904 5099 lP
sP
2027 5299 2060 5309 mP
2004 5266 lP
1993 5210 lP
1993 5177 lP
2004 5121 lP
2027 5088 lP
2060 5077 lP
2082 5077 lP
2116 5088 lP
2138 5121 lP
2149 5177 lP
2149 5210 lP
2138 5266 lP
2116 5299 lP
2082 5310 lP
2060 5310 lP
sP
1715 6288 1692 6276 mP
1748 6321 lP
1748 6087 lP
sP
1893 6098 1904 6109 mP
1904 6087 lP
1915 6098 lP
1904 6110 lP
sP
2027 6310 2060 6320 mP
2004 6277 lP
1993 6221 lP
1993 6188 lP
2004 6132 lP
2027 6098 lP
2060 6087 lP
2082 6087 lP
2116 6098 lP
2138 6132 lP
2149 6188 lP
2149 6221 lP
2138 6277 lP
2116 6310 lP
2082 6321 lP
2060 6321 lP
sP
1670 7288 1670 7275 mP
1681 7310 lP
1692 7321 lP
1715 7332 lP
1759 7332 lP
1782 7321 lP
1793 7310 lP
1804 7288 lP
1804 7265 lP
1793 7243 lP
1770 7210 lP
1659 7098 lP
1815 7098 lP
sP
1893 7109 1904 7119 mP
1904 7098 lP
1915 7109 lP
1904 7120 lP
sP
2027 7321 2060 7331 mP
2004 7288 lP
1993 7232 lP
1993 7198 lP
2004 7143 lP
2027 7109 lP
2060 7098 lP
2082 7098 lP
2116 7109 lP
2138 7143 lP
2149 7198 lP
2149 7232 lP
2138 7288 lP
2116 7321 lP
2082 7332 lP
2060 7332 lP
sP
1804 8343 1681 8342 mP
1737 8254 lP
1770 8254 lP
1793 8243 lP
1804 8232 lP
1815 8198 lP
1815 8176 lP
1804 8142 lP
1782 8120 lP
1748 8109 lP
1715 8109 lP
1681 8120 lP
1670 8131 lP
1659 8154 lP
sP
1893 8120 1904 8130 mP
1904 8109 lP
1915 8120 lP
1904 8131 lP
sP
2027 8332 2060 8342 mP
2004 8298 lP
1993 8243 lP
1993 8209 lP
2004 8154 lP
2027 8120 lP
2060 8109 lP
2082 8109 lP
2116 8120 lP
2138 8154 lP
2149 8209 lP
2149 8243 lP
2138 8298 lP
2116 8332 lP
2082 8343 lP
2060 8343 lP
sP
1102 4677 868 4676 mP
sP
1102 4688 868 4687 mP
sP
1024 4755 935 4754 mP
sP
868 4822 868 4643 mP
935 4822 lP
868 4811 lP
sP
980 4755 980 4687 mP
sP
1102 4822 1102 4643 mP
1035 4822 lP
1102 4811 lP
sP
1141 4892 1037 4891 mP
sP
1141 4900 1037 4899 mP
sP
1044 4915 1059 4899 mP
1037 4937 lP
1037 4952 lP
1044 4975 lP
1059 4982 lP
1141 4982 lP
sP
1044 4967 1037 4951 mP
1059 4975 lP
1141 4975 lP
sP
1037 4900 1037 4869 mP
sP
1141 4922 1141 4869 mP
sP
1141 5004 1141 4951 mP
sP
846 5120 824 5141 mP
879 5097 lP
924 5075 lP
980 5064 lP
1024 5064 lP
1080 5075 lP
1124 5097 lP
1158 5120 lP
1180 5142 lP
sP
890 5097 846 5119 mP
924 5086 lP
980 5075 lP
1024 5075 lP
1080 5086 lP
1113 5097 lP
1158 5120 lP
sP
1013 5354 1013 5219 mP
991 5354 lP
968 5342 lP
957 5331 lP
946 5309 lP
946 5276 lP
957 5242 lP
980 5220 lP
1013 5209 lP
1035 5209 lP
1069 5220 lP
1091 5242 lP
1102 5276 lP
1102 5298 lP
1091 5331 lP
1069 5354 lP
sP
980 5342 1013 5341 mP
957 5331 lP
sP
957 5253 946 5275 mP
980 5231 lP
1013 5220 lP
1035 5220 lP
1069 5231 lP
1091 5253 lP
1102 5276 lP
sP
1102 5498 868 5419 mP
sP
1069 5498 868 5431 mP
sP
1102 5498 868 5575 mP
sP
868 5465 868 5397 mP
sP
868 5599 868 5531 mP
sP
846 5665 824 5642 mP
879 5688 lP
924 5710 lP
980 5721 lP
1024 5721 lP
1080 5710 lP
1124 5688 lP
1158 5665 lP
1180 5643 lP
sP
890 5688 846 5664 mP
924 5699 lP
980 5710 lP
1024 5710 lP
1080 5699 lP
1113 5688 lP
1158 5665 lP
sP
12123 2161 2592 2160 mP
2592 2161 lP
2592 2278 lP
sP
4498 2278 4498 2160 mP
sP
6404 2278 6404 2160 mP
sP
8310 2278 8310 2160 mP
sP
10217 2278 10217 2160 mP
sP
12123 2278 12123 2160 mP
sP
2380 1740 2414 1751 mP
2358 1707 lP
2347 1651 lP
2347 1618 lP
2358 1562 lP
2380 1529 lP
2414 1518 lP
2436 1518 lP
2469 1529 lP
2492 1562 lP
2503 1618 lP
2503 1651 lP
2492 1707 lP
2469 1740 lP
2436 1752 lP
2414 1752 lP
sP
2581 1529 2592 1539 mP
2592 1518 lP
2603 1529 lP
2592 1540 lP
sP
2715 1740 2748 1751 mP
2692 1707 lP
2681 1651 lP
2681 1618 lP
2692 1562 lP
2715 1529 lP
2748 1518 lP
2770 1518 lP
2804 1529 lP
2826 1562 lP
2837 1618 lP
2837 1651 lP
2826 1707 lP
2804 1740 lP
2770 1752 lP
2748 1752 lP
sP
4286 1740 4320 1751 mP
4264 1707 lP
4253 1651 lP
4253 1618 lP
4264 1562 lP
4286 1529 lP
4320 1518 lP
4342 1518 lP
4376 1529 lP
4398 1562 lP
4409 1618 lP
4409 1651 lP
4398 1707 lP
4376 1740 lP
4342 1752 lP
4320 1752 lP
sP
4487 1529 4498 1539 mP
4498 1518 lP
4509 1529 lP
4498 1540 lP
sP
4598 1707 4598 1695 mP
4610 1729 lP
4621 1740 lP
4643 1752 lP
4688 1752 lP
4710 1740 lP
4721 1729 lP
4732 1707 lP
4732 1685 lP
4721 1662 lP
4699 1629 lP
4587 1518 lP
4743 1518 lP
sP
6193 1740 6226 1751 mP
6170 1707 lP
6159 1651 lP
6159 1618 lP
6170 1562 lP
6193 1529 lP
6226 1518 lP
6248 1518 lP
6282 1529 lP
6304 1562 lP
6315 1618 lP
6315 1651 lP
6304 1707 lP
6282 1740 lP
6248 1752 lP
6226 1752 lP
sP
6393 1529 6404 1539 mP
6404 1518 lP
6415 1529 lP
6404 1540 lP
sP
6493 1596 6605 1751 mP
6660 1596 lP
sP
6605 1518 6605 1751 mP
sP
8099 1740 8132 1751 mP
8076 1707 lP
8065 1651 lP
8065 1618 lP
8076 1562 lP
8099 1529 lP
8132 1518 lP
8154 1518 lP
8188 1529 lP
8210 1562 lP
8221 1618 lP
8221 1651 lP
8210 1707 lP
8188 1740 lP
8154 1752 lP
8132 1752 lP
sP
8299 1529 8310 1539 mP
8310 1518 lP
8322 1529 lP
8310 1540 lP
sP
8533 1740 8544 1717 mP
8500 1752 lP
8477 1752 lP
8444 1740 lP
8422 1707 lP
8411 1651 lP
8411 1596 lP
8422 1551 lP
8444 1529 lP
8477 1518 lP
8489 1518 lP
8522 1529 lP
8544 1551 lP
8555 1585 lP
8555 1596 lP
8544 1629 lP
8522 1651 lP
8489 1662 lP
8477 1662 lP
8444 1651 lP
8422 1629 lP
8411 1596 lP
sP
10005 1740 10038 1751 mP
9983 1707 lP
9971 1651 lP
9971 1618 lP
9983 1562 lP
10005 1529 lP
10038 1518 lP
10061 1518 lP
10094 1529 lP
10116 1562 lP
10127 1618 lP
10127 1651 lP
10116 1707 lP
10094 1740 lP
10061 1752 lP
10038 1752 lP
sP
10205 1529 10217 1539 mP
10217 1518 lP
10228 1529 lP
10217 1540 lP
sP
10328 1740 10361 1751 mP
10317 1718 lP
10317 1696 lP
10328 1674 lP
10350 1662 lP
10395 1651 lP
10428 1640 lP
10450 1618 lP
10462 1596 lP
10462 1562 lP
10450 1540 lP
10439 1529 lP
10406 1518 lP
10361 1518 lP
10328 1529 lP
10317 1540 lP
10306 1562 lP
10306 1596 lP
10317 1618 lP
10339 1640 lP
10372 1651 lP
10417 1662 lP
10439 1674 lP
10450 1696 lP
10450 1718 lP
10439 1740 lP
10406 1752 lP
10361 1752 lP
sP
11933 1718 11911 1706 mP
11967 1752 lP
11967 1518 lP
sP
12112 1529 12123 1539 mP
12123 1518 lP
12134 1529 lP
12123 1540 lP
sP
12245 1740 12279 1751 mP
12223 1707 lP
12212 1651 lP
12212 1618 lP
12223 1562 lP
12245 1529 lP
12279 1518 lP
12301 1518 lP
12334 1529 lP
12357 1562 lP
12368 1618 lP
12368 1651 lP
12357 1707 lP
12334 1740 lP
12301 1752 lP
12279 1752 lP
sP
7296 1050 7296 1283 mP
sP
7307 1050 7307 1283 mP
sP
7307 1094 7419 1205 mP
sP
7430 1050 7363 1138 mP
sP
7419 1050 7352 1138 mP
sP
7307 1284 7263 1283 mP
sP
7452 1206 7385 1205 mP
sP
7341 1050 7263 1049 mP
sP
7452 1050 7385 1049 mP
sP
12123 2161 2592 2160 mP
2592 2161 lP
2592 2278 lP
sP
4498 2278 4498 2160 mP
sP
6404 2278 6404 2160 mP
sP
8310 2278 8310 2160 mP
sP
10217 2278 10217 2160 mP
sP
12123 2278 12123 2160 mP
sP
12123 8226 2592 8225 mP
2592 8226 lP
2592 8109 lP
sP
4498 8109 4498 8225 mP
sP
6404 8109 6404 8225 mP
sP
8310 8109 8310 8225 mP
sP
10217 8109 10217 8225 mP
sP
12123 8109 12123 8225 mP
sP
2592 8226 2592 2160 mP
2592 2161 lP
2709 2161 lP
sP
2709 3172 2592 3171 mP
sP
2709 4183 2592 4182 mP
sP
2709 5193 2592 5192 mP
sP
2709 6204 2592 6203 mP
sP
2709 7215 2592 7214 mP
sP
2709 8226 2592 8225 mP
sP
12123 8226 12123 2160 mP
12123 2161 lP
12006 2161 lP
sP
12006 3172 12123 3171 mP
sP
12006 4183 12123 4182 mP
sP
12006 5193 12123 5192 mP
sP
12006 6204 12123 6203 mP
sP
12006 7215 12123 7214 mP
sP
12006 8226 12123 8225 mP
sP
2640 2429 2687 2428 mP
2688 2429 lP
2736 2429 lP
2784 2430 lP
2831 2431 lP
2879 2432 lP
2927 2433 lP
2975 2435 lP
3023 2436 lP
3071 2438 lP
3119 2440 lP
3167 2442 lP
3215 2444 lP
3262 2447 lP
3310 2450 lP
3358 2453 lP
3406 2456 lP
3454 2459 lP
3502 2462 lP
3550 2466 lP
3598 2470 lP
3646 2474 lP
3694 2478 lP
3741 2482 lP
3789 2487 lP
3837 2492 lP
3885 2497 lP
3933 2502 lP
3981 2507 lP
4029 2513 lP
4077 2518 lP
4125 2524 lP
4172 2530 lP
4220 2537 lP
4268 2543 lP
4316 2550 lP
4364 2557 lP
4412 2564 lP
4460 2571 lP
4508 2578 lP
4556 2586 lP
4603 2593 lP
4651 2601 lP
4699 2609 lP
4747 2618 lP
4795 2626 lP
4843 2635 lP
4891 2644 lP
4939 2653 lP
4987 2662 lP
5035 2671 lP
5082 2681 lP
5130 2690 lP
5178 2700 lP
5226 2710 lP
5274 2721 lP
5322 2731 lP
5370 2742 lP
5418 2752 lP
5466 2763 lP
5513 2775 lP
5561 2786 lP
5609 2797 lP
5657 2809 lP
5705 2821 lP
5753 2833 lP
5801 2845 lP
5849 2857 lP
5897 2870 lP
5944 2883 lP
5992 2896 lP
6040 2909 lP
6088 2922 lP
6136 2935 lP
6184 2949 lP
6232 2963 lP
6280 2976 lP
6328 2991 lP
6376 3005 lP
6423 3019 lP
6471 3034 lP
6519 3048 lP
6567 3063 lP
6615 3078 lP
6663 3094 lP
6711 3109 lP
6759 3124 lP
6807 3140 lP
6854 3156 lP
6902 3172 lP
6950 3188 lP
6998 3204 lP
7046 3221 lP
7094 3238 lP
7142 3254 lP
7190 3271 lP
7238 3288 lP
7285 3305 lP
7333 3323 lP
7381 3340 lP
7429 3358 lP
7477 3376 lP
7525 3394 lP
7573 3412 lP
7621 3430 lP
7669 3448 lP
7717 3467 lP
7764 3485 lP
7812 3504 lP
7860 3523 lP
7908 3542 lP
7956 3561 lP
8004 3580 lP
8052 3599 lP
8100 3619 lP
8148 3638 lP
8195 3658 lP
8243 3678 lP
8291 3697 lP
8339 3717 lP
8387 3737 lP
8435 3758 lP
8483 3778 lP
8531 3798 lP
8579 3819 lP
8626 3839 lP
8674 3860 lP
8722 3880 lP
8770 3901 lP
8818 3922 lP
8866 3943 lP
8914 3964 lP
8962 3985 lP
9010 4006 lP
9058 4027 lP
9105 4048 lP
9153 4069 lP
9201 4090 lP
9249 4111 lP
9297 4133 lP
9345 4154 lP
9393 4175 lP
9441 4196 lP
9489 4218 lP
9536 4239 lP
9584 4260 lP
9632 4282 lP
9680 4303 lP
9728 4324 lP
9776 4341 lP
9824 4341 lP
9872 4341 lP
9920 4341 lP
9967 4341 lP
10015 4341 lP
10063 4341 lP
10111 4341 lP
10159 4341 lP
10207 4341 lP
10255 4341 lP
10303 4341 lP
10351 4341 lP
10399 4341 lP
10446 4341 lP
10494 4341 lP
10542 4341 lP
10590 4341 lP
10638 4341 lP
10686 4341 lP
10734 4341 lP
10782 4341 lP
10830 4341 lP
10877 4341 lP
10925 4341 lP
10973 4341 lP
11021 4341 lP
11069 4341 lP
11117 4341 lP
11165 4341 lP
11213 4341 lP
11261 4341 lP
11308 4341 lP
11356 4341 lP
11404 4341 lP
11452 4341 lP
11500 4341 lP
11548 4341 lP
11596 4341 lP
11644 4341 lP
11692 4341 lP
11740 4341 lP
11787 4341 lP
11835 4341 lP
11883 4341 lP
11931 4341 lP
11979 4341 lP
12027 4341 lP
12075 4341 lP
12123 4341 lP
sP
2640 4341 2687 4340 mP
2688 4341 lP
2736 4341 lP
2784 4341 lP
2831 4341 lP
2879 4341 lP
2927 4341 lP
2975 4341 lP
3023 4341 lP
3071 4341 lP
3119 4341 lP
3167 4341 lP
3215 4341 lP
3262 4341 lP
3310 4341 lP
3358 4341 lP
3406 4341 lP
3454 4341 lP
3502 4341 lP
3550 4341 lP
3598 4341 lP
3646 4341 lP
3694 4341 lP
3741 4341 lP
3789 4341 lP
3837 4341 lP
3885 4341 lP
3933 4341 lP
3981 4341 lP
4029 4341 lP
4077 4341 lP
4125 4341 lP
4172 4341 lP
4220 4341 lP
4268 4341 lP
4316 4341 lP
4364 4341 lP
4412 4341 lP
4460 4341 lP
4508 4341 lP
4556 4341 lP
4603 4341 lP
4651 4341 lP
4699 4341 lP
4747 4341 lP
4795 4341 lP
4843 4341 lP
4891 4341 lP
4939 4341 lP
4987 4341 lP
5035 4341 lP
5082 4341 lP
5130 4341 lP
5178 4341 lP
5226 4341 lP
5274 4341 lP
5322 4341 lP
5370 4341 lP
5418 4341 lP
5466 4341 lP
5513 4341 lP
5561 4341 lP
5609 4341 lP
5657 4341 lP
5705 4341 lP
5753 4341 lP
5801 4341 lP
5849 4341 lP
5897 4341 lP
5944 4341 lP
5992 4341 lP
6040 4341 lP
6088 4341 lP
6136 4341 lP
6184 4341 lP
6232 4341 lP
6280 4341 lP
6328 4341 lP
6376 4341 lP
6423 4341 lP
6471 4341 lP
6519 4341 lP
6567 4341 lP
6615 4341 lP
6663 4341 lP
6711 4341 lP
6759 4341 lP
6807 4341 lP
6854 4341 lP
6902 4341 lP
6950 4341 lP
6998 4341 lP
7046 4341 lP
7094 4341 lP
7142 4341 lP
7190 4341 lP
7238 4341 lP
7285 4341 lP
7333 4341 lP
7381 4341 lP
7429 4341 lP
7477 4341 lP
7525 4341 lP
7573 4341 lP
7621 4341 lP
7669 4341 lP
7717 4341 lP
7764 4341 lP
7812 4341 lP
7860 4341 lP
7908 4341 lP
7956 4341 lP
8004 4341 lP
8052 4341 lP
8100 4341 lP
8148 4341 lP
8195 4341 lP
8243 4341 lP
8291 4341 lP
8339 4341 lP
8387 4341 lP
8435 4341 lP
8483 4341 lP
8531 4341 lP
8579 4341 lP
8626 4341 lP
8674 4341 lP
8722 4341 lP
8770 4341 lP
8818 4341 lP
8866 4341 lP
8914 4341 lP
8962 4341 lP
9010 4341 lP
9058 4341 lP
9105 4341 lP
9153 4341 lP
9201 4341 lP
9249 4341 lP
9297 4341 lP
9345 4341 lP
9393 4341 lP
9441 4341 lP
9489 4341 lP
9536 4341 lP
9584 4341 lP
9632 4341 lP
9680 4341 lP
9728 4341 lP
9776 4345 lP
9824 4366 lP
9872 4387 lP
9920 4408 lP
9967 4429 lP
10015 4450 lP
10063 4471 lP
10111 4492 lP
10159 4512 lP
10207 4533 lP
10255 4553 lP
10303 4574 lP
10351 4594 lP
10399 4614 lP
10446 4634 lP
10494 4654 lP
10542 4673 lP
10590 4693 lP
10638 4712 lP
10686 4731 lP
10734 4750 lP
10782 4769 lP
10830 4788 lP
10877 4806 lP
10925 4824 lP
10973 4842 lP
11021 4860 lP
11069 4878 lP
11117 4895 lP
11165 4912 lP
11213 4929 lP
11261 4946 lP
11308 4962 lP
11356 4978 lP
11404 4994 lP
11452 5010 lP
11500 5025 lP
11548 5041 lP
11596 5056 lP
11644 5070 lP
11692 5085 lP
11740 5099 lP
11787 5113 lP
11835 5126 lP
11883 5140 lP
11931 5153 lP
11979 5166 lP
12027 5178 lP
12075 5191 lP
12123 5203 lP
sP
2640 6155 2687 6154 mP
2688 6155 lP
2736 6155 lP
2784 6155 lP
2831 6155 lP
2879 6155 lP
2927 6155 lP
2975 6155 lP
3023 6156 lP
3071 6156 lP
3119 6156 lP
3167 6156 lP
3215 6156 lP
3262 6157 lP
3310 6157 lP
3358 6157 lP
3406 6157 lP
3454 6158 lP
3502 6158 lP
3550 6158 lP
3598 6159 lP
3646 6159 lP
3694 6159 lP
3741 6160 lP
3789 6160 lP
3837 6161 lP
3885 6161 lP
3933 6161 lP
3981 6162 lP
4029 6162 lP
4077 6163 lP
4125 6163 lP
4172 6164 lP
4220 6165 lP
4268 6165 lP
4316 6166 lP
4364 6166 lP
4412 6167 lP
4460 6168 lP
4508 6169 lP
4556 6169 lP
4603 6170 lP
4651 6171 lP
4699 6172 lP
4747 6172 lP
4795 6173 lP
4843 6174 lP
4891 6175 lP
4939 6176 lP
4987 6177 lP
5035 6178 lP
5082 6179 lP
5130 6180 lP
5178 6181 lP
5226 6182 lP
5274 6183 lP
5322 6184 lP
5370 6185 lP
5418 6186 lP
5466 6187 lP
5513 6188 lP
5561 6190 lP
5609 6191 lP
5657 6192 lP
5705 6193 lP
5753 6195 lP
5801 6196 lP
5849 6198 lP
5897 6199 lP
5944 6200 lP
5992 6202 lP
6040 6203 lP
6088 6205 lP
6136 6207 lP
6184 6208 lP
6232 6210 lP
6280 6212 lP
6328 6213 lP
6376 6215 lP
6423 6217 lP
6471 6219 lP
6519 6221 lP
6567 6223 lP
6615 6225 lP
6663 6227 lP
6711 6229 lP
6759 6231 lP
6807 6233 lP
6854 6235 lP
6902 6237 lP
6950 6240 lP
6998 6242 lP
7046 6245 lP
7094 6247 lP
7142 6249 lP
7190 6252 lP
7238 6255 lP
7285 6257 lP
7333 6260 lP
7381 6263 lP
7429 6266 lP
7477 6269 lP
7525 6272 lP
7573 6275 lP
7621 6278 lP
7669 6281 lP
7717 6284 lP
7764 6288 lP
7812 6291 lP
7860 6295 lP
7908 6298 lP
7956 6302 lP
8004 6306 lP
8052 6309 lP
8100 6313 lP
8148 6317 lP
8195 6322 lP
8243 6326 lP
8291 6330 lP
8339 6334 lP
8387 6339 lP
8435 6344 lP
8483 6348 lP
8531 6353 lP
8579 6358 lP
8626 6363 lP
8674 6368 lP
8722 6374 lP
8770 6379 lP
8818 6385 lP
8866 6391 lP
8914 6397 lP
8962 6403 lP
9010 6409 lP
9058 6415 lP
9105 6422 lP
9153 6428 lP
9201 6435 lP
9249 6442 lP
9297 6449 lP
9345 6457 lP
9393 6464 lP
9441 6472 lP
9489 6480 lP
9536 6488 lP
9584 6497 lP
9632 6505 lP
9680 6514 lP
9728 6523 lP
9776 6533 lP
9824 6542 lP
9872 6552 lP
9920 6562 lP
9967 6573 lP
10015 6583 lP
10063 6594 lP
10111 6605 lP
10159 6617 lP
10207 6629 lP
10255 6641 lP
10303 6653 lP
10351 6666 lP
10399 6679 lP
10446 6692 lP
10494 6706 lP
10542 6720 lP
10590 6735 lP
10638 6749 lP
10686 6765 lP
10734 6780 lP
10782 6796 lP
10830 6813 lP
10877 6829 lP
10925 6846 lP
10973 6864 lP
11021 6882 lP
11069 6900 lP
11117 6919 lP
11165 6939 lP
11213 6958 lP
11261 6978 lP
11308 6999 lP
11356 7020 lP
11404 7042 lP
11452 7063 lP
11500 7086 lP
11548 7109 lP
11596 7132 lP
11644 7156 lP
11692 7180 lP
11740 7205 lP
11787 7230 lP
11835 7256 lP
11883 7282 lP
11931 7308 lP
11979 7335 lP
12027 7363 lP
12075 7391 lP
12123 7419 lP
sP
2688 5857 2592 5856 mP
2785 5857 lP
2881 5857 lP
2977 5857 lP
3073 5857 lP
3170 5857 lP
3266 5857 lP
3362 5857 lP
3458 5857 lP
3555 5857 lP
3651 5857 lP
3747 5857 lP
3844 5857 lP
3940 5857 lP
4036 5857 lP
4132 5857 lP
4229 5857 lP
4325 5857 lP
4421 5857 lP
4517 5857 lP
4614 5857 lP
4710 5857 lP
4806 5857 lP
4902 5857 lP
4999 5857 lP
5095 5857 lP
5191 5857 lP
5288 5857 lP
5384 5857 lP
5480 5857 lP
5576 5857 lP
5673 5857 lP
5769 5857 lP
5865 5857 lP
5961 5857 lP
6058 5857 lP
6154 5857 lP
6250 5857 lP
6347 5857 lP
6443 5857 lP
6539 5857 lP
6635 5857 lP
6732 5857 lP
6828 5857 lP
6924 5857 lP
7020 5857 lP
7117 5857 lP
7213 5857 lP
7309 5857 lP
7405 5857 lP
7502 5857 lP
7598 5857 lP
7694 5857 lP
7791 5857 lP
7887 5857 lP
7983 5857 lP
8079 5857 lP
8176 5857 lP
8272 5857 lP
8368 5857 lP
8464 5857 lP
8561 5857 lP
8657 5857 lP
8753 5857 lP
8850 5857 lP
8946 5857 lP
9042 5857 lP
9138 5857 lP
9235 5857 lP
9331 5857 lP
9427 5857 lP
9523 5857 lP
9620 5857 lP
9716 5857 lP
9812 5857 lP
9908 5857 lP
10005 5857 lP
10101 5857 lP
10197 5857 lP
10294 5857 lP
10390 5857 lP
10486 5857 lP
10582 5857 lP
10679 5857 lP
10775 5857 lP
10871 5857 lP
10967 5857 lP
11064 5857 lP
11160 5857 lP
11256 5857 lP
11353 5857 lP
11449 5857 lP
11545 5857 lP
11641 5857 lP
11738 5857 lP
11834 5857 lP
11930 5857 lP
12026 5857 lP
12123 5857 lP
sP
3090 7850 3114 7873 mP
3066 7814 lP
3042 7767 lP
3031 7707 lP
3031 7660 lP
3042 7600 lP
3066 7553 lP
3090 7517 lP
3114 7493 lP
sP
3066 7802 3090 7849 mP
3054 7767 lP
3042 7707 lP
3042 7660 lP
3054 7600 lP
3066 7565 lP
3090 7517 lP
sP
3209 7707 3209 7718 mP
3197 7707 lP
3197 7719 lP
3209 7731 lP
3233 7743 lP
3280 7743 lP
3304 7731 lP
3316 7719 lP
3328 7695 lP
3328 7612 lP
3339 7588 lP
3351 7577 lP
sP
3316 7612 3316 7718 mP
3328 7588 lP
3351 7577 lP
3363 7577 lP
sP
3304 7683 3316 7694 mP
3233 7672 lP
3197 7660 lP
3185 7636 lP
3185 7612 lP
3197 7588 lP
3233 7577 lP
3268 7577 lP
3292 7588 lP
3316 7612 lP
sP
3209 7660 3233 7671 mP
3197 7636 lP
3197 7612 lP
3209 7588 lP
3233 7577 lP
sP
3446 7850 3423 7873 mP
3470 7814 lP
3494 7767 lP
3506 7707 lP
3506 7660 lP
3494 7600 lP
3470 7553 lP
3446 7517 lP
3423 7493 lP
sP
3470 7802 3446 7849 mP
3482 7767 lP
3494 7707 lP
3494 7660 lP
3482 7600 lP
3470 7565 lP
3446 7517 lP
sP
12479 5798 12490 5785 mP
12455 5810 lP
12419 5810 lP
12395 5798 lP
12395 5774 lP
12407 5751 lP
12443 5739 lP
12395 5727 lP
12372 5703 lP
12372 5679 lP
12383 5656 lP
12407 5644 lP
12443 5644 lP
12467 5656 lP
12490 5679 lP
sP
12566 5761 12590 5768 mP
12558 5745 lP
12558 5721 lP
12566 5705 lP
12590 5697 lP
12622 5697 lP
12645 5705 lP
12653 5721 lP
12653 5745 lP
12645 5761 lP
12622 5769 lP
12590 5769 lP
12574 5761 lP
12566 5745 lP
12566 5721 lP
12574 5705 lP
12590 5697 lP
sP
12638 5705 12622 5696 mP
12645 5721 lP
12645 5745 lP
12638 5761 lP
12622 5769 lP
sP
12566 5690 12590 5696 mP
12558 5682 lP
12550 5666 lP
12550 5634 lP
12558 5618 lP
12566 5610 lP
12590 5602 lP
12622 5602 lP
12645 5610 lP
12653 5618 lP
12661 5634 lP
12661 5666 lP
12653 5682 lP
12645 5690 lP
12622 5697 lP
sP
12574 5690 12590 5696 mP
12566 5682 lP
12558 5666 lP
12558 5634 lP
12566 5618 lP
12574 5610 lP
12590 5602 lP
sP
12638 5610 12622 5601 mP
12645 5618 lP
12653 5634 lP
12653 5666 lP
12645 5682 lP
12638 5690 lP
12622 5697 lP
sP
12545 4288 12557 4275 mP
12521 4299 lP
12486 4299 lP
12462 4288 lP
12462 4264 lP
12474 4240 lP
12510 4228 lP
12462 4216 lP
12438 4192 lP
12438 4169 lP
12450 4145 lP
12474 4133 lP
12510 4133 lP
12533 4145 lP
12557 4169 lP
sP
12617 4211 12617 4257 mP
sP
12625 4243 12617 4226 mP
12640 4258 lP
12656 4258 lP
12696 4235 lP
12712 4235 lP
12720 4243 lP
12728 4258 lP
sP
12640 4250 12625 4242 mP
12656 4250 lP
12696 4235 lP
sP
12728 4235 12728 4257 mP
12720 4211 lP
12688 4171 lP
12680 4155 lP
12672 4131 lP
12672 4091 lP
sP
12680 4171 12720 4210 mP
12672 4155 lP
12664 4131 lP
12664 4091 lP
sP
8796 3311 8796 3476 mP
sP
8808 3311 8808 3476 mP
sP
8832 3466 8808 3441 mP
8868 3477 lP
8891 3477 lP
8927 3466 lP
8939 3442 lP
8939 3311 lP
sP
8915 3466 8891 3476 mP
8927 3442 lP
8927 3311 lP
sP
8808 3477 8761 3476 mP
sP
8844 3311 8761 3310 mP
sP
8975 3311 8891 3310 mP
sP
9260 3454 9046 3453 mP
sP
9260 3382 9046 3381 mP
sP
9402 3525 9379 3512 mP
9438 3561 lP
9438 3311 lP
sP
9426 3311 9426 3548 mP
sP
9486 3311 9379 3310 mP
sP
2608 845 2608 1094 mP
sP
2751 1095 2608 1094 mP
sP
12148 912 11994 1160 mP
sP
12160 912 12006 1160 mP
sP
11994 912 12160 1160 mP
sP
12041 1161 11970 1160 mP
sP
12184 1161 12113 1160 mP
sP
12041 912 11970 911 mP
sP
12184 912 12113 911 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 41 42 637 418
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8226 2592 2160 mP
2592 2161 lP
2709 2161 lP
sP
2709 3374 2592 3373 mP
sP
2709 4587 2592 4586 mP
sP
2709 5800 2592 5799 mP
sP
2709 7013 2592 7012 mP
sP
2709 8226 2592 8225 mP
sP
1581 2144 1381 2143 mP
sP
1804 2278 1681 2277 mP
1737 2189 lP
1770 2189 lP
1793 2178 lP
1804 2167 lP
1815 2133 lP
1815 2111 lP
1804 2077 lP
1782 2055 lP
1748 2044 lP
1715 2044 lP
1681 2055 lP
1670 2066 lP
1659 2089 lP
sP
1893 2055 1904 2065 mP
1904 2044 lP
1915 2055 lP
1904 2066 lP
sP
2027 2267 2060 2277 mP
2004 2233 lP
1993 2178 lP
1993 2144 lP
2004 2089 lP
2027 2055 lP
2060 2044 lP
2082 2044 lP
2116 2055 lP
2138 2089 lP
2149 2144 lP
2149 2178 lP
2138 2233 lP
2116 2267 lP
2082 2278 lP
2060 2278 lP
sP
1581 3357 1381 3356 mP
sP
1715 3458 1692 3445 mP
1748 3491 lP
1748 3257 lP
sP
1893 3268 1904 3278 mP
1904 3257 lP
1915 3268 lP
1904 3279 lP
sP
2127 3480 2138 3457 mP
2093 3491 lP
2071 3491 lP
2038 3480 lP
2016 3446 lP
2004 3391 lP
2004 3335 lP
2016 3290 lP
2038 3268 lP
2071 3257 lP
2082 3257 lP
2116 3268 lP
2138 3290 lP
2149 3324 lP
2149 3335 lP
2138 3368 lP
2116 3391 lP
2082 3402 lP
2071 3402 lP
2038 3391 lP
2016 3368 lP
2004 3335 lP
sP
1581 4570 1381 4569 mP
sP
1692 4693 1726 4703 mP
1670 4659 lP
1659 4604 lP
1659 4570 lP
1670 4515 lP
1692 4481 lP
1726 4470 lP
1748 4470 lP
1782 4481 lP
1804 4515 lP
1815 4570 lP
1815 4604 lP
1804 4659 lP
1782 4693 lP
1748 4704 lP
1726 4704 lP
sP
1893 4481 1904 4491 mP
1904 4470 lP
1915 4481 lP
1904 4492 lP
sP
2004 4659 2004 4647 mP
2016 4682 lP
2027 4693 lP
2049 4704 lP
2093 4704 lP
2116 4693 lP
2127 4682 lP
2138 4659 lP
2138 4637 lP
2127 4615 lP
2105 4581 lP
1993 4470 lP
2149 4470 lP
sP
1715 5884 1692 5871 mP
1748 5917 lP
1748 5683 lP
sP
1893 5694 1904 5704 mP
1904 5683 lP
1915 5694 lP
1904 5705 lP
sP
2004 5872 2004 5860 mP
2016 5895 lP
2027 5906 lP
2049 5917 lP
2093 5917 lP
2116 5906 lP
2127 5895 lP
2138 5872 lP
2138 5850 lP
2127 5828 lP
2105 5794 lP
1993 5683 lP
2149 5683 lP
sP
1670 7085 1670 7073 mP
1681 7108 lP
1692 7119 lP
1715 7130 lP
1759 7130 lP
1782 7119 lP
1793 7108 lP
1804 7085 lP
1804 7063 lP
1793 7041 lP
1770 7007 lP
1659 6896 lP
1815 6896 lP
sP
1893 6907 1904 6917 mP
1904 6896 lP
1915 6907 lP
1904 6918 lP
sP
2127 7119 2138 7096 mP
2093 7130 lP
2071 7130 lP
2038 7119 lP
2016 7085 lP
2004 7030 lP
2004 6974 lP
2016 6929 lP
2038 6907 lP
2071 6896 lP
2082 6896 lP
2116 6907 lP
2138 6929 lP
2149 6963 lP
2149 6974 lP
2138 7007 lP
2116 7030 lP
2082 7041 lP
2071 7041 lP
2038 7030 lP
2016 7007 lP
2004 6974 lP
sP
1659 8187 1770 8342 mP
1826 8187 lP
sP
1770 8109 1770 8342 mP
sP
1893 8120 1904 8130 mP
1904 8109 lP
1915 8120 lP
1904 8131 lP
sP
2027 8332 2060 8342 mP
2004 8298 lP
1993 8243 lP
1993 8209 lP
2004 8154 lP
2027 8120 lP
2060 8109 lP
2082 8109 lP
2116 8120 lP
2138 8154 lP
2149 8209 lP
2149 8243 lP
2138 8298 lP
2116 8332 lP
2082 8343 lP
2060 8343 lP
sP
1102 5050 868 5049 mP
sP
1102 5061 868 5060 mP
sP
1024 5128 935 5127 mP
sP
868 5195 868 5016 mP
935 5195 lP
868 5184 lP
sP
980 5128 980 5060 mP
sP
1102 5195 1102 5016 mP
1035 5195 lP
1102 5184 lP
sP
1141 5266 1037 5265 mP
sP
1141 5273 1037 5272 mP
sP
1044 5288 1059 5272 mP
1037 5310 lP
1037 5325 lP
1044 5348 lP
1059 5355 lP
1141 5355 lP
sP
1044 5340 1037 5324 mP
1059 5348 lP
1141 5348 lP
sP
1037 5273 1037 5242 mP
sP
1141 5296 1141 5242 mP
sP
1141 5378 1141 5324 mP
sP
12123 2161 2592 2160 mP
2592 2161 lP
2592 2278 lP
sP
4180 2278 4180 2160 mP
sP
5769 2278 5769 2160 mP
sP
7357 2278 7357 2160 mP
sP
8946 2278 8946 2160 mP
sP
10534 2278 10534 2160 mP
sP
12123 2278 12123 2160 mP
sP
2380 1740 2414 1751 mP
2358 1707 lP
2347 1651 lP
2347 1618 lP
2358 1562 lP
2380 1529 lP
2414 1518 lP
2436 1518 lP
2469 1529 lP
2492 1562 lP
2503 1618 lP
2503 1651 lP
2492 1707 lP
2469 1740 lP
2436 1752 lP
2414 1752 lP
sP
2581 1529 2592 1539 mP
2592 1518 lP
2603 1529 lP
2592 1540 lP
sP
2715 1740 2748 1751 mP
2692 1707 lP
2681 1651 lP
2681 1618 lP
2692 1562 lP
2715 1529 lP
2748 1518 lP
2770 1518 lP
2804 1529 lP
2826 1562 lP
2837 1618 lP
2837 1651 lP
2826 1707 lP
2804 1740 lP
2770 1752 lP
2748 1752 lP
sP
3969 1740 4002 1751 mP
3947 1707 lP
3935 1651 lP
3935 1618 lP
3947 1562 lP
3969 1529 lP
4002 1518 lP
4024 1518 lP
4058 1529 lP
4080 1562 lP
4091 1618 lP
4091 1651 lP
4080 1707 lP
4058 1740 lP
4024 1752 lP
4002 1752 lP
sP
4169 1529 4180 1539 mP
4180 1518 lP
4192 1529 lP
4180 1540 lP
sP
4414 1752 4292 1751 mP
4348 1662 lP
4381 1662 lP
4403 1651 lP
4414 1640 lP
4426 1607 lP
4426 1585 lP
4414 1551 lP
4392 1529 lP
4359 1518 lP
4325 1518 lP
4292 1529 lP
4281 1540 lP
4270 1562 lP
sP
5557 1740 5591 1751 mP
5535 1707 lP
5524 1651 lP
5524 1618 lP
5535 1562 lP
5557 1529 lP
5591 1518 lP
5613 1518 lP
5646 1529 lP
5669 1562 lP
5680 1618 lP
5680 1651 lP
5669 1707 lP
5646 1740 lP
5613 1752 lP
5591 1752 lP
sP
5758 1529 5769 1539 mP
5769 1518 lP
5780 1529 lP
5769 1540 lP
sP
5992 1740 6003 1717 mP
5958 1752 lP
5936 1752 lP
5903 1740 lP
5880 1707 lP
5869 1651 lP
5869 1596 lP
5880 1551 lP
5903 1529 lP
5936 1518 lP
5947 1518 lP
5981 1529 lP
6003 1551 lP
6014 1585 lP
6014 1596 lP
6003 1629 lP
5981 1651 lP
5947 1662 lP
5936 1662 lP
5903 1651 lP
5880 1629 lP
5869 1596 lP
sP
7146 1740 7179 1751 mP
7123 1707 lP
7112 1651 lP
7112 1618 lP
7123 1562 lP
7146 1529 lP
7179 1518 lP
7201 1518 lP
7235 1529 lP
7257 1562 lP
7268 1618 lP
7268 1651 lP
7257 1707 lP
7235 1740 lP
7201 1752 lP
7179 1752 lP
sP
7346 1529 7357 1539 mP
7357 1518 lP
7368 1529 lP
7357 1540 lP
sP
7580 1640 7591 1673 mP
7558 1618 lP
7524 1607 lP
7513 1607 lP
7480 1618 lP
7458 1640 lP
7446 1674 lP
7446 1685 lP
7458 1718 lP
7480 1740 lP
7513 1752 lP
7524 1752 lP
7558 1740 lP
7580 1718 lP
7591 1674 lP
7591 1618 lP
7580 1562 lP
7558 1529 lP
7524 1518 lP
7502 1518 lP
7469 1529 lP
7458 1551 lP
sP
8756 1718 8734 1706 mP
8790 1752 lP
8790 1518 lP
sP
8935 1529 8946 1539 mP
8946 1518 lP
8957 1529 lP
8946 1540 lP
sP
9046 1707 9046 1695 mP
9057 1729 lP
9068 1740 lP
9091 1752 lP
9135 1752 lP
9157 1740 lP
9169 1729 lP
9180 1707 lP
9180 1685 lP
9169 1662 lP
9146 1629 lP
9035 1518 lP
9191 1518 lP
sP
10345 1718 10323 1706 mP
10378 1752 lP
10378 1518 lP
sP
10523 1529 10534 1539 mP
10534 1518 lP
10545 1529 lP
10534 1540 lP
sP
10646 1752 10757 1751 mP
10634 1651 lP
10646 1662 lP
10679 1674 lP
10712 1674 lP
10746 1662 lP
10768 1640 lP
10779 1607 lP
10779 1585 lP
10768 1551 lP
10746 1529 lP
10712 1518 lP
10679 1518 lP
10646 1529 lP
10634 1540 lP
10623 1562 lP
sP
11933 1718 11911 1706 mP
11967 1752 lP
11967 1518 lP
sP
12112 1529 12123 1539 mP
12123 1518 lP
12134 1529 lP
12123 1540 lP
sP
12234 1740 12267 1751 mP
12223 1718 lP
12223 1696 lP
12234 1674 lP
12256 1662 lP
12301 1651 lP
12334 1640 lP
12357 1618 lP
12368 1596 lP
12368 1562 lP
12357 1540 lP
12345 1529 lP
12312 1518 lP
12267 1518 lP
12234 1529 lP
12223 1540 lP
12212 1562 lP
12212 1596 lP
12223 1618 lP
12245 1640 lP
12279 1651 lP
12323 1662 lP
12345 1674 lP
12357 1696 lP
12357 1718 lP
12345 1740 lP
12312 1752 lP
12267 1752 lP
sP
7296 1050 7296 1283 mP
sP
7307 1050 7307 1283 mP
sP
7307 1094 7419 1205 mP
sP
7430 1050 7363 1138 mP
sP
7419 1050 7352 1138 mP
sP
7307 1284 7263 1283 mP
sP
7452 1206 7385 1205 mP
sP
7341 1050 7263 1049 mP
sP
7452 1050 7385 1049 mP
sP
12123 2161 2592 2160 mP
2592 2161 lP
2592 2278 lP
sP
4180 2278 4180 2160 mP
sP
5769 2278 5769 2160 mP
sP
7357 2278 7357 2160 mP
sP
8946 2278 8946 2160 mP
sP
10534 2278 10534 2160 mP
sP
12123 2278 12123 2160 mP
sP
12123 8226 2592 8225 mP
2592 8226 lP
2592 8109 lP
sP
4180 8109 4180 8225 mP
sP
5769 8109 5769 8225 mP
sP
7357 8109 7357 8225 mP
sP
8946 8109 8946 8225 mP
sP
10534 8109 10534 8225 mP
sP
12123 8109 12123 8225 mP
sP
2592 8226 2592 2160 mP
2592 2161 lP
2709 2161 lP
sP
2709 3374 2592 3373 mP
sP
2709 4587 2592 4586 mP
sP
2709 5800 2592 5799 mP
sP
2709 7013 2592 7012 mP
sP
2709 8226 2592 8225 mP
sP
12123 8226 12123 2160 mP
12123 2161 lP
12006 2161 lP
sP
12006 3374 12123 3373 mP
sP
12006 4587 12123 4586 mP
sP
12006 5800 12123 5799 mP
sP
12006 7013 12123 7012 mP
sP
12006 8226 12123 8225 mP
sP
2638 2295 2684 2295 mP
2684 2296 lP
2730 2297 lP
2776 2299 lP
2822 2301 lP
2869 2303 lP
2915 2306 lP
2961 2310 lP
3007 2313 lP
3053 2318 lP
3099 2322 lP
3145 2327 lP
3191 2333 lP
3237 2339 lP
3283 2345 lP
3329 2352 lP
3375 2359 lP
3422 2367 lP
3468 2375 lP
3514 2384 lP
3560 2393 lP
3606 2402 lP
3652 2412 lP
3698 2422 lP
3744 2433 lP
3790 2444 lP
3836 2456 lP
3882 2468 lP
3928 2480 lP
3975 2493 lP
4021 2506 lP
4067 2519 lP
4113 2533 lP
4159 2547 lP
4205 2562 lP
4251 2577 lP
4297 2593 lP
4343 2608 lP
4389 2624 lP
4435 2641 lP
4481 2658 lP
4528 2675 lP
4574 2692 lP
4620 2710 lP
4666 2728 lP
4712 2746 lP
4758 2765 lP
4804 2784 lP
4850 2803 lP
4896 2823 lP
4942 2842 lP
4988 2862 lP
5034 2882 lP
5081 2903 lP
5127 2923 lP
5173 2944 lP
5219 2965 lP
5265 2986 lP
5311 3007 lP
5357 3028 lP
5403 3049 lP
5449 3071 lP
5495 3092 lP
5541 3114 lP
5588 3135 lP
5634 3157 lP
5680 3178 lP
5726 3199 lP
5772 3220 lP
5818 3241 lP
5864 3262 lP
5910 3283 lP
5956 3304 lP
6002 3324 lP
6048 3344 lP
6094 3364 lP
6141 3383 lP
6187 3403 lP
6233 3421 lP
6279 3440 lP
6325 3458 lP
6371 3476 lP
6417 3493 lP
6463 3510 lP
6509 3526 lP
6555 3542 lP
6601 3558 lP
6647 3573 lP
6694 3587 lP
6740 3602 lP
6786 3615 lP
6832 3628 lP
6878 3641 lP
6924 3654 lP
6970 3665 lP
7016 3677 lP
7062 3688 lP
7108 3699 lP
7154 3709 lP
7200 3719 lP
7247 3728 lP
7293 3737 lP
7339 3746 lP
7385 3754 lP
7431 3762 lP
7477 3770 lP
7523 3777 lP
7569 3784 lP
7615 3791 lP
7661 3798 lP
7707 3804 lP
7754 3810 lP
7800 3816 lP
7846 3822 lP
7892 3827 lP
7938 3832 lP
7984 3837 lP
8030 3842 lP
8076 3847 lP
8122 3851 lP
8168 3856 lP
8214 3860 lP
8260 3864 lP
8307 3868 lP
8353 3871 lP
8399 3875 lP
8445 3879 lP
8491 3882 lP
8537 3885 lP
8583 3888 lP
8629 3891 lP
8675 3894 lP
8721 3897 lP
8767 3900 lP
8813 3902 lP
8860 3905 lP
8906 3908 lP
8952 3910 lP
8998 3912 lP
9044 3915 lP
9090 3917 lP
9136 3919 lP
9182 3921 lP
9228 3923 lP
9274 3925 lP
9320 3927 lP
9366 3929 lP
9413 3930 lP
9459 3932 lP
9505 3934 lP
9551 3936 lP
9597 3937 lP
9643 3939 lP
9689 3940 lP
9735 3942 lP
9781 3943 lP
9827 3945 lP
9873 3946 lP
9919 3947 lP
9966 3949 lP
10012 3950 lP
10058 3951 lP
10104 3952 lP
10150 3953 lP
10196 3955 lP
10242 3956 lP
10288 3957 lP
10334 3958 lP
10380 3959 lP
10426 3960 lP
10473 3961 lP
10519 3962 lP
10565 3963 lP
10611 3964 lP
10657 3965 lP
10703 3966 lP
10749 3967 lP
10795 3967 lP
10841 3968 lP
10887 3969 lP
10933 3970 lP
10979 3971 lP
11026 3971 lP
11072 3972 lP
11118 3973 lP
11164 3974 lP
11210 3974 lP
11256 3975 lP
11302 3976 lP
11348 3976 lP
11394 3977 lP
11440 3978 lP
11486 3978 lP
11532 3979 lP
11579 3980 lP
11625 3980 lP
11671 3981 lP
11717 3981 lP
11763 3982 lP
sP
2638 4248 2684 4247 mP
2684 4248 lP
2730 4248 lP
2776 4248 lP
2822 4248 lP
2869 4249 lP
2915 4249 lP
2961 4249 lP
3007 4250 lP
3053 4250 lP
3099 4251 lP
3145 4251 lP
3191 4252 lP
3237 4253 lP
3283 4254 lP
3329 4254 lP
3375 4255 lP
3422 4256 lP
3468 4257 lP
3514 4258 lP
3560 4260 lP
3606 4261 lP
3652 4262 lP
3698 4264 lP
3744 4265 lP
3790 4267 lP
3836 4268 lP
3882 4270 lP
3928 4272 lP
3975 4273 lP
4021 4275 lP
4067 4277 lP
4113 4280 lP
4159 4282 lP
4205 4284 lP
4251 4287 lP
4297 4289 lP
4343 4292 lP
4389 4294 lP
4435 4297 lP
4481 4300 lP
4528 4304 lP
4574 4307 lP
4620 4310 lP
4666 4314 lP
4712 4318 lP
4758 4321 lP
4804 4325 lP
4850 4330 lP
4896 4334 lP
4942 4339 lP
4988 4343 lP
5034 4348 lP
5081 4354 lP
5127 4359 lP
5173 4365 lP
5219 4371 lP
5265 4377 lP
5311 4383 lP
5357 4390 lP
5403 4397 lP
5449 4404 lP
5495 4412 lP
5541 4420 lP
5588 4428 lP
5634 4437 lP
5680 4446 lP
5726 4455 lP
5772 4465 lP
5818 4475 lP
5864 4486 lP
5910 4497 lP
5956 4508 lP
6002 4520 lP
6048 4532 lP
6094 4544 lP
6141 4557 lP
6187 4571 lP
6233 4585 lP
6279 4599 lP
6325 4614 lP
6371 4629 lP
6417 4644 lP
6463 4659 lP
6509 4675 lP
6555 4691 lP
6601 4708 lP
6647 4724 lP
6694 4741 lP
6740 4758 lP
6786 4775 lP
6832 4791 lP
6878 4808 lP
6924 4825 lP
6970 4841 lP
7016 4858 lP
7062 4874 lP
7108 4890 lP
7154 4905 lP
7200 4920 lP
7247 4935 lP
7293 4949 lP
7339 4963 lP
7385 4976 lP
7431 4989 lP
7477 5002 lP
7523 5014 lP
7569 5025 lP
7615 5036 lP
7661 5047 lP
7707 5057 lP
7754 5066 lP
7800 5076 lP
7846 5084 lP
7892 5093 lP
7938 5101 lP
7984 5108 lP
8030 5116 lP
8076 5123 lP
8122 5129 lP
8168 5136 lP
8214 5142 lP
8260 5147 lP
8307 5153 lP
8353 5158 lP
8399 5163 lP
8445 5168 lP
8491 5173 lP
8537 5177 lP
8583 5181 lP
8629 5185 lP
8675 5189 lP
8721 5193 lP
8767 5196 lP
8813 5200 lP
8860 5203 lP
8906 5206 lP
8952 5209 lP
8998 5212 lP
9044 5215 lP
9090 5217 lP
9136 5220 lP
9182 5222 lP
9228 5225 lP
9274 5227 lP
9320 5229 lP
9366 5232 lP
9413 5234 lP
9459 5236 lP
9505 5238 lP
9551 5239 lP
9597 5241 lP
9643 5243 lP
9689 5245 lP
9735 5246 lP
9781 5248 lP
9827 5249 lP
9873 5251 lP
9919 5252 lP
9966 5254 lP
10012 5255 lP
10058 5257 lP
10104 5258 lP
10150 5259 lP
10196 5260 lP
10242 5261 lP
10288 5263 lP
10334 5264 lP
10380 5265 lP
10426 5266 lP
10473 5267 lP
10519 5268 lP
10565 5269 lP
10611 5270 lP
10657 5271 lP
10703 5272 lP
10749 5273 lP
10795 5273 lP
10841 5274 lP
10887 5275 lP
10933 5276 lP
10979 5277 lP
11026 5277 lP
11072 5278 lP
11118 5279 lP
11164 5280 lP
11210 5280 lP
11256 5281 lP
11302 5282 lP
11348 5282 lP
11394 5283 lP
11440 5284 lP
11486 5284 lP
11532 5285 lP
11579 5285 lP
11625 5286 lP
11671 5286 lP
11717 5287 lP
11763 5288 lP
sP
2638 5461 2684 5460 mP
2684 5461 lP
2730 5461 lP
2776 5461 lP
2822 5461 lP
2869 5462 lP
2915 5462 lP
2961 5462 lP
3007 5462 lP
3053 5462 lP
3099 5463 lP
3145 5463 lP
3191 5463 lP
3237 5464 lP
3283 5464 lP
3329 5464 lP
3375 5465 lP
3422 5465 lP
3468 5466 lP
3514 5466 lP
3560 5467 lP
3606 5468 lP
3652 5468 lP
3698 5469 lP
3744 5470 lP
3790 5470 lP
3836 5471 lP
3882 5472 lP
3928 5473 lP
3975 5474 lP
4021 5475 lP
4067 5476 lP
4113 5477 lP
4159 5478 lP
4205 5479 lP
4251 5480 lP
4297 5481 lP
4343 5483 lP
4389 5484 lP
4435 5485 lP
4481 5487 lP
4528 5488 lP
4574 5490 lP
4620 5491 lP
4666 5493 lP
4712 5495 lP
4758 5497 lP
4804 5499 lP
4850 5501 lP
4896 5503 lP
4942 5505 lP
4988 5507 lP
5034 5510 lP
5081 5512 lP
5127 5515 lP
5173 5517 lP
5219 5520 lP
5265 5523 lP
5311 5526 lP
5357 5530 lP
5403 5533 lP
5449 5537 lP
5495 5540 lP
5541 5544 lP
5588 5548 lP
5634 5553 lP
5680 5557 lP
5726 5562 lP
5772 5567 lP
5818 5572 lP
5864 5578 lP
5910 5584 lP
5956 5590 lP
6002 5596 lP
6048 5603 lP
6094 5610 lP
6141 5618 lP
6187 5626 lP
6233 5634 lP
6279 5643 lP
6325 5653 lP
6371 5663 lP
6417 5674 lP
6463 5685 lP
6509 5697 lP
6555 5710 lP
6601 5723 lP
6647 5737 lP
6694 5752 lP
6740 5768 lP
6786 5785 lP
6832 5803 lP
6878 5822 lP
6924 5842 lP
6970 5864 lP
7016 5886 lP
7062 5909 lP
7108 5934 lP
7154 5960 lP
7200 5988 lP
7247 6016 lP
7293 6046 lP
7339 6077 lP
7385 6110 lP
7431 6144 lP
7477 6179 lP
7523 6215 lP
7569 6253 lP
7615 6292 lP
7661 6332 lP
7707 6374 lP
7754 6417 lP
7800 6460 lP
7846 6506 lP
7892 6552 lP
7938 6599 lP
7984 6648 lP
8030 6697 lP
8076 6748 lP
8122 6799 lP
8168 6852 lP
8214 6905 lP
8260 6960 lP
8307 7015 lP
8353 7071 lP
8399 7129 lP
8445 7187 lP
8491 7246 lP
8537 7305 lP
8583 7366 lP
8629 7427 lP
8675 7490 lP
8721 7553 lP
8767 7616 lP
8813 7681 lP
8860 7746 lP
8906 7812 lP
8952 7879 lP
8998 7946 lP
9044 8014 lP
9090 8083 lP
9136 8152 lP
9182 8223 lP
9184 8226 lP
sP
2688 5329 2592 5328 mP
2785 5329 lP
2881 5329 lP
2977 5329 lP
3073 5329 lP
3170 5329 lP
3266 5329 lP
3362 5329 lP
3458 5329 lP
3555 5329 lP
3651 5329 lP
3747 5329 lP
3844 5329 lP
3940 5329 lP
4036 5329 lP
4132 5329 lP
4229 5329 lP
4325 5329 lP
4421 5329 lP
4517 5329 lP
4614 5329 lP
4710 5329 lP
4806 5329 lP
4902 5329 lP
4999 5329 lP
5095 5329 lP
5191 5329 lP
5288 5329 lP
5384 5329 lP
5480 5329 lP
5576 5329 lP
5673 5329 lP
5769 5329 lP
5865 5329 lP
5961 5329 lP
6058 5329 lP
6154 5329 lP
6250 5329 lP
6347 5329 lP
6443 5329 lP
6539 5329 lP
6635 5329 lP
6732 5329 lP
6828 5329 lP
6924 5329 lP
7020 5329 lP
7117 5329 lP
7213 5329 lP
7309 5329 lP
7405 5329 lP
7502 5329 lP
7598 5329 lP
7694 5329 lP
7791 5329 lP
7887 5329 lP
7983 5329 lP
8079 5329 lP
8176 5329 lP
8272 5329 lP
8368 5329 lP
8464 5329 lP
8561 5329 lP
8657 5329 lP
8753 5329 lP
8850 5329 lP
8946 5329 lP
9042 5329 lP
9138 5329 lP
9235 5329 lP
9331 5329 lP
9427 5329 lP
9523 5329 lP
9620 5329 lP
9716 5329 lP
9812 5329 lP
9908 5329 lP
10005 5329 lP
10101 5329 lP
10197 5329 lP
10294 5329 lP
10390 5329 lP
10486 5329 lP
10582 5329 lP
10679 5329 lP
10775 5329 lP
10871 5329 lP
10967 5329 lP
11064 5329 lP
11160 5329 lP
11256 5329 lP
11353 5329 lP
11449 5329 lP
11545 5329 lP
11641 5329 lP
11738 5329 lP
11834 5329 lP
11930 5329 lP
12026 5329 lP
12123 5329 lP
sP
3068 7672 3091 7695 mP
3044 7636 lP
3020 7589 lP
3008 7530 lP
3008 7482 lP
3020 7423 lP
3044 7375 lP
3068 7339 lP
3091 7316 lP
sP
3044 7625 3068 7671 mP
3032 7589 lP
3020 7530 lP
3020 7482 lP
3032 7423 lP
3044 7387 lP
3068 7339 lP
sP
3187 7399 3187 7647 mP
sP
3198 7399 3198 7647 mP
sP
3222 7553 3198 7529 mP
3246 7565 lP
3270 7565 lP
3305 7553 lP
3329 7530 lP
3341 7494 lP
3341 7470 lP
3329 7434 lP
3305 7411 lP
3270 7399 lP
3246 7399 lP
3222 7411 lP
3198 7434 lP
sP
3293 7553 3270 7564 mP
3317 7530 lP
3329 7494 lP
3329 7470 lP
3317 7434 lP
3293 7411 lP
3270 7399 lP
sP
3198 7648 3151 7647 mP
sP
3436 7672 3412 7695 mP
3460 7636 lP
3484 7589 lP
3495 7530 lP
3495 7482 lP
3484 7423 lP
3460 7375 lP
3436 7339 lP
3412 7316 lP
sP
3460 7625 3436 7671 mP
3472 7589 lP
3484 7530 lP
3484 7482 lP
3472 7423 lP
3460 7387 lP
3436 7339 lP
sP
12545 5309 12557 5297 mP
12521 5321 lP
12486 5321 lP
12462 5309 lP
12462 5286 lP
12474 5262 lP
12510 5250 lP
12462 5238 lP
12438 5214 lP
12438 5191 lP
12450 5167 lP
12474 5155 lP
12510 5155 lP
12533 5167 lP
12557 5191 lP
sP
12633 5272 12656 5279 mP
12625 5257 lP
12625 5233 lP
12633 5217 lP
12656 5209 lP
12688 5209 lP
12712 5217 lP
12720 5233 lP
12720 5257 lP
12712 5272 lP
12688 5280 lP
12656 5280 lP
12640 5272 lP
12633 5257 lP
12633 5233 lP
12640 5217 lP
12656 5209 lP
sP
12704 5217 12688 5208 mP
12712 5233 lP
12712 5257 lP
12704 5272 lP
12688 5280 lP
sP
12633 5201 12656 5208 mP
12625 5193 lP
12617 5177 lP
12617 5145 lP
12625 5129 lP
12633 5121 lP
12656 5113 lP
12688 5113 lP
12712 5121 lP
12720 5129 lP
12728 5145 lP
12728 5177 lP
12720 5193 lP
12712 5201 lP
12688 5209 lP
sP
12640 5201 12656 5208 mP
12633 5193 lP
12625 5177 lP
12625 5145 lP
12633 5129 lP
12640 5121 lP
12656 5113 lP
sP
12704 5121 12688 5112 mP
12712 5129 lP
12720 5145 lP
12720 5177 lP
12712 5193 lP
12704 5201 lP
12688 5209 lP
sP
12590 3888 12601 3875 mP
12566 3900 lP
12530 3900 lP
12506 3888 lP
12506 3864 lP
12518 3840 lP
12554 3828 lP
12506 3816 lP
12483 3793 lP
12483 3769 lP
12495 3745 lP
12518 3733 lP
12554 3733 lP
12578 3745 lP
12601 3769 lP
sP
12661 3811 12661 3858 mP
sP
12669 3843 12661 3826 mP
12685 3859 lP
12701 3859 lP
12741 3835 lP
12757 3835 lP
12765 3843 lP
12772 3859 lP
sP
12685 3851 12669 3842 mP
12701 3851 lP
12741 3835 lP
sP
12772 3835 12772 3858 mP
12765 3811 lP
12733 3771 lP
12725 3755 lP
12717 3731 lP
12717 3691 lP
sP
12725 3771 12765 3810 mP
12717 3755 lP
12709 3731 lP
12709 3691 lP
sP
8707 3244 8707 3410 mP
sP
8719 3244 8719 3410 mP
sP
8743 3399 8719 3374 mP
8779 3411 lP
8803 3411 lP
8838 3399 lP
8850 3375 lP
8850 3244 lP
sP
8826 3399 8803 3410 mP
8838 3375 lP
8838 3244 lP
sP
8719 3411 8672 3410 mP
sP
8755 3244 8672 3243 mP
sP
8886 3244 8803 3243 mP
sP
9171 3387 8957 3386 mP
sP
9171 3316 8957 3315 mP
sP
9313 3458 9290 3445 mP
9349 3494 lP
9349 3244 lP
sP
9337 3244 9337 3481 mP
sP
9397 3244 9290 3243 mP
sP
2631 867 2631 1116 mP
sP
2773 1117 2631 1116 mP
sP
12084 890 12084 1138 mP
sP
12096 890 12096 1138 mP
sP
12191 1139 12049 1138 mP
12227 1127 lP
12239 1115 lP
12251 1092 lP
12251 1068 lP
12239 1044 lP
12227 1032 lP
12191 1020 lP
12096 1020 lP
sP
12215 1127 12191 1138 mP
12227 1115 lP
12239 1092 lP
12239 1068 lP
12227 1044 lP
12215 1032 lP
12191 1020 lP
sP
12132 890 12049 889 mP
sP
12179 1008 12156 1019 mP
12191 996 lP
12227 913 lP
12239 901 lP
12251 901 lP
12263 913 lP
sP
12191 985 12179 1007 mP
12215 901 lP
12227 890 lP
12251 890 lP
12263 913 lP
12263 925 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 43 43 639 418
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%% Figure 4  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8226 2592 2160 mP
2592 2161 lP
2709 2161 lP
sP
2709 3677 2592 3676 mP
sP
2709 5193 2592 5192 mP
sP
2709 6710 2592 6709 mP
sP
2709 8226 2592 8225 mP
sP
1470 2267 1503 2277 mP
1447 2233 lP
1436 2178 lP
1436 2144 lP
1447 2089 lP
1470 2055 lP
1503 2044 lP
1525 2044 lP
1559 2055 lP
1581 2089 lP
1592 2144 lP
1592 2178 lP
1581 2233 lP
1559 2267 lP
1525 2278 lP
1503 2278 lP
sP
1670 2055 1681 2065 mP
1681 2044 lP
1692 2055 lP
1681 2066 lP
sP
1804 2267 1837 2277 mP
1782 2233 lP
1770 2178 lP
1770 2144 lP
1782 2089 lP
1804 2055 lP
1837 2044 lP
1860 2044 lP
1893 2055 lP
1915 2089 lP
1926 2144 lP
1926 2178 lP
1915 2233 lP
1893 2267 lP
1860 2278 lP
1837 2278 lP
sP
2027 2267 2060 2277 mP
2004 2233 lP
1993 2178 lP
1993 2144 lP
2004 2089 lP
2027 2055 lP
2060 2044 lP
2082 2044 lP
2116 2055 lP
2138 2089 lP
2149 2144 lP
2149 2178 lP
2138 2233 lP
2116 2267 lP
2082 2278 lP
2060 2278 lP
sP
1470 3783 1503 3793 mP
1447 3750 lP
1436 3694 lP
1436 3661 lP
1447 3605 lP
1470 3571 lP
1503 3560 lP
1525 3560 lP
1559 3571 lP
1581 3605 lP
1592 3661 lP
1592 3694 lP
1581 3750 lP
1559 3783 lP
1525 3794 lP
1503 3794 lP
sP
1670 3571 1681 3582 mP
1681 3560 lP
1692 3571 lP
1681 3583 lP
sP
1804 3783 1837 3793 mP
1782 3750 lP
1770 3694 lP
1770 3661 lP
1782 3605 lP
1804 3571 lP
1837 3560 lP
1860 3560 lP
1893 3571 lP
1915 3605 lP
1926 3661 lP
1926 3694 lP
1915 3750 lP
1893 3783 lP
1860 3794 lP
1837 3794 lP
sP
2127 3783 2138 3760 mP
2093 3794 lP
2071 3794 lP
2038 3783 lP
2016 3750 lP
2004 3694 lP
2004 3638 lP
2016 3594 lP
2038 3571 lP
2071 3560 lP
2082 3560 lP
2116 3571 lP
2138 3594 lP
2149 3627 lP
2149 3638 lP
2138 3672 lP
2116 3694 lP
2082 3705 lP
2071 3705 lP
2038 3694 lP
2016 3672 lP
2004 3638 lP
sP
1470 5299 1503 5309 mP
1447 5266 lP
1436 5210 lP
1436 5177 lP
1447 5121 lP
1470 5088 lP
1503 5077 lP
1525 5077 lP
1559 5088 lP
1581 5121 lP
1592 5177 lP
1592 5210 lP
1581 5266 lP
1559 5299 lP
1525 5310 lP
1503 5310 lP
sP
1670 5088 1681 5098 mP
1681 5077 lP
1692 5088 lP
1681 5099 lP
sP
1826 5277 1804 5265 mP
1860 5310 lP
1860 5077 lP
sP
2004 5266 2004 5254 mP
2016 5288 lP
2027 5299 lP
2049 5310 lP
2093 5310 lP
2116 5299 lP
2127 5288 lP
2138 5266 lP
2138 5244 lP
2127 5221 lP
2105 5188 lP
1993 5077 lP
2149 5077 lP
sP
1470 6816 1503 6826 mP
1447 6782 lP
1436 6726 lP
1436 6693 lP
1447 6637 lP
1470 6604 lP
1503 6593 lP
1525 6593 lP
1559 6604 lP
1581 6637 lP
1592 6693 lP
1592 6726 lP
1581 6782 lP
1559 6816 lP
1525 6827 lP
1503 6827 lP
sP
1670 6604 1681 6614 mP
1681 6593 lP
1692 6604 lP
1681 6615 lP
sP
1826 6793 1804 6781 mP
1860 6827 lP
1860 6593 lP
sP
2016 6816 2049 6826 mP
2004 6793 lP
2004 6771 lP
2016 6749 lP
2038 6738 lP
2082 6726 lP
2116 6715 lP
2138 6693 lP
2149 6671 lP
2149 6637 lP
2138 6615 lP
2127 6604 lP
2093 6593 lP
2049 6593 lP
2016 6604 lP
2004 6615 lP
1993 6637 lP
1993 6671 lP
2004 6693 lP
2027 6715 lP
2060 6726 lP
2105 6738 lP
2127 6749 lP
2138 6771 lP
2138 6793 lP
2127 6816 lP
2093 6827 lP
2049 6827 lP
sP
1470 8332 1503 8342 mP
1447 8298 lP
1436 8243 lP
1436 8209 lP
1447 8154 lP
1470 8120 lP
1503 8109 lP
1525 8109 lP
1559 8120 lP
1581 8154 lP
1592 8209 lP
1592 8243 lP
1581 8298 lP
1559 8332 lP
1525 8343 lP
1503 8343 lP
sP
1670 8120 1681 8130 mP
1681 8109 lP
1692 8120 lP
1681 8131 lP
sP
1782 8298 1782 8286 mP
1793 8321 lP
1804 8332 lP
1826 8343 lP
1871 8343 lP
1893 8332 lP
1904 8321 lP
1915 8298 lP
1915 8276 lP
1904 8254 lP
1882 8220 lP
1770 8109 lP
1926 8109 lP
sP
1993 8187 2105 8342 mP
2160 8187 lP
sP
2105 8109 2105 8342 mP
sP
1169 4693 935 4770 mP
sP
1169 4849 935 4770 mP
sP
1169 4838 968 4770 mP
sP
1102 4816 1102 4715 mP
sP
1169 4738 1169 4670 mP
sP
1169 4872 1169 4804 mP
sP
1074 4942 1081 4926 mP
1051 4965 lP
1208 4965 lP
sP
1208 4957 1059 4956 mP
sP
1208 4995 1208 4926 mP
sP
932 5069 924 5061 mP
939 5062 lP
932 5054 lP
924 5054 lP
910 5062 lP
902 5069 lP
895 5092 lP
895 5122 lP
902 5144 lP
910 5151 lP
924 5159 lP
939 5159 lP
954 5151 lP
969 5129 lP
984 5092 lP
992 5077 lP
1007 5062 lP
1029 5054 lP
1051 5054 lP
sP
902 5136 895 5121 mP
910 5144 lP
924 5151 lP
939 5151 lP
954 5144 lP
969 5122 lP
984 5092 lP
sP
1029 5062 1036 5053 mP
1029 5077 lP
1044 5114 lP
1044 5136 lP
1036 5151 lP
1029 5159 lP
sP
1051 5114 1029 5076 mP
1051 5144 lP
1044 5151 lP
1029 5159 lP
1014 5159 lP
sP
913 5281 890 5303 mP
946 5259 lP
991 5237 lP
1046 5226 lP
1091 5226 lP
1147 5237 lP
1191 5259 lP
1225 5281 lP
1247 5304 lP
sP
957 5259 913 5280 mP
991 5248 lP
1046 5237 lP
1091 5237 lP
1147 5248 lP
1180 5259 lP
1225 5281 lP
sP
1169 5393 935 5392 mP
sP
1169 5404 935 5403 mP
sP
1124 5404 1013 5514 mP
sP
1169 5527 1080 5459 mP
sP
1169 5515 1080 5448 mP
sP
935 5404 935 5358 mP
sP
1013 5549 1013 5481 mP
sP
1169 5437 1169 5358 mP
sP
1169 5549 1169 5481 mP
sP
913 5627 890 5604 mP
946 5649 lP
991 5671 lP
1046 5683 lP
1091 5683 lP
1147 5671 lP
1191 5649 lP
1225 5627 lP
1247 5605 lP
sP
957 5649 913 5626 mP
991 5660 lP
1046 5671 lP
1091 5671 lP
1147 5660 lP
1180 5649 lP
1225 5627 lP
sP
12123 2161 2592 2160 mP
2592 2161 lP
2592 2278 lP
sP
4498 2278 4498 2160 mP
sP
6404 2278 6404 2160 mP
sP
8310 2278 8310 2160 mP
sP
10217 2278 10217 2160 mP
sP
12123 2278 12123 2160 mP
sP
2380 1740 2414 1751 mP
2358 1707 lP
2347 1651 lP
2347 1618 lP
2358 1562 lP
2380 1529 lP
2414 1518 lP
2436 1518 lP
2469 1529 lP
2492 1562 lP
2503 1618 lP
2503 1651 lP
2492 1707 lP
2469 1740 lP
2436 1752 lP
2414 1752 lP
sP
2581 1529 2592 1539 mP
2592 1518 lP
2603 1529 lP
2592 1540 lP
sP
2715 1740 2748 1751 mP
2692 1707 lP
2681 1651 lP
2681 1618 lP
2692 1562 lP
2715 1529 lP
2748 1518 lP
2770 1518 lP
2804 1529 lP
2826 1562 lP
2837 1618 lP
2837 1651 lP
2826 1707 lP
2804 1740 lP
2770 1752 lP
2748 1752 lP
sP
4286 1740 4320 1751 mP
4264 1707 lP
4253 1651 lP
4253 1618 lP
4264 1562 lP
4286 1529 lP
4320 1518 lP
4342 1518 lP
4376 1529 lP
4398 1562 lP
4409 1618 lP
4409 1651 lP
4398 1707 lP
4376 1740 lP
4342 1752 lP
4320 1752 lP
sP
4487 1529 4498 1539 mP
4498 1518 lP
4509 1529 lP
4498 1540 lP
sP
4598 1707 4598 1695 mP
4610 1729 lP
4621 1740 lP
4643 1752 lP
4688 1752 lP
4710 1740 lP
4721 1729 lP
4732 1707 lP
4732 1685 lP
4721 1662 lP
4699 1629 lP
4587 1518 lP
4743 1518 lP
sP
6193 1740 6226 1751 mP
6170 1707 lP
6159 1651 lP
6159 1618 lP
6170 1562 lP
6193 1529 lP
6226 1518 lP
6248 1518 lP
6282 1529 lP
6304 1562 lP
6315 1618 lP
6315 1651 lP
6304 1707 lP
6282 1740 lP
6248 1752 lP
6226 1752 lP
sP
6393 1529 6404 1539 mP
6404 1518 lP
6415 1529 lP
6404 1540 lP
sP
6493 1596 6605 1751 mP
6660 1596 lP
sP
6605 1518 6605 1751 mP
sP
8099 1740 8132 1751 mP
8076 1707 lP
8065 1651 lP
8065 1618 lP
8076 1562 lP
8099 1529 lP
8132 1518 lP
8154 1518 lP
8188 1529 lP
8210 1562 lP
8221 1618 lP
8221 1651 lP
8210 1707 lP
8188 1740 lP
8154 1752 lP
8132 1752 lP
sP
8299 1529 8310 1539 mP
8310 1518 lP
8322 1529 lP
8310 1540 lP
sP
8533 1740 8544 1717 mP
8500 1752 lP
8477 1752 lP
8444 1740 lP
8422 1707 lP
8411 1651 lP
8411 1596 lP
8422 1551 lP
8444 1529 lP
8477 1518 lP
8489 1518 lP
8522 1529 lP
8544 1551 lP
8555 1585 lP
8555 1596 lP
8544 1629 lP
8522 1651 lP
8489 1662 lP
8477 1662 lP
8444 1651 lP
8422 1629 lP
8411 1596 lP
sP
10005 1740 10038 1751 mP
9983 1707 lP
9971 1651 lP
9971 1618 lP
9983 1562 lP
10005 1529 lP
10038 1518 lP
10061 1518 lP
10094 1529 lP
10116 1562 lP
10127 1618 lP
10127 1651 lP
10116 1707 lP
10094 1740 lP
10061 1752 lP
10038 1752 lP
sP
10205 1529 10217 1539 mP
10217 1518 lP
10228 1529 lP
10217 1540 lP
sP
10328 1740 10361 1751 mP
10317 1718 lP
10317 1696 lP
10328 1674 lP
10350 1662 lP
10395 1651 lP
10428 1640 lP
10450 1618 lP
10462 1596 lP
10462 1562 lP
10450 1540 lP
10439 1529 lP
10406 1518 lP
10361 1518 lP
10328 1529 lP
10317 1540 lP
10306 1562 lP
10306 1596 lP
10317 1618 lP
10339 1640 lP
10372 1651 lP
10417 1662 lP
10439 1674 lP
10450 1696 lP
10450 1718 lP
10439 1740 lP
10406 1752 lP
10361 1752 lP
sP
11933 1718 11911 1706 mP
11967 1752 lP
11967 1518 lP
sP
12112 1529 12123 1539 mP
12123 1518 lP
12134 1529 lP
12123 1540 lP
sP
12245 1740 12279 1751 mP
12223 1707 lP
12212 1651 lP
12212 1618 lP
12223 1562 lP
12245 1529 lP
12279 1518 lP
12301 1518 lP
12334 1529 lP
12357 1562 lP
12368 1618 lP
12368 1651 lP
12357 1707 lP
12334 1740 lP
12301 1752 lP
12279 1752 lP
sP
7057 1183 7079 1194 mP
7034 1161 lP
7023 1128 lP
7023 1094 lP
7034 1072 lP
7045 1061 lP
7068 1050 lP
7101 1050 lP
7135 1061 lP
7168 1083 lP
7190 1117 lP
7201 1150 lP
7201 1183 lP
7179 1206 lP
7157 1206 lP
7135 1183 lP
7112 1139 lP
7090 1083 lP
7057 972 lP
sP
7257 972 7458 1327 mP
sP
7536 1050 7580 1205 mP
sP
7647 1139 7636 1205 mP
7658 1083 lP
7669 1050 lP
sP
7524 1195 7502 1171 mP
7558 1206 lP
7703 1206 lP
sP
12123 2161 2592 2160 mP
2592 2161 lP
2592 2278 lP
sP
4498 2278 4498 2160 mP
sP
6404 2278 6404 2160 mP
sP
8310 2278 8310 2160 mP
sP
10217 2278 10217 2160 mP
sP
12123 2278 12123 2160 mP
sP
12123 8226 2592 8225 mP
2592 8226 lP
2592 8109 lP
sP
4498 8109 4498 8225 mP
sP
6404 8109 6404 8225 mP
sP
8310 8109 8310 8225 mP
sP
10217 8109 10217 8225 mP
sP
12123 8109 12123 8225 mP
sP
2592 8226 2592 2160 mP
2592 2161 lP
2709 2161 lP
sP
2709 3677 2592 3676 mP
sP
2709 5193 2592 5192 mP
sP
2709 6710 2592 6709 mP
sP
2709 8226 2592 8225 mP
sP
12123 8226 12123 2160 mP
12123 2161 lP
12006 2161 lP
sP
12006 3677 12123 3676 mP
sP
12006 5193 12123 5192 mP
sP
12006 6710 12123 6709 mP
sP
12006 8226 12123 8225 mP
sP
2656 4628 2592 7498 mP
2719 3106 lP
2783 2628 lP
2846 2435 lP
2910 2341 lP
2973 2288 lP
3037 2256 lP
3100 2234 lP
3164 2220 lP
3227 2209 lP
3291 2201 lP
3354 2195 lP
3418 2191 lP
3482 2187 lP
3545 2184 lP
3609 2182 lP
3672 2180 lP
3736 2178 lP
3799 2177 lP
3863 2176 lP
3926 2175 lP
3990 2174 lP
4053 2173 lP
4117 2172 lP
4180 2172 lP
4244 2171 lP
4308 2171 lP
4371 2170 lP
4435 2170 lP
4498 2170 lP
4562 2170 lP
4625 2169 lP
4689 2169 lP
4752 2169 lP
4816 2169 lP
4879 2169 lP
4943 2169 lP
5006 2169 lP
5070 2169 lP
5134 2169 lP
5197 2169 lP
5261 2169 lP
5324 2169 lP
5388 2170 lP
5451 2170 lP
5515 2170 lP
5578 2170 lP
5642 2171 lP
5705 2171 lP
5769 2172 lP
5832 2172 lP
5896 2173 lP
5959 2174 lP
6023 2175 lP
6087 2176 lP
6150 2177 lP
6214 2178 lP
6277 2180 lP
6341 2182 lP
6404 2184 lP
6468 2187 lP
6531 2191 lP
6595 2195 lP
6658 2201 lP
6722 2209 lP
6785 2220 lP
6849 2234 lP
6913 2256 lP
6976 2288 lP
7040 2341 lP
7103 2435 lP
7167 2628 lP
7230 3106 lP
7294 4628 lP
7357 7499 lP
7421 4628 lP
7484 3106 lP
7548 2628 lP
7611 2435 lP
7675 2341 lP
7739 2288 lP
7802 2256 lP
7866 2234 lP
7929 2220 lP
7993 2209 lP
8056 2201 lP
8120 2195 lP
8183 2191 lP
8247 2187 lP
8310 2184 lP
8374 2182 lP
8437 2180 lP
8501 2178 lP
8565 2177 lP
8628 2176 lP
8692 2175 lP
8755 2174 lP
8819 2173 lP
8882 2172 lP
8946 2172 lP
9009 2171 lP
9073 2171 lP
9136 2170 lP
9200 2170 lP
9263 2170 lP
9327 2170 lP
9391 2169 lP
9454 2169 lP
9518 2169 lP
9581 2169 lP
9645 2169 lP
9708 2169 lP
9772 2169 lP
9835 2169 lP
9899 2169 lP
9962 2169 lP
10026 2169 lP
10089 2169 lP
10153 2170 lP
10217 2170 lP
10280 2170 lP
10344 2170 lP
10407 2171 lP
10471 2171 lP
10534 2172 lP
10598 2172 lP
10661 2173 lP
10725 2174 lP
10788 2175 lP
10852 2176 lP
10915 2177 lP
10979 2178 lP
11043 2180 lP
11106 2182 lP
11170 2184 lP
11233 2187 lP
11297 2191 lP
11360 2195 lP
11424 2201 lP
11487 2209 lP
11551 2220 lP
11614 2234 lP
11678 2256 lP
11741 2288 lP
11805 2341 lP
11869 2435 lP
11932 2628 lP
11996 3106 lP
12059 4628 lP
12123 7499 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 44 48 619 418
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8226 2592 2160 mP
2592 2161 lP
2709 2161 lP
sP
2709 3172 2592 3171 mP
sP
2709 4183 2592 4182 mP
sP
2709 5193 2592 5192 mP
sP
2709 6204 2592 6203 mP
sP
2709 7215 2592 7214 mP
sP
2709 8226 2592 8225 mP
sP
1581 2144 1381 2143 mP
sP
1659 2122 1770 2277 mP
1826 2122 lP
sP
1770 2044 1770 2277 mP
sP
1893 2055 1904 2065 mP
1904 2044 lP
1915 2055 lP
1904 2066 lP
sP
2027 2267 2060 2277 mP
2004 2233 lP
1993 2178 lP
1993 2144 lP
2004 2089 lP
2027 2055 lP
2060 2044 lP
2082 2044 lP
2116 2055 lP
2138 2089 lP
2149 2144 lP
2149 2178 lP
2138 2233 lP
2116 2267 lP
2082 2278 lP
2060 2278 lP
sP
1581 3155 1381 3154 mP
sP
1804 3289 1681 3288 mP
1737 3200 lP
1770 3200 lP
1793 3189 lP
1804 3177 lP
1815 3144 lP
1815 3122 lP
1804 3088 lP
1782 3066 lP
1748 3055 lP
1715 3055 lP
1681 3066 lP
1670 3077 lP
1659 3099 lP
sP
1893 3066 1904 3076 mP
1904 3055 lP
1915 3066 lP
1904 3077 lP
sP
2004 3244 2004 3232 mP
2016 3267 lP
2027 3278 lP
2049 3289 lP
2093 3289 lP
2116 3278 lP
2127 3267 lP
2138 3244 lP
2138 3222 lP
2127 3200 lP
2105 3166 lP
1993 3055 lP
2149 3055 lP
sP
1581 4166 1381 4165 mP
sP
1670 4255 1670 4243 mP
1681 4277 lP
1692 4288 lP
1715 4300 lP
1759 4300 lP
1782 4288 lP
1793 4277 lP
1804 4255 lP
1804 4233 lP
1793 4211 lP
1770 4177 lP
1659 4066 lP
1815 4066 lP
sP
1893 4077 1904 4087 mP
1904 4066 lP
1915 4077 lP
1904 4088 lP
sP
1993 4144 2105 4299 mP
2160 4144 lP
sP
2105 4066 2105 4299 mP
sP
1581 5177 1381 5176 mP
sP
1715 5277 1692 5265 mP
1748 5310 lP
1748 5077 lP
sP
1893 5088 1904 5098 mP
1904 5077 lP
1915 5088 lP
1904 5099 lP
sP
2127 5299 2138 5276 mP
2093 5310 lP
2071 5310 lP
2038 5299 lP
2016 5266 lP
2004 5210 lP
2004 5154 lP
2016 5110 lP
2038 5088 lP
2071 5077 lP
2082 5077 lP
2116 5088 lP
2138 5110 lP
2149 5143 lP
2149 5154 lP
2138 5188 lP
2116 5210 lP
2082 5221 lP
2071 5221 lP
2038 5210 lP
2016 5188 lP
2004 5154 lP
sP
1581 6188 1381 6187 mP
sP
1692 6310 1726 6320 mP
1670 6277 lP
1659 6221 lP
1659 6188 lP
1670 6132 lP
1692 6098 lP
1726 6087 lP
1748 6087 lP
1782 6098 lP
1804 6132 lP
1815 6188 lP
1815 6221 lP
1804 6277 lP
1782 6310 lP
1748 6321 lP
1726 6321 lP
sP
1893 6098 1904 6109 mP
1904 6087 lP
1915 6098 lP
1904 6110 lP
sP
2016 6310 2049 6320 mP
2004 6288 lP
2004 6266 lP
2016 6243 lP
2038 6232 lP
2082 6221 lP
2116 6210 lP
2138 6188 lP
2149 6165 lP
2149 6132 lP
2138 6110 lP
2127 6098 lP
2093 6087 lP
2049 6087 lP
2016 6098 lP
2004 6110 lP
1993 6132 lP
1993 6165 lP
2004 6188 lP
2027 6210 lP
2060 6221 lP
2105 6232 lP
2127 6243 lP
2138 6266 lP
2138 6288 lP
2127 6310 lP
2093 6321 lP
2049 6321 lP
sP
1692 7321 1726 7331 mP
1670 7288 lP
1659 7232 lP
1659 7198 lP
1670 7143 lP
1692 7109 lP
1726 7098 lP
1748 7098 lP
1782 7109 lP
1804 7143 lP
1815 7198 lP
1815 7232 lP
1804 7288 lP
1782 7321 lP
1748 7332 lP
1726 7332 lP
sP
1893 7109 1904 7119 mP
1904 7098 lP
1915 7109 lP
1904 7120 lP
sP
2027 7321 2060 7331 mP
2004 7288 lP
1993 7232 lP
1993 7198 lP
2004 7143 lP
2027 7109 lP
2060 7098 lP
2082 7098 lP
2116 7109 lP
2138 7143 lP
2149 7198 lP
2149 7232 lP
2138 7288 lP
2116 7321 lP
2082 7332 lP
2060 7332 lP
sP
1692 8332 1726 8342 mP
1670 8298 lP
1659 8243 lP
1659 8209 lP
1670 8154 lP
1692 8120 lP
1726 8109 lP
1748 8109 lP
1782 8120 lP
1804 8154 lP
1815 8209 lP
1815 8243 lP
1804 8298 lP
1782 8332 lP
1748 8343 lP
1726 8343 lP
sP
1893 8120 1904 8130 mP
1904 8109 lP
1915 8120 lP
1904 8131 lP
sP
2016 8332 2049 8342 mP
2004 8310 lP
2004 8287 lP
2016 8265 lP
2038 8254 lP
2082 8243 lP
2116 8232 lP
2138 8209 lP
2149 8187 lP
2149 8154 lP
2138 8131 lP
2127 8120 lP
2093 8109 lP
2049 8109 lP
2016 8120 lP
2004 8131 lP
1993 8154 lP
1993 8187 lP
2004 8209 lP
2027 8232 lP
2060 8243 lP
2105 8254 lP
2127 8265 lP
2138 8287 lP
2138 8310 lP
2127 8332 lP
2093 8343 lP
2049 8343 lP
sP
1102 4684 868 4683 mP
sP
1102 4696 868 4695 mP
sP
1024 4762 935 4761 mP
sP
868 4829 868 4650 mP
935 4829 lP
868 4818 lP
sP
980 4762 980 4695 mP
sP
1102 4829 1102 4650 mP
1035 4829 lP
1102 4818 lP
sP
1007 4922 1014 4906 mP
985 4945 lP
1141 4945 lP
sP
1141 4937 992 4936 mP
sP
1141 4975 1141 4906 mP
sP
846 5112 824 5133 mP
879 5090 lP
924 5068 lP
980 5056 lP
1024 5056 lP
1080 5068 lP
1124 5090 lP
1158 5112 lP
1180 5134 lP
sP
890 5090 846 5111 mP
924 5079 lP
980 5068 lP
1024 5068 lP
1080 5079 lP
1113 5090 lP
1158 5112 lP
sP
1013 5346 1013 5211 mP
991 5346 lP
968 5335 lP
957 5324 lP
946 5302 lP
946 5268 lP
957 5235 lP
980 5212 lP
1013 5201 lP
1035 5201 lP
1069 5212 lP
1091 5235 lP
1102 5268 lP
1102 5290 lP
1091 5324 lP
1069 5346 lP
sP
980 5335 1013 5334 mP
957 5324 lP
sP
957 5246 946 5267 mP
980 5224 lP
1013 5212 lP
1035 5212 lP
1069 5224 lP
1091 5246 lP
1102 5268 lP
sP
1102 5491 868 5412 mP
sP
1069 5491 868 5423 mP
sP
1102 5491 868 5568 mP
sP
868 5457 868 5390 mP
sP
868 5591 868 5523 mP
sP
846 5658 824 5635 mP
879 5680 lP
924 5703 lP
980 5714 lP
1024 5714 lP
1080 5703 lP
1124 5680 lP
1158 5658 lP
1180 5636 lP
sP
890 5680 846 5657 mP
924 5691 lP
980 5703 lP
1024 5703 lP
1080 5691 lP
1113 5680 lP
1158 5658 lP
sP
12123 2161 2592 2160 mP
2592 2161 lP
2592 2278 lP
sP
4180 2278 4180 2160 mP
sP
5769 2278 5769 2160 mP
sP
7357 2278 7357 2160 mP
sP
8946 2278 8946 2160 mP
sP
10534 2278 10534 2160 mP
sP
12123 2278 12123 2160 mP
sP
2380 1740 2414 1751 mP
2358 1707 lP
2347 1651 lP
2347 1618 lP
2358 1562 lP
2380 1529 lP
2414 1518 lP
2436 1518 lP
2469 1529 lP
2492 1562 lP
2503 1618 lP
2503 1651 lP
2492 1707 lP
2469 1740 lP
2436 1752 lP
2414 1752 lP
sP
2581 1529 2592 1539 mP
2592 1518 lP
2603 1529 lP
2592 1540 lP
sP
2715 1740 2748 1751 mP
2692 1707 lP
2681 1651 lP
2681 1618 lP
2692 1562 lP
2715 1529 lP
2748 1518 lP
2770 1518 lP
2804 1529 lP
2826 1562 lP
2837 1618 lP
2837 1651 lP
2826 1707 lP
2804 1740 lP
2770 1752 lP
2748 1752 lP
sP
3969 1740 4002 1751 mP
3947 1707 lP
3935 1651 lP
3935 1618 lP
3947 1562 lP
3969 1529 lP
4002 1518 lP
4024 1518 lP
4058 1529 lP
4080 1562 lP
4091 1618 lP
4091 1651 lP
4080 1707 lP
4058 1740 lP
4024 1752 lP
4002 1752 lP
sP
4169 1529 4180 1539 mP
4180 1518 lP
4192 1529 lP
4180 1540 lP
sP
4414 1752 4292 1751 mP
4348 1662 lP
4381 1662 lP
4403 1651 lP
4414 1640 lP
4426 1607 lP
4426 1585 lP
4414 1551 lP
4392 1529 lP
4359 1518 lP
4325 1518 lP
4292 1529 lP
4281 1540 lP
4270 1562 lP
sP
5557 1740 5591 1751 mP
5535 1707 lP
5524 1651 lP
5524 1618 lP
5535 1562 lP
5557 1529 lP
5591 1518 lP
5613 1518 lP
5646 1529 lP
5669 1562 lP
5680 1618 lP
5680 1651 lP
5669 1707 lP
5646 1740 lP
5613 1752 lP
5591 1752 lP
sP
5758 1529 5769 1539 mP
5769 1518 lP
5780 1529 lP
5769 1540 lP
sP
5992 1740 6003 1717 mP
5958 1752 lP
5936 1752 lP
5903 1740 lP
5880 1707 lP
5869 1651 lP
5869 1596 lP
5880 1551 lP
5903 1529 lP
5936 1518 lP
5947 1518 lP
5981 1529 lP
6003 1551 lP
6014 1585 lP
6014 1596 lP
6003 1629 lP
5981 1651 lP
5947 1662 lP
5936 1662 lP
5903 1651 lP
5880 1629 lP
5869 1596 lP
sP
7146 1740 7179 1751 mP
7123 1707 lP
7112 1651 lP
7112 1618 lP
7123 1562 lP
7146 1529 lP
7179 1518 lP
7201 1518 lP
7235 1529 lP
7257 1562 lP
7268 1618 lP
7268 1651 lP
7257 1707 lP
7235 1740 lP
7201 1752 lP
7179 1752 lP
sP
7346 1529 7357 1539 mP
7357 1518 lP
7368 1529 lP
7357 1540 lP
sP
7580 1640 7591 1673 mP
7558 1618 lP
7524 1607 lP
7513 1607 lP
7480 1618 lP
7458 1640 lP
7446 1674 lP
7446 1685 lP
7458 1718 lP
7480 1740 lP
7513 1752 lP
7524 1752 lP
7558 1740 lP
7580 1718 lP
7591 1674 lP
7591 1618 lP
7580 1562 lP
7558 1529 lP
7524 1518 lP
7502 1518 lP
7469 1529 lP
7458 1551 lP
sP
8756 1718 8734 1706 mP
8790 1752 lP
8790 1518 lP
sP
8935 1529 8946 1539 mP
8946 1518 lP
8957 1529 lP
8946 1540 lP
sP
9046 1707 9046 1695 mP
9057 1729 lP
9068 1740 lP
9091 1752 lP
9135 1752 lP
9157 1740 lP
9169 1729 lP
9180 1707 lP
9180 1685 lP
9169 1662 lP
9146 1629 lP
9035 1518 lP
9191 1518 lP
sP
10345 1718 10323 1706 mP
10378 1752 lP
10378 1518 lP
sP
10523 1529 10534 1539 mP
10534 1518 lP
10545 1529 lP
10534 1540 lP
sP
10646 1752 10757 1751 mP
10634 1651 lP
10646 1662 lP
10679 1674 lP
10712 1674 lP
10746 1662 lP
10768 1640 lP
10779 1607 lP
10779 1585 lP
10768 1551 lP
10746 1529 lP
10712 1518 lP
10679 1518 lP
10646 1529 lP
10634 1540 lP
10623 1562 lP
sP
11933 1718 11911 1706 mP
11967 1752 lP
11967 1518 lP
sP
12112 1529 12123 1539 mP
12123 1518 lP
12134 1529 lP
12123 1540 lP
sP
12234 1740 12267 1751 mP
12223 1718 lP
12223 1696 lP
12234 1674 lP
12256 1662 lP
12301 1651 lP
12334 1640 lP
12357 1618 lP
12368 1596 lP
12368 1562 lP
12357 1540 lP
12345 1529 lP
12312 1518 lP
12267 1518 lP
12234 1529 lP
12223 1540 lP
12212 1562 lP
12212 1596 lP
12223 1618 lP
12245 1640 lP
12279 1651 lP
12323 1662 lP
12345 1674 lP
12357 1696 lP
12357 1718 lP
12345 1740 lP
12312 1752 lP
12267 1752 lP
sP
7296 1050 7296 1283 mP
sP
7307 1050 7307 1283 mP
sP
7307 1094 7419 1205 mP
sP
7430 1050 7363 1138 mP
sP
7419 1050 7352 1138 mP
sP
7307 1284 7263 1283 mP
sP
7452 1206 7385 1205 mP
sP
7341 1050 7263 1049 mP
sP
7452 1050 7385 1049 mP
sP
12123 2161 2592 2160 mP
2592 2161 lP
2592 2278 lP
sP
4180 2278 4180 2160 mP
sP
5769 2278 5769 2160 mP
sP
7357 2278 7357 2160 mP
sP
8946 2278 8946 2160 mP
sP
10534 2278 10534 2160 mP
sP
12123 2278 12123 2160 mP
sP
12123 8226 2592 8225 mP
2592 8226 lP
2592 8109 lP
sP
4180 8109 4180 8225 mP
sP
5769 8109 5769 8225 mP
sP
7357 8109 7357 8225 mP
sP
8946 8109 8946 8225 mP
sP
10534 8109 10534 8225 mP
sP
12123 8109 12123 8225 mP
sP
2592 8226 2592 2160 mP
2592 2161 lP
2709 2161 lP
sP
2709 3172 2592 3171 mP
sP
2709 4183 2592 4182 mP
sP
2709 5193 2592 5192 mP
sP
2709 6204 2592 6203 mP
sP
2709 7215 2592 7214 mP
sP
2709 8226 2592 8225 mP
sP
12123 8226 12123 2160 mP
12123 2161 lP
12006 2161 lP
sP
12006 3172 12123 3171 mP
sP
12006 4183 12123 4182 mP
sP
12006 5193 12123 5192 mP
sP
12006 6204 12123 6203 mP
sP
12006 7215 12123 7214 mP
sP
12006 8226 12123 8225 mP
sP
2638 4129 2684 4129 mP
2684 4130 lP
2730 4132 lP
2776 4135 lP
2822 4138 lP
2869 4142 lP
2915 4147 lP
2961 4153 lP
3007 4160 lP
3053 4167 lP
3099 4175 lP
3145 4184 lP
3191 4193 lP
3237 4204 lP
3283 4215 lP
3329 4227 lP
3375 4239 lP
3422 4253 lP
3468 4267 lP
3514 4282 lP
3560 4297 lP
3606 4314 lP
3652 4331 lP
3698 4349 lP
3744 4368 lP
3790 4387 lP
3836 4407 lP
3882 4428 lP
3928 4450 lP
3975 4473 lP
4021 4496 lP
4067 4520 lP
4113 4545 lP
4159 4570 lP
4205 4597 lP
4251 4624 lP
4297 4652 lP
4343 4680 lP
4389 4710 lP
4435 4740 lP
4481 4771 lP
4528 4803 lP
4574 4835 lP
4620 4868 lP
4666 4902 lP
4712 4937 lP
4758 4973 lP
4804 5009 lP
4850 5046 lP
4896 5084 lP
4942 5122 lP
4988 5162 lP
5034 5202 lP
5081 5243 lP
5127 5284 lP
5173 5327 lP
5219 5370 lP
5265 5414 lP
5311 5458 lP
5357 5504 lP
5403 5550 lP
5449 5597 lP
5495 5644 lP
5541 5693 lP
5588 5742 lP
5634 5792 lP
5680 5843 lP
5726 5894 lP
5772 5946 lP
5818 5999 lP
5864 6053 lP
5910 6107 lP
5956 6162 lP
6002 6218 lP
6048 6275 lP
6094 6332 lP
6141 6390 lP
6187 6449 lP
6233 6509 lP
6279 6569 lP
6325 6629 lP
6371 6691 lP
6417 6752 lP
6463 6814 lP
6509 6877 lP
6555 6939 lP
6601 7000 lP
6647 7059 lP
6694 7114 lP
6740 7159 lP
6786 7189 lP
6832 7207 lP
6878 7217 lP
6924 7223 lP
6970 7226 lP
7016 7229 lP
7062 7231 lP
7108 7233 lP
7154 7234 lP
7200 7235 lP
7247 7235 lP
7293 7236 lP
7339 7237 lP
7385 7237 lP
7431 7237 lP
7477 7238 lP
7523 7238 lP
7569 7238 lP
7615 7239 lP
7661 7239 lP
7707 7239 lP
7754 7239 lP
7800 7239 lP
7846 7240 lP
7892 7240 lP
7938 7240 lP
7984 7240 lP
8030 7240 lP
8076 7240 lP
8122 7240 lP
8168 7240 lP
8214 7240 lP
8260 7240 lP
8307 7241 lP
8353 7241 lP
8399 7241 lP
8445 7241 lP
8491 7241 lP
8537 7241 lP
8583 7241 lP
8629 7241 lP
8675 7241 lP
8721 7241 lP
8767 7241 lP
8813 7241 lP
8860 7241 lP
8906 7241 lP
8952 7241 lP
8998 7241 lP
9044 7241 lP
9090 7241 lP
9136 7241 lP
9182 7241 lP
9228 7241 lP
9274 7241 lP
9320 7242 lP
9366 7242 lP
9413 7242 lP
9459 7242 lP
9505 7242 lP
9551 7242 lP
9597 7242 lP
9643 7242 lP
9689 7242 lP
9735 7242 lP
9781 7242 lP
9827 7242 lP
9873 7242 lP
9919 7242 lP
9966 7242 lP
10012 7242 lP
10058 7242 lP
10104 7242 lP
10150 7242 lP
10196 7242 lP
10242 7242 lP
10288 7242 lP
10334 7242 lP
10380 7242 lP
10426 7242 lP
10473 7242 lP
10519 7242 lP
10565 7242 lP
10611 7242 lP
10657 7242 lP
10703 7242 lP
10749 7242 lP
10795 7242 lP
10841 7242 lP
10887 7242 lP
10933 7242 lP
10979 7242 lP
11026 7242 lP
11072 7242 lP
11118 7242 lP
11164 7242 lP
11210 7242 lP
11256 7242 lP
11302 7242 lP
11348 7242 lP
11394 7242 lP
11440 7242 lP
11486 7242 lP
11532 7242 lP
11579 7242 lP
11625 7242 lP
11671 7242 lP
11717 7242 lP
11763 7242 lP
sP
2638 2994 2684 2994 mP
2684 2995 lP
2730 2997 lP
2776 2999 lP
2822 3003 lP
2869 3007 lP
2904 3011 lP
sP
3145 3048 3109 3040 mP
3191 3058 lP
3237 3068 lP
3283 3079 lP
3329 3091 lP
3375 3104 lP
3412 3114 lP
sP
3652 3195 3610 3179 mP
3698 3213 lP
3744 3232 lP
3790 3251 lP
3836 3272 lP
3882 3293 lP
3898 3300 lP
sP
4113 3409 4083 3392 mP
4159 3435 lP
4205 3461 lP
4251 3488 lP
4297 3516 lP
4343 3545 lP
4352 3551 lP
sP
4528 3667 4526 3665 mP
4574 3699 lP
4620 3733 lP
4666 3767 lP
4712 3801 lP
4758 3837 lP
4776 3851 lP
sP
4942 3986 4938 3981 mP
4988 4026 lP
5034 4066 lP
5081 4107 lP
5127 4148 lP
5171 4189 lP
sP
5357 4367 5322 4332 mP
5403 4414 lP
5449 4461 lP
5495 4508 lP
5540 4555 lP
sP
5726 4758 5681 4707 mP
5772 4810 lP
5818 4863 lP
5864 4916 lP
5886 4943 lP
sP
6048 5138 6019 5102 mP
6094 5195 lP
6141 5253 lP
6187 5312 lP
6214 5347 lP
sP
6371 5553 6340 5511 mP
6417 5614 lP
6463 5676 lP
6509 5738 lP
6527 5762 lP
sP
6694 5978 6652 5927 mP
6740 6028 lP
6786 6067 lP
6832 6094 lP
6878 6109 lP
6894 6113 lP
sP
7108 6135 7100 6133 mP
7154 6137 lP
7200 6138 lP
7247 6139 lP
7293 6140 lP
7339 6141 lP
7385 6141 lP
7412 6142 lP
sP
7661 6144 7620 6143 mP
7707 6144 lP
7754 6144 lP
7800 6145 lP
7846 6145 lP
7892 6145 lP
7932 6145 lP
sP
8168 6146 8140 6145 mP
8214 6146 lP
8260 6146 lP
8307 6146 lP
8353 6146 lP
8399 6146 lP
8445 6147 lP
8452 6147 lP
sP
8675 6147 8660 6146 mP
8721 6147 lP
8767 6147 lP
8813 6147 lP
8860 6147 lP
8906 6147 lP
8952 6147 lP
8972 6147 lP
sP
9182 6147 9180 6146 mP
9228 6147 lP
9274 6148 lP
9320 6148 lP
9366 6148 lP
9413 6148 lP
9459 6148 lP
9492 6148 lP
sP
9735 6148 9700 6147 mP
9781 6148 lP
9827 6148 lP
9873 6148 lP
9919 6148 lP
9966 6148 lP
10011 6148 lP
sP
10242 6148 10219 6147 mP
10288 6148 lP
10334 6148 lP
10380 6148 lP
10426 6148 lP
10473 6148 lP
10519 6148 lP
10531 6148 lP
sP
10749 6148 10739 6147 mP
10795 6148 lP
10841 6148 lP
10887 6148 lP
10933 6148 lP
10979 6148 lP
11026 6148 lP
11051 6148 lP
sP
11302 6148 11259 6147 mP
11348 6148 lP
11394 6148 lP
11440 6148 lP
11486 6148 lP
11532 6148 lP
11571 6148 lP
sP
7508 7249 7508 7498 mP
sP
7520 7249 7520 7498 mP
sP
7543 7487 7520 7462 mP
7567 7499 lP
7591 7499 lP
7627 7487 lP
7650 7463 lP
7662 7427 lP
7662 7403 lP
7650 7368 lP
7627 7344 lP
7591 7332 lP
7567 7332 lP
7543 7344 lP
7520 7368 lP
sP
7615 7487 7591 7498 mP
7639 7463 lP
7650 7427 lP
7650 7403 lP
7639 7368 lP
7615 7344 lP
7591 7332 lP
sP
7520 7499 7472 7498 mP
sP
7555 7249 7472 7248 mP
sP
7757 7463 7757 7474 mP
7745 7463 lP
7745 7475 lP
7757 7487 lP
7781 7499 lP
7829 7499 lP
7852 7487 lP
7864 7475 lP
7876 7451 lP
7876 7368 lP
7888 7344 lP
7900 7332 lP
sP
7864 7368 7864 7474 mP
7876 7344 lP
7900 7332 lP
7912 7332 lP
sP
7852 7439 7864 7450 mP
7781 7427 lP
7745 7415 lP
7734 7392 lP
7734 7368 lP
7745 7344 lP
7781 7332 lP
7817 7332 lP
7841 7344 lP
7864 7368 lP
sP
7757 7415 7781 7426 mP
7745 7392 lP
7745 7368 lP
7757 7344 lP
7781 7332 lP
sP
7995 7332 7995 7498 mP
sP
8007 7332 8007 7498 mP
sP
8019 7463 8007 7426 mP
8043 7487 lP
8066 7499 lP
8102 7499 lP
8114 7487 lP
8114 7475 lP
8102 7463 lP
8090 7475 lP
8102 7487 lP
sP
8007 7499 7959 7498 mP
sP
8043 7332 7959 7331 mP
sP
8197 7463 8197 7474 mP
8185 7463 lP
8185 7475 lP
8197 7487 lP
8221 7499 lP
8268 7499 lP
8292 7487 lP
8304 7475 lP
8316 7451 lP
8316 7368 lP
8328 7344 lP
8340 7332 lP
sP
8304 7368 8304 7474 mP
8316 7344 lP
8340 7332 lP
8351 7332 lP
sP
8292 7439 8304 7450 mP
8221 7427 lP
8185 7415 lP
8173 7392 lP
8173 7368 lP
8185 7344 lP
8221 7332 lP
8256 7332 lP
8280 7344 lP
8304 7368 lP
sP
8197 7415 8221 7426 mP
8185 7392 lP
8185 7368 lP
8197 7344 lP
8221 7332 lP
sP
8435 7332 8435 7498 mP
sP
8447 7332 8447 7498 mP
sP
8470 7487 8447 7462 mP
8506 7499 lP
8530 7499 lP
8565 7487 lP
8577 7463 lP
8577 7332 lP
sP
8553 7487 8530 7498 mP
8565 7463 lP
8565 7332 lP
sP
8601 7487 8577 7462 mP
8637 7499 lP
8660 7499 lP
8696 7487 lP
8708 7463 lP
8708 7332 lP
sP
8684 7487 8660 7498 mP
8696 7463 lP
8696 7332 lP
sP
8447 7499 8399 7498 mP
sP
8482 7332 8399 7331 mP
sP
8613 7332 8530 7331 mP
sP
8744 7332 8660 7331 mP
sP
8957 7427 8815 7426 mP
8957 7451 lP
8946 7475 lP
8934 7487 lP
8910 7499 lP
8874 7499 lP
8839 7487 lP
8815 7463 lP
8803 7427 lP
8803 7403 lP
8815 7368 lP
8839 7344 lP
8874 7332 lP
8898 7332 lP
8934 7344 lP
8957 7368 lP
sP
8946 7463 8946 7426 mP
8934 7487 lP
sP
8851 7487 8874 7498 mP
8827 7463 lP
8815 7427 lP
8815 7403 lP
8827 7368 lP
8851 7344 lP
8874 7332 lP
sP
9053 7380 9053 7581 mP
9064 7344 lP
9088 7332 lP
9112 7332 lP
9136 7344 lP
9148 7368 lP
sP
9064 7380 9064 7581 mP
9076 7344 lP
9088 7332 lP
sP
9112 7499 9017 7498 mP
sP
9361 7427 9219 7426 mP
9361 7451 lP
9350 7475 lP
9338 7487 lP
9314 7499 lP
9278 7499 lP
9243 7487 lP
9219 7463 lP
9207 7427 lP
9207 7403 lP
9219 7368 lP
9243 7344 lP
9278 7332 lP
9302 7332 lP
9338 7344 lP
9361 7368 lP
sP
9350 7463 9350 7426 mP
9338 7487 lP
sP
9255 7487 9278 7498 mP
9231 7463 lP
9219 7427 lP
9219 7403 lP
9231 7368 lP
9255 7344 lP
9278 7332 lP
sP
9457 7332 9457 7498 mP
sP
9468 7332 9468 7498 mP
sP
9480 7463 9468 7426 mP
9504 7487 lP
9528 7499 lP
9563 7499 lP
9575 7487 lP
9575 7475 lP
9563 7463 lP
9552 7475 lP
9563 7487 lP
sP
9468 7499 9421 7498 mP
sP
9504 7332 9421 7331 mP
sP
10003 7499 9991 7474 mP
10003 7451 lP
9991 7475 lP
9979 7487 lP
9956 7499 lP
9908 7499 lP
9884 7487 lP
9872 7475 lP
9872 7451 lP
9884 7439 lP
9908 7427 lP
9967 7403 lP
9991 7392 lP
10003 7380 lP
sP
9884 7451 9872 7462 mP
9908 7439 lP
9967 7415 lP
9991 7403 lP
10003 7392 lP
10003 7356 lP
9991 7344 lP
9967 7332 lP
9920 7332 lP
9896 7344 lP
9884 7356 lP
9872 7380 lP
9872 7332 lP
9884 7356 lP
sP
10229 7427 10086 7426 mP
10229 7451 lP
10217 7475 lP
10205 7487 lP
10181 7499 lP
10146 7499 lP
10110 7487 lP
10086 7463 lP
10074 7427 lP
10074 7403 lP
10086 7368 lP
10110 7344 lP
10146 7332 lP
10169 7332 lP
10205 7344 lP
10229 7368 lP
sP
10217 7463 10217 7426 mP
10205 7487 lP
sP
10122 7487 10146 7498 mP
10098 7463 lP
10086 7427 lP
10086 7403 lP
10098 7368 lP
10122 7344 lP
10146 7332 lP
sP
10324 7380 10324 7581 mP
10336 7344 lP
10360 7332 lP
10383 7332 lP
10407 7344 lP
10419 7368 lP
sP
10336 7380 10336 7581 mP
10348 7344 lP
10360 7332 lP
sP
10383 7499 10288 7498 mP
sP
10787 7605 10811 7628 mP
10764 7570 lP
10740 7522 lP
10728 7463 lP
10728 7415 lP
10740 7356 lP
10764 7308 lP
10787 7273 lP
10811 7249 lP
sP
10764 7558 10787 7604 mP
10752 7522 lP
10740 7463 lP
10740 7415 lP
10752 7356 lP
10764 7320 lP
10787 7273 lP
sP
10906 7463 10906 7474 mP
10894 7463 lP
10894 7475 lP
10906 7487 lP
10930 7499 lP
10977 7499 lP
11001 7487 lP
11013 7475 lP
11025 7451 lP
11025 7368 lP
11037 7344 lP
11049 7332 lP
sP
11013 7368 11013 7474 mP
11025 7344 lP
11049 7332 lP
11061 7332 lP
sP
11001 7439 11013 7450 mP
10930 7427 lP
10894 7415 lP
10882 7392 lP
10882 7368 lP
10894 7344 lP
10930 7332 lP
10966 7332 lP
10989 7344 lP
11013 7368 lP
sP
10906 7415 10930 7426 mP
10894 7392 lP
10894 7368 lP
10906 7344 lP
10930 7332 lP
sP
11144 7605 11120 7628 mP
11168 7570 lP
11191 7522 lP
11203 7463 lP
11203 7415 lP
11191 7356 lP
11168 7308 lP
11144 7273 lP
11120 7249 lP
sP
11168 7558 11144 7604 mP
11179 7522 lP
11191 7463 lP
11191 7415 lP
11179 7356 lP
11168 7320 lP
11144 7273 lP
sP
8703 5655 8691 5630 mP
8703 5607 lP
8691 5631 lP
8680 5643 lP
8656 5655 lP
8608 5655 lP
8585 5643 lP
8573 5631 lP
8573 5607 lP
8585 5595 lP
8608 5583 lP
8668 5560 lP
8691 5548 lP
8703 5536 lP
sP
8585 5607 8573 5618 mP
8608 5595 lP
8668 5571 lP
8691 5560 lP
8703 5548 lP
8703 5512 lP
8691 5500 lP
8668 5488 lP
8620 5488 lP
8596 5500 lP
8585 5512 lP
8573 5536 lP
8573 5488 lP
8585 5512 lP
sP
8929 5583 8787 5582 mP
8929 5607 lP
8917 5631 lP
8905 5643 lP
8882 5655 lP
8846 5655 lP
8810 5643 lP
8787 5619 lP
8775 5583 lP
8775 5560 lP
8787 5524 lP
8810 5500 lP
8846 5488 lP
8870 5488 lP
8905 5500 lP
8929 5524 lP
sP
8917 5619 8917 5582 mP
8905 5643 lP
sP
8822 5643 8846 5654 mP
8798 5619 lP
8787 5583 lP
8787 5560 lP
8798 5524 lP
8822 5500 lP
8846 5488 lP
sP
9024 5536 9024 5737 mP
9036 5500 lP
9060 5488 lP
9084 5488 lP
9107 5500 lP
9119 5524 lP
sP
9036 5536 9036 5737 mP
9048 5500 lP
9060 5488 lP
sP
9084 5655 8989 5654 mP
sP
9488 5762 9511 5784 mP
9464 5726 lP
9440 5678 lP
9428 5619 lP
9428 5571 lP
9440 5512 lP
9464 5464 lP
9488 5429 lP
9511 5405 lP
sP
9464 5714 9488 5761 mP
9452 5678 lP
9440 5619 lP
9440 5571 lP
9452 5512 lP
9464 5476 lP
9488 5429 lP
sP
9606 5488 9606 5737 mP
sP
9618 5488 9618 5737 mP
sP
9642 5643 9618 5618 mP
9666 5655 lP
9690 5655 lP
9725 5643 lP
9749 5619 lP
9761 5583 lP
9761 5560 lP
9749 5524 lP
9725 5500 lP
9690 5488 lP
9666 5488 lP
9642 5500 lP
9618 5524 lP
sP
9713 5643 9690 5654 mP
9737 5619 lP
9749 5583 lP
9749 5560 lP
9737 5524 lP
9713 5500 lP
9690 5488 lP
sP
9618 5738 9571 5737 mP
sP
9856 5762 9832 5784 mP
9880 5726 lP
9903 5678 lP
9915 5619 lP
9915 5571 lP
9903 5512 lP
9880 5464 lP
9856 5429 lP
9832 5405 lP
sP
9880 5714 9856 5761 mP
9892 5678 lP
9903 5619 lP
9903 5571 lP
9892 5512 lP
9880 5476 lP
9856 5429 lP
sP
7638 6605 7709 6853 mP
sP
7686 6747 7697 6806 mP
7686 6712 lP
7709 6688 lP
7733 6688 lP
7757 6700 lP
7781 6724 lP
7804 6771 lP
sP
7804 6771 7828 6853 mP
7792 6724 lP
7792 6700 lP
7804 6688 lP
7828 6688 lP
7852 6712 lP
7864 6735 lP
sP
8137 6830 7923 6829 mP
sP
8137 6759 7923 6758 mP
sP
8256 6926 8292 6936 mP
8232 6890 lP
8220 6830 lP
8220 6795 lP
8232 6735 lP
8256 6700 lP
8292 6688 lP
8315 6688 lP
8351 6700 lP
8375 6735 lP
8387 6795 lP
8387 6830 lP
8375 6890 lP
8351 6926 lP
8315 6937 lP
8292 6937 lP
8268 6926 lP
8256 6914 lP
8244 6890 lP
8232 6830 lP
8232 6795 lP
8244 6735 lP
8256 6712 lP
8268 6700 lP
8292 6688 lP
sP
8339 6700 8315 6687 mP
8351 6712 lP
8363 6735 lP
8375 6795 lP
8375 6830 lP
8363 6890 lP
8351 6914 lP
8339 6926 lP
8315 6937 lP
sP
8470 6700 8482 6711 mP
8482 6688 lP
8494 6700 lP
8482 6712 lP
sP
8600 6878 8589 6889 mP
8589 6866 lP
8577 6878 lP
8577 6890 lP
8589 6914 lP
8600 6926 lP
8636 6937 lP
8684 6937 lP
8719 6926 lP
8731 6914 lP
8743 6890 lP
8743 6866 lP
8731 6842 lP
8696 6819 lP
8636 6795 lP
8612 6783 lP
8589 6759 lP
8577 6724 lP
8577 6688 lP
sP
8707 6926 8684 6936 mP
8719 6914 lP
8731 6890 lP
8731 6866 lP
8719 6842 lP
8684 6819 lP
8636 6795 lP
sP
8589 6724 8577 6711 mP
8612 6724 lP
8672 6700 lP
8707 6700 lP
8731 6712 lP
8743 6724 lP
sP
8672 6688 8612 6723 mP
8719 6688 lP
8731 6700 lP
8743 6724 lP
8743 6747 lP
sP
8850 6926 8886 6936 mP
8826 6890 lP
8814 6830 lP
8814 6795 lP
8826 6735 lP
8850 6700 lP
8886 6688 lP
8909 6688 lP
8945 6700 lP
8969 6735 lP
8981 6795 lP
8981 6830 lP
8969 6890 lP
8945 6926 lP
8909 6937 lP
8886 6937 lP
8862 6926 lP
8850 6914 lP
8838 6890 lP
8826 6830 lP
8826 6795 lP
8838 6735 lP
8850 6712 lP
8862 6700 lP
8886 6688 lP
sP
8933 6700 8909 6687 mP
8945 6712 lP
8957 6735 lP
8969 6795 lP
8969 6830 lP
8957 6890 lP
8945 6914 lP
8933 6926 lP
8909 6937 lP
sP
9076 6926 9111 6936 mP
9064 6902 lP
9064 6866 lP
9076 6842 lP
9111 6830 lP
9159 6830 lP
9195 6842 lP
9207 6866 lP
9207 6902 lP
9195 6926 lP
9159 6937 lP
9111 6937 lP
9088 6926 lP
9076 6902 lP
9076 6866 lP
9088 6842 lP
9111 6830 lP
sP
9183 6842 9159 6829 mP
9195 6866 lP
9195 6902 lP
9183 6926 lP
9159 6937 lP
sP
9076 6819 9111 6829 mP
9064 6807 lP
9052 6783 lP
9052 6735 lP
9064 6712 lP
9076 6700 lP
9111 6688 lP
9159 6688 lP
9195 6700 lP
9207 6712 lP
9218 6735 lP
9218 6783 lP
9207 6807 lP
9195 6819 lP
9159 6830 lP
sP
9088 6819 9111 6829 mP
9076 6807 lP
9064 6783 lP
9064 6735 lP
9076 6712 lP
9088 6700 lP
9111 6688 lP
sP
9183 6700 9159 6687 mP
9195 6712 lP
9207 6735 lP
9207 6783 lP
9195 6807 lP
9183 6819 lP
9159 6830 lP
sP
9682 6783 9539 6782 mP
9682 6807 lP
9670 6830 lP
9658 6842 lP
9634 6854 lP
9599 6854 lP
9563 6842 lP
9539 6819 lP
9527 6783 lP
9527 6759 lP
9539 6724 lP
9563 6700 lP
9599 6688 lP
9622 6688 lP
9658 6700 lP
9682 6724 lP
sP
9670 6819 9670 6782 mP
9658 6842 lP
sP
9575 6842 9599 6853 mP
9551 6819 lP
9539 6783 lP
9539 6759 lP
9551 6724 lP
9575 6700 lP
9599 6688 lP
sP
9836 6688 9753 6936 mP
sP
9836 6724 9765 6936 mP
sP
9836 6688 9919 6936 mP
sP
9801 6937 9729 6936 mP
sP
9943 6937 9872 6936 mP
sP
8327 4827 8398 5076 mP
sP
8374 4970 8386 5028 mP
8374 4934 lP
8398 4911 lP
8422 4911 lP
8446 4923 lP
8469 4946 lP
8493 4994 lP
sP
8493 4994 8517 5076 mP
8481 4946 lP
8481 4923 lP
8493 4911 lP
8517 4911 lP
8541 4934 lP
8552 4958 lP
sP
8826 5053 8612 5052 mP
sP
8826 4982 8612 4981 mP
sP
9135 5018 8921 5017 mP
sP
9254 5148 9289 5159 mP
9230 5113 lP
9218 5053 lP
9218 5018 lP
9230 4958 lP
9254 4923 lP
9289 4911 lP
9313 4911 lP
9349 4923 lP
9372 4958 lP
9384 5018 lP
9384 5053 lP
9372 5113 lP
9349 5148 lP
9313 5160 lP
9289 5160 lP
9265 5148 lP
9254 5136 lP
9242 5113 lP
9230 5053 lP
9230 5018 lP
9242 4958 lP
9254 4934 lP
9265 4923 lP
9289 4911 lP
sP
9337 4923 9313 4910 mP
9349 4934 lP
9360 4958 lP
9372 5018 lP
9372 5053 lP
9360 5113 lP
9349 5136 lP
9337 5148 lP
9313 5160 lP
sP
9467 4923 9479 4933 mP
9479 4911 lP
9491 4923 lP
9479 4934 lP
sP
9598 5148 9634 5159 mP
9586 5125 lP
9586 5089 lP
9598 5065 lP
9634 5053 lP
9681 5053 lP
9717 5065 lP
9729 5089 lP
9729 5125 lP
9717 5148 lP
9681 5160 lP
9634 5160 lP
9610 5148 lP
9598 5125 lP
9598 5089 lP
9610 5065 lP
9634 5053 lP
sP
9705 5065 9681 5052 mP
9717 5089 lP
9717 5125 lP
9705 5148 lP
9681 5160 lP
sP
9598 5041 9634 5052 mP
9586 5029 lP
9574 5006 lP
9574 4958 lP
9586 4934 lP
9598 4923 lP
9634 4911 lP
9681 4911 lP
9717 4923 lP
9729 4934 lP
9741 4958 lP
9741 5006 lP
9729 5029 lP
9717 5041 lP
9681 5053 lP
sP
9610 5041 9634 5052 mP
9598 5029 lP
9586 5006 lP
9586 4958 lP
9598 4934 lP
9610 4923 lP
9634 4911 lP
sP
9705 4923 9681 4910 mP
9717 4934 lP
9729 4958 lP
9729 5006 lP
9717 5029 lP
9705 5041 lP
9681 5053 lP
sP
9919 4911 9919 5135 mP
sP
9931 4911 9931 5159 mP
sP
9800 4982 9931 5159 mP
9990 4982 lP
sP
9966 4911 9883 4910 mP
sP
10157 4911 10157 5135 mP
sP
10168 4911 10168 5159 mP
sP
10038 4982 10168 5159 mP
10228 4982 lP
sP
10204 4911 10121 4910 mP
sP
10679 5006 10537 5005 mP
10679 5029 lP
10668 5053 lP
10656 5065 lP
10632 5077 lP
10596 5077 lP
10561 5065 lP
10537 5041 lP
10525 5006 lP
10525 4982 lP
10537 4946 lP
10561 4923 lP
10596 4911 lP
10620 4911 lP
10656 4923 lP
10679 4946 lP
sP
10668 5041 10668 5005 mP
10656 5065 lP
sP
10572 5065 10596 5076 mP
10549 5041 lP
10537 5006 lP
10537 4982 lP
10549 4946 lP
10572 4923 lP
10596 4911 lP
sP
10834 4911 10751 5159 mP
sP
10834 4946 10763 5159 mP
sP
10834 4911 10917 5159 mP
sP
10798 5160 10727 5159 mP
sP
10941 5160 10870 5159 mP
sP
2608 778 2608 1027 mP
sP
2751 1028 2608 1027 mP
sP
11884 778 11884 1027 mP
sP
11896 778 11896 1027 mP
sP
11991 1028 11849 1027 mP
12027 1016 lP
12039 1004 lP
12051 980 lP
12051 957 lP
12039 933 lP
12027 921 lP
11991 909 lP
11896 909 lP
sP
12015 1016 11991 1027 mP
12027 1004 lP
12039 980 lP
12039 957 lP
12027 933 lP
12015 921 lP
11991 909 lP
sP
11932 778 11849 777 mP
sP
11979 897 11956 908 mP
11991 885 lP
12027 802 lP
12039 790 lP
12051 790 lP
12063 802 lP
sP
11991 874 11979 896 mP
12015 790 lP
12027 778 lP
12051 778 lP
12063 802 lP
12063 814 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 41 38 619 418
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: prbfig6.xfig
%%Creator: f2ps
%%CreationDate: Wed Aug 11 15:41:03 1993
%%For: trees@myrtle (Brad Trees)
%%Pages: 1
%%BoundingBox: 51 761 463 286
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
% Ellipse
newpath 159 499 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 459 439 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 339 439 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 379 359 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 259 359 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 339 439 moveto 459 439 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 379 359 moveto 499 359 lineto stroke
	[] 0 setdash
% Polyline
newpath 264 359 moveto 379 359 lineto stroke
3.000 setlinewidth
% Polyline
newpath 434 359 moveto 444 359 lineto stroke
newpath 420.000 353.000 moveto 444.000 359.000 lineto 420.000 365.000 lineto
stroke
% Polyline
newpath 189 359 moveto 199 359 lineto stroke
newpath 175.000 353.000 moveto 199.000 359.000 lineto 175.000 365.000 lineto
stroke
% Polyline
newpath 314 359 moveto 324 359 lineto stroke
newpath 300.000 353.000 moveto 324.000 359.000 lineto 300.000 365.000 lineto
stroke
% Polyline
newpath 394 439 moveto 404 439 lineto stroke
newpath 380.000 433.000 moveto 404.000 439.000 lineto 380.000 445.000 lineto
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 139 359 moveto 259 359 lineto stroke
	[] 0 setdash
3.000 setlinewidth
% Polyline
newpath 294 279 moveto 304 279 lineto stroke
newpath 280.000 273.000 moveto 304.000 279.000 lineto 280.000 285.000 lineto
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 239 279 moveto 359 279 lineto stroke
	[] 0 setdash
1.000 setlinewidth
% Polyline
newpath 239 284 moveto 239 284 lineto stroke
3.000 setlinewidth
% Polyline
newpath 114 284 moveto 124 284 lineto stroke
newpath 100.000 278.000 moveto 124.000 284.000 lineto 100.000 290.000 lineto
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 59 284 moveto 174 284 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 59 279 moveto 179 279 lineto stroke
	[] 0 setdash
3.000 setlinewidth
% Polyline
newpath 214 219 moveto 224 219 lineto stroke
newpath 200.000 213.000 moveto 224.000 219.000 lineto 200.000 225.000 lineto
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 159 219 moveto 279 219 lineto stroke
	[] 0 setdash
3.000 setlinewidth
% Polyline
newpath 214 159 moveto 224 159 lineto stroke
newpath 200.000 153.000 moveto 224.000 159.000 lineto 200.000 165.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 159 159 moveto 279 159 lineto stroke
3.000 setlinewidth
% Polyline
newpath 219 79 moveto 229 79 lineto stroke
newpath 205.000 73.000 moveto 229.000 79.000 lineto 205.000 85.000 lineto
stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 159 84 moveto 279 84 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 159 79 moveto 279 79 lineto stroke
	[] 0 setdash
/fn32.16 /Symbol findfont 17.777778 scalefont def
fn32.16 setfont
(s) 269 514 moveto 1 -1 scale show 1 -1 scale
(Ga) 244 514 moveto 1 -1 scale show 1 -1 scale
/fn2.20 /Times-Bold findfont 22.222222 scalefont def
fn2.20 setfont
(~) 234 489 moveto 1 -1 scale show 1 -1 scale
(V) 229 504 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 219 514 moveto 1 -1 scale show 1 -1 scale
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(o) 209 514 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(~) 199 494 moveto 1 -1 scale show 1 -1 scale
(s) 199 504 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(=) 179 504 moveto 1 -1 scale show 1 -1 scale
(k) 394 464 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 394 424 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(=) 309 439 moveto 1 -1 scale show 1 -1 scale
(\(k\)) 279 439 moveto 1 -1 scale show 1 -1 scale
(') 269 449 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(a) 254 449 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(') 249 449 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 239 449 moveto 1 -1 scale show 1 -1 scale
(Ga) 214 449 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(S) 199 439 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(with self-energy) 34 439 moveto 1 -1 scale show 1 -1 scale
(') 459 349 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(a) 444 349 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(') 434 349 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 424 349 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(k) 314 384 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 309 349 moveto 1 -1 scale show 1 -1 scale
(Ga) 174 349 moveto 1 -1 scale show 1 -1 scale
(Ga) 284 269 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(k) 109 304 moveto 1 -1 scale show 1 -1 scale
(') 179 264 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(a) 164 269 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(') 159 264 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 149 269 moveto 1 -1 scale show 1 -1 scale
(Ga) 44 269 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(...) 544 359 moveto 1 -1 scale show 1 -1 scale
(+) 509 364 moveto 1 -1 scale show 1 -1 scale
(+) 374 284 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(=) 194 284 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(Ga) 344 239 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(G) 324 229 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(=) 299 224 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(Ga) 204 209 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(k) 214 179 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 209 149 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(\(k\)) 369 164 moveto 1 -1 scale show 1 -1 scale
(o) 359 174 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 344 174 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(G) 324 169 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(=) 299 164 moveto 1 -1 scale show 1 -1 scale
(k) 209 104 moveto 1 -1 scale show 1 -1 scale
(') 289 69 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(a) 274 69 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(') 264 69 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 254 69 moveto 1 -1 scale show 1 -1 scale
(Ga) 144 69 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(\(k\)) 419 89 moveto 1 -1 scale show 1 -1 scale
(') 409 99 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(a) 394 99 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(') 384 99 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(G) 369 99 moveto 1 -1 scale show 1 -1 scale
(Ga) 344 99 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(G) 324 89 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(=) 299 84 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%% Figure 7 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: prbfig7.xfig
%%Creator: f2ps
%%CreationDate: Wed Aug 11 15:22:42 1993
%%For: trees@myrtle (Brad Trees)
%%Pages: 1
%%BoundingBox: 27 702 337 315
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
% Ellipse
newpath 119 359 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 499 309 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 379 309 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 339 239 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 219 239 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[4.000000] 0 setdash
% Polyline
newpath 379 309 moveto 499 309 lineto stroke
	[] 0 setdash
% Polyline
newpath 344 239 moveto 459 239 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 224 239 moveto 339 239 lineto stroke
	[] 0 setdash
% Polyline
newpath 99 239 moveto 219 239 lineto stroke
% Polyline
newpath 279 159 moveto 399 159 lineto stroke
% Polyline
newpath 99 164 moveto 219 164 lineto stroke
% Polyline
newpath 99 159 moveto 219 159 lineto stroke
3.000 setlinewidth
% Polyline
newpath 434 309 moveto 444 309 lineto stroke
newpath 420.000 303.000 moveto 444.000 309.000 lineto 420.000 315.000 lineto
stroke
% Polyline
newpath 399 239 moveto 409 239 lineto stroke
newpath 385.000 233.000 moveto 409.000 239.000 lineto 385.000 245.000 lineto
stroke
% Polyline
newpath 279 239 moveto 289 239 lineto stroke
newpath 265.000 233.000 moveto 289.000 239.000 lineto 265.000 245.000 lineto
stroke
% Polyline
newpath 154 239 moveto 164 239 lineto stroke
newpath 140.000 233.000 moveto 164.000 239.000 lineto 140.000 245.000 lineto
stroke
% Polyline
newpath 334 159 moveto 344 159 lineto stroke
newpath 320.000 153.000 moveto 344.000 159.000 lineto 320.000 165.000 lineto
stroke
% Polyline
newpath 154 159 moveto 164 159 lineto stroke
newpath 140.000 153.000 moveto 164.000 159.000 lineto 140.000 165.000 lineto
stroke
% Polyline
newpath 159 59 moveto 169 59 lineto stroke
newpath 145.000 53.000 moveto 169.000 59.000 lineto 145.000 65.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 179 64 moveto 219 64 lineto stroke
% Polyline
newpath 179 59 moveto 219 59 lineto stroke
% Polyline
newpath 99 64 moveto 179 64 lineto stroke
% Polyline
newpath 99 59 moveto 179 59 lineto stroke
/fn32.16 /Symbol findfont 17.777778 scalefont def
fn32.16 setfont
(Gas) 219 374 moveto 1 -1 scale show 1 -1 scale
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(~) 204 344 moveto 1 -1 scale show 1 -1 scale
/fn2.20 /Times-Bold findfont 22.222222 scalefont def
fn2.20 setfont
(V) 199 364 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(oG) 179 374 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(~) 169 349 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(s) 169 364 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(=) 144 364 moveto 1 -1 scale show 1 -1 scale
(k) 429 334 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(Ga) 419 299 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(=) 324 309 moveto 1 -1 scale show 1 -1 scale
(\(k\)) 289 309 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 279 319 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(c) 269 319 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(S) 254 309 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(with self-energy) 99 309 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(Ga) 264 224 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(k) 394 269 moveto 1 -1 scale show 1 -1 scale
(k) 279 269 moveto 1 -1 scale show 1 -1 scale
(k) 154 269 moveto 1 -1 scale show 1 -1 scale
(k) 334 179 moveto 1 -1 scale show 1 -1 scale
(k) 154 184 moveto 1 -1 scale show 1 -1 scale
(k) 154 84 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 394 219 moveto 1 -1 scale show 1 -1 scale
(s) 144 219 moveto 1 -1 scale show 1 -1 scale
(s) 329 139 moveto 1 -1 scale show 1 -1 scale
(s) 149 139 moveto 1 -1 scale show 1 -1 scale
(s) 154 39 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(...) 514 239 moveto 1 -1 scale show 1 -1 scale
(+) 474 244 moveto 1 -1 scale show 1 -1 scale
(+) 414 164 moveto 1 -1 scale show 1 -1 scale
(=) 239 164 moveto 1 -1 scale show 1 -1 scale
(\(k\)) 309 64 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 294 69 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(G) 279 64 moveto 1 -1 scale show 1 -1 scale
(=) 239 64 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: prbfig8.xfig
%%Creator: f2ps
%%CreationDate: Wed Aug 11 10:19:14 1993
%%For: trees@china (Brad Trees)
%%Pages: 1
%%BoundingBox: 69 756 324 351
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
	[4.000000] 0 setdash
% Ellipse
newpath 54 344 7 7 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 344 259 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 249 259 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 164 259 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 339 199 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
2.000 setlinewidth
% Polyline
newpath 354 259 moveto 419 259 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 259 259 moveto 339 259 lineto stroke
	[] 0 setdash
% Polyline
newpath 174 259 moveto 239 259 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 79 259 moveto 159 259 lineto stroke
	[] 0 setdash
% Polyline
newpath 349 199 moveto 419 199 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 259 199 moveto 339 199 lineto stroke
	[] 0 setdash
% Polyline
newpath 119 204 moveto 179 204 lineto stroke
% Polyline
newpath 119 199 moveto 179 199 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 59 204 moveto 119 204 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 59 199 moveto 119 199 lineto stroke
	[] 0 setdash
% Polyline
newpath 104 99 moveto 114 99 lineto stroke
newpath 98.000 99.000 moveto 114.000 99.000 lineto 98.000 99.000 lineto stroke
% Polyline
newpath 119 104 moveto 179 104 lineto stroke
% Polyline
newpath 119 99 moveto 179 99 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 59 104 moveto 119 104 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 59 99 moveto 119 99 lineto stroke
	[] 0 setdash
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(\(k\)) 169 349 moveto 1 -1 scale show 1 -1 scale
/fn32.12 /Symbol findfont 13.333333 scalefont def
fn32.12 setfont
(Gas) 144 359 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(~) 134 334 moveto 1 -1 scale show 1 -1 scale
(V) 134 349 moveto 1 -1 scale show 1 -1 scale
/fn32.14 /Symbol findfont 15.555556 scalefont def
fn32.14 setfont
(oG) 114 359 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(~) 104 339 moveto 1 -1 scale show 1 -1 scale
(s) 104 349 moveto 1 -1 scale show 1 -1 scale
(=) 74 349 moveto 1 -1 scale show 1 -1 scale
(k) 379 294 moveto 1 -1 scale show 1 -1 scale
(k) 199 289 moveto 1 -1 scale show 1 -1 scale
(k) 369 219 moveto 1 -1 scale show 1 -1 scale
(k) 109 224 moveto 1 -1 scale show 1 -1 scale
/fn32.16 /Symbol findfont 17.777778 scalefont def
fn32.16 setfont
(s) 389 249 moveto 1 -1 scale show 1 -1 scale
(Ga) 294 249 moveto 1 -1 scale show 1 -1 scale
(s) 199 249 moveto 1 -1 scale show 1 -1 scale
(Ga) 59 249 moveto 1 -1 scale show 1 -1 scale
(s) 409 189 moveto 1 -1 scale show 1 -1 scale
(Ga) 259 189 moveto 1 -1 scale show 1 -1 scale
(s) 169 189 moveto 1 -1 scale show 1 -1 scale
(Ga) 44 189 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(...) 474 259 moveto 1 -1 scale show 1 -1 scale
(+) 439 264 moveto 1 -1 scale show 1 -1 scale
(+) 469 204 moveto 1 -1 scale show 1 -1 scale
(=) 204 204 moveto 1 -1 scale show 1 -1 scale
(k) 104 134 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 169 89 moveto 1 -1 scale show 1 -1 scale
(Ga) 39 89 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(\(k\)) 294 104 moveto 1 -1 scale show 1 -1 scale
fn32.12 setfont
(Gas) 269 109 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(G) 254 104 moveto 1 -1 scale show 1 -1 scale
(=) 209 104 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 9 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: ch5fig1.xfig
%%Creator: f2ps
%%CreationDate: Wed Aug 11 15:06:42 1993
%%For: trees@myrtle (Brad Trees)
%%Pages: 1
%%BoundingBox: 20 779 526 103
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
newpath 653.722 367.611 186.970 94.516 125.933 arc
 stroke
newpath 650.667 384.833 174.557 93.832 129.771 arc
 stroke
	[4.000000] 0 setdash
newpath 624.278 367.611 186.969 54.067 85.484 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 627.333 384.833 174.557 50.229 86.168 arc
 stroke
	[] 0 setdash
newpath 624.278 670.389 186.969 -85.484 -54.067 arc
 stroke
newpath 627.333 653.167 174.557 -86.168 -50.229 arc
 stroke
	[4.000000] 0 setdash
newpath 643.000 627.500 143.556 -130.904 -91.597 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 650.667 653.167 174.557 -129.771 -93.832 arc
 stroke
	[] 0 setdash
newpath 329.000 430.389 133.611 41.544 138.456 arc
 stroke
newpath 326.500 432.125 126.900 43.204 136.796 arc
 stroke
	[4.000000] 0 setdash
newpath 329.000 630.429 146.429 -130.450 -49.550 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 329.000 624.000 145.000 -133.603 -46.397 arc
 stroke
	[] 0 setdash
newpath 419.000 81.500 42.500 118.072 61.928 arcn
 stroke
newpath 379.000 156.500 42.500 -118.072 -61.928 arc
 stroke
newpath 339.000 81.500 42.500 118.072 61.928 arcn
 stroke
newpath 299.000 156.500 42.500 -118.072 -61.928 arc
 stroke
newpath 179.000 86.500 42.500 118.072 61.928 arcn
 stroke
newpath 139.000 161.500 42.500 -118.072 -61.928 arc
 stroke
newpath 99.000 86.500 42.500 118.072 61.928 arcn
 stroke
newpath 59.000 161.500 42.500 -118.072 -61.928 arc
 stroke
newpath 179.000 81.500 42.500 118.072 61.928 arcn
 stroke
newpath 139.000 156.500 42.500 -118.072 -61.928 arc
 stroke
newpath 99.000 81.500 42.500 118.072 61.928 arcn
 stroke
newpath 59.000 156.500 42.500 -118.072 -61.928 arc
 stroke
% Ellipse
newpath 639 119 76 41 0 360 DrawEllipse
 stroke
% Polyline
newpath 648 554 moveto 639 554 lineto stroke
newpath 655.000 558.000 moveto 639.000 554.000 lineto 655.000 550.000 lineto
stroke
% Polyline
newpath 329 559 moveto 320 559 lineto stroke
newpath 336.000 563.000 moveto 320.000 559.000 lineto 336.000 555.000 lineto
stroke
% Polyline
newpath 629 479 moveto 638 479 lineto stroke
newpath 622.000 475.000 moveto 638.000 479.000 lineto 622.000 483.000 lineto
stroke
% Polyline
newpath 324 484 moveto 333 484 lineto stroke
newpath 317.000 480.000 moveto 333.000 484.000 lineto 317.000 488.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 59 384 moveto 179 384 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 399 304 moveto 454 304 lineto stroke
	[] 0 setdash
% Polyline
newpath 459 304 moveto 519 304 lineto stroke
% Polyline
newpath 59 304 moveto 179 304 lineto stroke
1.000 setlinewidth
% Polyline
newpath 59 304 moveto 59 304 lineto stroke
2.000 setlinewidth
% Polyline
newpath 459 299 moveto 519 299 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 399 299 moveto 459 299 lineto stroke
	[] 0 setdash
newpath 443.000 295.000 moveto 459.000 299.000 lineto 443.000 303.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 109 379 moveto 179 379 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 59 379 moveto 109 379 lineto stroke
	[] 0 setdash
newpath 93.000 375.000 moveto 109.000 379.000 lineto 93.000 383.000 lineto
stroke
% Polyline
newpath 119 299 moveto 179 299 lineto stroke
% Polyline
newpath 59 299 moveto 119 299 lineto stroke
newpath 103.000 295.000 moveto 119.000 299.000 lineto 103.000 303.000 lineto
stroke
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(:) 159 509 moveto 1 -1 scale show 1 -1 scale
/fn10.20 /Bookman-Demi findfont 22.222222 scalefont def
fn10.20 setfont
(') 89 519 moveto 1 -1 scale show 1 -1 scale
(') 194 529 moveto 1 -1 scale show 1 -1 scale
/fn32.18 /Symbol findfont 20.000000 scalefont def
fn32.18 setfont
(s) 499 549 moveto 1 -1 scale show 1 -1 scale
(a) 479 534 moveto 1 -1 scale show 1 -1 scale
(a) 164 534 moveto 1 -1 scale show 1 -1 scale
/fn2.18 /Times-Bold findfont 20.000000 scalefont def
fn2.18 setfont
(~) 539 369 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(s) 574 394 moveto 1 -1 scale show 1 -1 scale
(G) 549 394 moveto 1 -1 scale show 1 -1 scale
(a) 559 394 moveto 1 -1 scale show 1 -1 scale
fn2.18 setfont
(=V) 524 384 moveto 1 -1 scale show 1 -1 scale
(X) 739 524 moveto 1 -1 scale show 1 -1 scale
(X) 529 524 moveto 1 -1 scale show 1 -1 scale
(X) 424 524 moveto 1 -1 scale show 1 -1 scale
(X) 219 524 moveto 1 -1 scale show 1 -1 scale
(X) 509 384 moveto 1 -1 scale show 1 -1 scale
/fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(k, i) 479 564 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 509 564 moveto 1 -1 scale show 1 -1 scale
(s) 479 549 moveto 1 -1 scale show 1 -1 scale
(a) 499 534 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(S) 489 514 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 204 554 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(k, i) 174 554 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(s) 199 534 moveto 1 -1 scale show 1 -1 scale
(a) 179 534 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(S) 179 514 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(=G) 209 304 moveto 1 -1 scale show 1 -1 scale
fn2.18 setfont
(+) 449 524 moveto 1 -1 scale show 1 -1 scale
(-) 504 199 moveto 1 -1 scale show 1 -1 scale
(-) 504 124 moveto 1 -1 scale show 1 -1 scale
(=) 239 199 moveto 1 -1 scale show 1 -1 scale
(=) 244 129 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(G) 74 524 moveto 1 -1 scale show 1 -1 scale
(G) 59 524 moveto 1 -1 scale show 1 -1 scale
(G) 629 214 moveto 1 -1 scale show 1 -1 scale
(G) 614 214 moveto 1 -1 scale show 1 -1 scale
(G) 619 139 moveto 1 -1 scale show 1 -1 scale
(G) 604 139 moveto 1 -1 scale show 1 -1 scale
(G) 344 209 moveto 1 -1 scale show 1 -1 scale
(G) 354 109 moveto 1 -1 scale show 1 -1 scale
(G) 124 214 moveto 1 -1 scale show 1 -1 scale
(G) 109 214 moveto 1 -1 scale show 1 -1 scale
(G) 184 104 moveto 1 -1 scale show 1 -1 scale
(G) 39 104 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(\(c\) Self-Energy) 14 459 moveto 1 -1 scale show 1 -1 scale
/fn22.18 /Helvetica-Narrow-Bold findfont 20.000000 scalefont def
fn22.18 setfont
(') 759 554 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(a) 744 559 moveto 1 -1 scale show 1 -1 scale
fn22.18 setfont
(') 739 549 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(G) 729 559 moveto 1 -1 scale show 1 -1 scale
fn22.18 setfont
(') 744 489 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(a) 544 494 moveto 1 -1 scale show 1 -1 scale
(G) 534 494 moveto 1 -1 scale show 1 -1 scale
fn22.18 setfont
(') 294 389 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(a) 279 394 moveto 1 -1 scale show 1 -1 scale
fn22.18 setfont
(') 274 389 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(G) 259 394 moveto 1 -1 scale show 1 -1 scale
(a) 244 394 moveto 1 -1 scale show 1 -1 scale
(G) 234 394 moveto 1 -1 scale show 1 -1 scale
fn22.18 setfont
(') 184 364 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(a) 169 369 moveto 1 -1 scale show 1 -1 scale
fn22.18 setfont
(') 164 364 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(G) 149 369 moveto 1 -1 scale show 1 -1 scale
(a) 439 494 moveto 1 -1 scale show 1 -1 scale
(G) 414 494 moveto 1 -1 scale show 1 -1 scale
(a) 224 499 moveto 1 -1 scale show 1 -1 scale
(G) 214 499 moveto 1 -1 scale show 1 -1 scale
fn22.18 setfont
(') 454 489 moveto 1 -1 scale show 1 -1 scale
(') 429 489 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(ss) 44 519 moveto 1 -1 scale show 1 -1 scale
(\(b\) Fermionic Greens Functions) 14 259 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(n) 139 509 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(\)) 149 509 moveto 1 -1 scale show 1 -1 scale
(\(q, i) 99 509 moveto 1 -1 scale show 1 -1 scale
(k+q, i) 594 469 moveto 1 -1 scale show 1 -1 scale
(k+q, i) 279 469 moveto 1 -1 scale show 1 -1 scale
(+i) 659 469 moveto 1 -1 scale show 1 -1 scale
(+ i) 344 469 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(n) 374 469 moveto 1 -1 scale show 1 -1 scale
(w) 329 469 moveto 1 -1 scale show 1 -1 scale
(n) 679 469 moveto 1 -1 scale show 1 -1 scale
(w) 644 469 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(\)) 359 384 moveto 1 -1 scale show 1 -1 scale
(\(k, i) 304 384 moveto 1 -1 scale show 1 -1 scale
(=G) 209 384 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 344 384 moveto 1 -1 scale show 1 -1 scale
(w) 659 304 moveto 1 -1 scale show 1 -1 scale
(Gas) 579 314 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(\)) 669 304 moveto 1 -1 scale show 1 -1 scale
(\(k, i) 619 304 moveto 1 -1 scale show 1 -1 scale
(=G) 554 304 moveto 1 -1 scale show 1 -1 scale
(\)) 304 304 moveto 1 -1 scale show 1 -1 scale
(\(k, i) 249 304 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 289 304 moveto 1 -1 scale show 1 -1 scale
(s) 234 309 moveto 1 -1 scale show 1 -1 scale
(n) 674 199 moveto 1 -1 scale show 1 -1 scale
(n) 664 119 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(\)) 684 199 moveto 1 -1 scale show 1 -1 scale
(\(q, i) 639 199 moveto 1 -1 scale show 1 -1 scale
(\)) 674 119 moveto 1 -1 scale show 1 -1 scale
(\(q, i) 629 119 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(n) 174 199 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(\)) 184 199 moveto 1 -1 scale show 1 -1 scale
(\(q, i) 134 199 moveto 1 -1 scale show 1 -1 scale
(k,i) 624 584 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 644 584 moveto 1 -1 scale show 1 -1 scale
(s) 539 554 moveto 1 -1 scale show 1 -1 scale
(s) 729 494 moveto 1 -1 scale show 1 -1 scale
(w) 334 584 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(k, i) 304 584 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(s) 324 549 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(P) 24 509 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(k, i) 434 329 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(s) 509 294 moveto 1 -1 scale show 1 -1 scale
(w) 464 329 moveto 1 -1 scale show 1 -1 scale
(Ga) 389 294 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(k, i) 104 404 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 134 404 moveto 1 -1 scale show 1 -1 scale
(Ga) 54 369 moveto 1 -1 scale show 1 -1 scale
(w) 129 329 moveto 1 -1 scale show 1 -1 scale
(s) 109 289 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(k, i) 99 329 moveto 1 -1 scale show 1 -1 scale
(\(a\) Dyson's Equation) 29 39 moveto 1 -1 scale show 1 -1 scale
(^) 604 194 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(P) 599 204 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(^) 594 109 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(P) 589 124 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(n) 374 199 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(o) 334 209 moveto 1 -1 scale show 1 -1 scale
(-1) 329 189 moveto 1 -1 scale show 1 -1 scale
(^) 319 194 moveto 1 -1 scale show 1 -1 scale
(\(i  \)) 359 199 moveto 1 -1 scale show 1 -1 scale
(D) 319 204 moveto 1 -1 scale show 1 -1 scale
(i) 354 154 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(n) 359 154 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(-1) 444 109 moveto 1 -1 scale show 1 -1 scale
(\)) 439 124 moveto 1 -1 scale show 1 -1 scale
(\() 269 124 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(-1) 104 189 moveto 1 -1 scale show 1 -1 scale
(^) 94 194 moveto 1 -1 scale show 1 -1 scale
(D ) 94 204 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(n) 124 154 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(q, i) 94 154 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(-1) 209 114 moveto 1 -1 scale show 1 -1 scale
(\)) 204 129 moveto 1 -1 scale show 1 -1 scale
(\() 29 129 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%!
%%Title: ch5fig1pg2.xfig
%%Creator: f2ps
%%CreationDate: Wed Aug 11 15:07:54 1993
%%For: trees@myrtle (Brad Trees)
%%Pages: 1
%%BoundingBox: 25 720 346 247
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
	[4.000000] 0 setdash
newpath 479.000 207.571 146.429 49.550 130.450 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 479.000 214.000 145.000 46.397 133.603 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 479.000 430.429 146.429 -130.450 -49.550 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 479.000 424.000 145.000 -133.603 -46.397 arc
 stroke
	[] 0 setdash
newpath 488.722 -52.389 186.970 94.516 125.933 arc
 stroke
newpath 485.667 -35.167 174.557 93.832 129.771 arc
 stroke
	[4.000000] 0 setdash
newpath 459.278 -52.389 186.969 54.067 85.484 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 462.333 -35.167 174.557 50.229 86.168 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 474.000 210.429 146.429 -130.450 -49.550 arc
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
newpath 474.000 204.000 145.000 -133.603 -46.397 arc
 stroke
	[] 0 setdash
% Polyline
newpath 479 354 moveto 470 354 lineto stroke
newpath 486.000 358.000 moveto 470.000 354.000 lineto 486.000 350.000 lineto
stroke
% Polyline
newpath 474 279 moveto 483 279 lineto stroke
newpath 467.000 275.000 moveto 483.000 279.000 lineto 467.000 283.000 lineto
stroke
% Polyline
newpath 479 134 moveto 470 134 lineto stroke
newpath 486.000 138.000 moveto 470.000 134.000 lineto 486.000 130.000 lineto
stroke
% Polyline
newpath 469 59 moveto 478 59 lineto stroke
newpath 462.000 55.000 moveto 478.000 59.000 lineto 462.000 63.000 lineto
stroke
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(:) 214 99 moveto 1 -1 scale show 1 -1 scale
(:) 194 319 moveto 1 -1 scale show 1 -1 scale
/fn32.18 /Symbol findfont 20.000000 scalefont def
fn32.18 setfont
(a) 294 339 moveto 1 -1 scale show 1 -1 scale
(G) 274 339 moveto 1 -1 scale show 1 -1 scale
/fn10.18 /Bookman-Demi findfont 20.000000 scalefont def
fn10.18 setfont
(') 309 314 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(a) 294 319 moveto 1 -1 scale show 1 -1 scale
fn10.18 setfont
(') 289 314 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(G) 274 319 moveto 1 -1 scale show 1 -1 scale
(a) 379 349 moveto 1 -1 scale show 1 -1 scale
(a) 379 299 moveto 1 -1 scale show 1 -1 scale
(G) 364 349 moveto 1 -1 scale show 1 -1 scale
(G) 364 299 moveto 1 -1 scale show 1 -1 scale
fn10.18 setfont
(') 599 349 moveto 1 -1 scale show 1 -1 scale
(') 584 349 moveto 1 -1 scale show 1 -1 scale
(') 579 289 moveto 1 -1 scale show 1 -1 scale
(') 594 289 moveto 1 -1 scale show 1 -1 scale
(') 294 99 moveto 1 -1 scale show 1 -1 scale
(') 284 99 moveto 1 -1 scale show 1 -1 scale
(') 569 134 moveto 1 -1 scale show 1 -1 scale
(') 584 134 moveto 1 -1 scale show 1 -1 scale
(') 589 64 moveto 1 -1 scale show 1 -1 scale
(') 574 64 moveto 1 -1 scale show 1 -1 scale
/fn2.18 /Times-Bold findfont 20.000000 scalefont def
fn2.18 setfont
(X) 364 104 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 299 364 moveto 1 -1 scale show 1 -1 scale
/fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(k, i) 269 364 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 304 124 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(k,i) 284 124 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(G) 124 119 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(S) 284 299 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(a) 314 104 moveto 1 -1 scale show 1 -1 scale
(s) 299 104 moveto 1 -1 scale show 1 -1 scale
(a) 284 104 moveto 1 -1 scale show 1 -1 scale
(G) 274 104 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(S) 289 84 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(a) 569 139 moveto 1 -1 scale show 1 -1 scale
(G) 554 139 moveto 1 -1 scale show 1 -1 scale
(a) 574 74 moveto 1 -1 scale show 1 -1 scale
(G) 559 74 moveto 1 -1 scale show 1 -1 scale
(a) 374 74 moveto 1 -1 scale show 1 -1 scale
(G) 359 74 moveto 1 -1 scale show 1 -1 scale
(l) 109 109 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(s) 99 109 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(n) 159 319 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(\)) 169 319 moveto 1 -1 scale show 1 -1 scale
(\(q, i) 119 319 moveto 1 -1 scale show 1 -1 scale
(k+q, i) 439 264 moveto 1 -1 scale show 1 -1 scale
(k+q, i) 434 44 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 484 44 moveto 1 -1 scale show 1 -1 scale
(w) 489 264 moveto 1 -1 scale show 1 -1 scale
(n) 519 44 moveto 1 -1 scale show 1 -1 scale
(n) 174 99 moveto 1 -1 scale show 1 -1 scale
(n) 524 264 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(+i) 504 264 moveto 1 -1 scale show 1 -1 scale
(+i) 499 44 moveto 1 -1 scale show 1 -1 scale
(\)) 184 99 moveto 1 -1 scale show 1 -1 scale
(\(q, i) 134 99 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(ll) 99 329 moveto 1 -1 scale show 1 -1 scale
/fn32.22 /Symbol findfont 24.444444 scalefont def
fn32.22 setfont
(P) 79 319 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(k, i) 459 384 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 489 384 moveto 1 -1 scale show 1 -1 scale
(G,a) 569 354 moveto 1 -1 scale show 1 -1 scale
(G,a) 564 299 moveto 1 -1 scale show 1 -1 scale
fn32.22 setfont
(P) 79 99 moveto 1 -1 scale show 1 -1 scale
fn0.18 setfont
(k,i) 459 164 moveto 1 -1 scale show 1 -1 scale
fn32.18 setfont
(w) 479 164 moveto 1 -1 scale show 1 -1 scale
(s) 364 139 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd


%%%%%%%%%%%%%%%%%%%%% Figure 10 %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3853 2592 3852 mP
sP
2723 5545 2592 5544 mP
sP
2723 7236 2592 7235 mP
sP
2723 8928 2592 8927 mP
sP
1340 2279 1377 2291 mP
1315 2242 lP
1302 2180 lP
1302 2142 lP
1315 2080 lP
1340 2043 lP
1377 2030 lP
1402 2030 lP
1439 2043 lP
1464 2080 lP
1476 2142 lP
1476 2180 lP
1464 2242 lP
1439 2279 lP
1402 2292 lP
1377 2292 lP
sP
1563 2043 1576 2054 mP
1576 2030 lP
1588 2043 lP
1576 2055 lP
sP
1725 2030 1849 2291 mP
sP
1849 2292 1675 2291 mP
sP
1936 2242 1936 2228 mP
1949 2267 lP
1961 2279 lP
1986 2292 lP
2036 2292 lP
2061 2279 lP
2073 2267 lP
2085 2242 lP
2085 2217 lP
2073 2192 lP
2048 2155 lP
1924 2030 lP
2098 2030 lP
sP
1340 3971 1377 3982 mP
1315 3934 lP
1302 3871 lP
1302 3834 lP
1315 3772 lP
1340 3735 lP
1377 3722 lP
1402 3722 lP
1439 3735 lP
1464 3772 lP
1476 3834 lP
1476 3871 lP
1464 3934 lP
1439 3971 lP
1402 3983 lP
1377 3983 lP
sP
1563 3735 1576 3746 mP
1576 3722 lP
1588 3735 lP
1576 3747 lP
sP
1700 3971 1737 3982 mP
1688 3946 lP
1688 3921 lP
1700 3896 lP
1725 3884 lP
1775 3871 lP
1812 3859 lP
1837 3834 lP
1849 3809 lP
1849 3772 lP
1837 3747 lP
1824 3735 lP
1787 3722 lP
1737 3722 lP
1700 3735 lP
1688 3747 lP
1675 3772 lP
1675 3809 lP
1688 3834 lP
1713 3859 lP
1750 3871 lP
1800 3884 lP
1824 3896 lP
1837 3921 lP
1837 3946 lP
1824 3971 lP
1787 3983 lP
1737 3983 lP
sP
1961 3971 1998 3982 mP
1936 3934 lP
1924 3871 lP
1924 3834 lP
1936 3772 lP
1961 3735 lP
1998 3722 lP
2023 3722 lP
2061 3735 lP
2085 3772 lP
2098 3834 lP
2098 3871 lP
2085 3934 lP
2061 3971 lP
2023 3983 lP
1998 3983 lP
sP
1340 5663 1377 5674 mP
1315 5625 lP
1302 5563 lP
1302 5526 lP
1315 5464 lP
1340 5427 lP
1377 5414 lP
1402 5414 lP
1439 5427 lP
1464 5464 lP
1476 5526 lP
1476 5563 lP
1464 5625 lP
1439 5663 lP
1402 5675 lP
1377 5675 lP
sP
1563 5427 1576 5438 mP
1576 5414 lP
1588 5427 lP
1576 5439 lP
sP
1700 5663 1737 5674 mP
1688 5638 lP
1688 5613 lP
1700 5588 lP
1725 5576 lP
1775 5563 lP
1812 5551 lP
1837 5526 lP
1849 5501 lP
1849 5464 lP
1837 5439 lP
1824 5427 lP
1787 5414 lP
1737 5414 lP
1700 5427 lP
1688 5439 lP
1675 5464 lP
1675 5501 lP
1688 5526 lP
1713 5551 lP
1750 5563 lP
1800 5576 lP
1824 5588 lP
1837 5613 lP
1837 5638 lP
1824 5663 lP
1787 5675 lP
1737 5675 lP
sP
1949 5663 1986 5674 mP
1936 5638 lP
1936 5613 lP
1949 5588 lP
1974 5576 lP
2023 5563 lP
2061 5551 lP
2085 5526 lP
2098 5501 lP
2098 5464 lP
2085 5439 lP
2073 5427 lP
2036 5414 lP
1986 5414 lP
1949 5427 lP
1936 5439 lP
1924 5464 lP
1924 5501 lP
1936 5526 lP
1961 5551 lP
1998 5563 lP
2048 5576 lP
2073 5588 lP
2085 5613 lP
2085 5638 lP
2073 5663 lP
2036 5675 lP
1986 5675 lP
sP
1340 7355 1377 7366 mP
1315 7317 lP
1302 7255 lP
1302 7218 lP
1315 7156 lP
1340 7118 lP
1377 7106 lP
1402 7106 lP
1439 7118 lP
1464 7156 lP
1476 7218 lP
1476 7255 lP
1464 7317 lP
1439 7355 lP
1402 7367 lP
1377 7367 lP
sP
1563 7118 1576 7130 mP
1576 7106 lP
1588 7118 lP
1576 7131 lP
sP
1824 7243 1837 7279 mP
1800 7218 lP
1762 7205 lP
1750 7205 lP
1713 7218 lP
1688 7243 lP
1675 7280 lP
1675 7292 lP
1688 7330 lP
1713 7355 lP
1750 7367 lP
1762 7367 lP
1800 7355 lP
1824 7330 lP
1837 7280 lP
1837 7218 lP
1824 7156 lP
1800 7118 lP
1762 7106 lP
1737 7106 lP
1700 7118 lP
1688 7143 lP
sP
2073 7355 2085 7329 mP
2036 7367 lP
2011 7367 lP
1974 7355 lP
1949 7317 lP
1936 7255 lP
1936 7193 lP
1949 7143 lP
1974 7118 lP
2011 7106 lP
2023 7106 lP
2061 7118 lP
2085 7143 lP
2098 7181 lP
2098 7193 lP
2085 7230 lP
2061 7255 lP
2023 7268 lP
2011 7268 lP
1974 7255 lP
1949 7230 lP
1936 7193 lP
sP
1365 9022 1340 9008 mP
1402 9059 lP
1402 8798 lP
sP
1563 8810 1576 8822 mP
1576 8798 lP
1588 8810 lP
1576 8823 lP
sP
1713 9046 1750 9058 mP
1688 9009 lP
1675 8947 lP
1675 8910 lP
1688 8848 lP
1713 8810 lP
1750 8798 lP
1775 8798 lP
1812 8810 lP
1837 8848 lP
1849 8910 lP
1849 8947 lP
1837 9009 lP
1812 9046 lP
1775 9059 lP
1750 9059 lP
sP
1924 8885 2048 9058 mP
2110 8885 lP
sP
2048 8798 2048 9058 mP
sP
1004 4980 743 4979 mP
sP
1004 4993 743 4992 mP
sP
743 5030 743 4942 mP
sP
1004 5030 1004 4942 mP
sP
931 5172 948 5162 mP
965 5172 lP
948 5163 lP
940 5155 lP
931 5138 lP
931 5105 lP
940 5088 lP
948 5080 lP
965 5080 lP
973 5088 lP
981 5105 lP
998 5147 lP
1006 5163 lP
1015 5172 lP
sP
965 5088 956 5079 mP
973 5105 lP
990 5147 lP
998 5163 lP
1006 5172 lP
1031 5172 lP
1039 5163 lP
1048 5147 lP
1048 5113 lP
1039 5097 lP
1031 5088 lP
1015 5080 lP
1048 5080 lP
1031 5088 lP
sP
931 5313 948 5304 mP
965 5313 lP
948 5305 lP
940 5297 lP
931 5280 lP
931 5247 lP
940 5230 lP
948 5222 lP
965 5222 lP
973 5230 lP
981 5247 lP
998 5288 lP
1006 5305 lP
1015 5313 lP
sP
965 5230 956 5221 mP
973 5247 lP
990 5288 lP
998 5305 lP
1006 5313 lP
1031 5313 lP
1039 5305 lP
1048 5288 lP
1048 5255 lP
1039 5238 lP
1031 5230 lP
1015 5222 lP
1048 5222 lP
1031 5230 lP
sP
718 5450 693 5474 mP
756 5425 lP
805 5400 lP
867 5388 lP
917 5388 lP
979 5400 lP
1029 5425 lP
1066 5450 lP
1091 5475 lP
sP
768 5425 718 5449 mP
805 5413 lP
867 5400 lP
917 5400 lP
979 5413 lP
1017 5425 lP
1066 5450 lP
sP
905 5711 905 5561 mP
880 5711 lP
855 5699 lP
843 5686 lP
830 5661 lP
830 5624 lP
843 5587 lP
867 5562 lP
905 5550 lP
930 5550 lP
967 5562 lP
992 5587 lP
1004 5624 lP
1004 5649 lP
992 5686 lP
967 5711 lP
sP
867 5699 905 5698 mP
843 5686 lP
sP
843 5599 830 5623 mP
867 5574 lP
905 5562 lP
930 5562 lP
967 5574 lP
992 5599 lP
1004 5624 lP
sP
1004 5873 743 5785 mP
sP
967 5873 743 5797 mP
sP
1004 5873 743 5959 mP
sP
743 5835 743 5760 mP
sP
743 5985 743 5909 mP
sP
718 6059 693 6033 mP
756 6084 lP
805 6109 lP
867 6121 lP
917 6121 lP
979 6109 lP
1029 6084 lP
1066 6059 lP
1091 6034 lP
sP
768 6084 718 6058 mP
805 6096 lP
867 6109 lP
917 6109 lP
979 6096 lP
1017 6084 lP
1066 6059 lP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
4719 2292 4719 2160 mP
sP
6846 2292 6846 2160 mP
sP
8973 2292 8973 2160 mP
sP
11099 2292 11099 2160 mP
sP
13226 2292 13226 2160 mP
sP
2356 1692 2393 1703 mP
2331 1654 lP
2319 1592 lP
2319 1555 lP
2331 1493 lP
2356 1456 lP
2393 1443 lP
2418 1443 lP
2455 1456 lP
2480 1493 lP
2493 1555 lP
2493 1592 lP
2480 1654 lP
2455 1692 lP
2418 1704 lP
2393 1704 lP
sP
2580 1456 2592 1467 mP
2592 1443 lP
2604 1456 lP
2592 1468 lP
sP
2729 1692 2766 1703 mP
2704 1654 lP
2691 1592 lP
2691 1555 lP
2704 1493 lP
2729 1456 lP
2766 1443 lP
2791 1443 lP
2828 1456 lP
2853 1493 lP
2865 1555 lP
2865 1592 lP
2853 1654 lP
2828 1692 lP
2791 1704 lP
2766 1704 lP
sP
4334 1654 4334 1641 mP
4346 1679 lP
4358 1692 lP
4383 1704 lP
4433 1704 lP
4458 1692 lP
4470 1679 lP
4483 1654 lP
4483 1630 lP
4470 1605 lP
4445 1567 lP
4321 1443 lP
4495 1443 lP
sP
4607 1692 4644 1703 mP
4582 1654 lP
4570 1592 lP
4570 1555 lP
4582 1493 lP
4607 1456 lP
4644 1443 lP
4669 1443 lP
4706 1456 lP
4731 1493 lP
4744 1555 lP
4744 1592 lP
4731 1654 lP
4706 1692 lP
4669 1704 lP
4644 1704 lP
sP
4831 1456 4843 1467 mP
4843 1443 lP
4856 1456 lP
4843 1468 lP
sP
4980 1692 5017 1703 mP
4955 1654 lP
4943 1592 lP
4943 1555 lP
4955 1493 lP
4980 1456 lP
5017 1443 lP
5042 1443 lP
5079 1456 lP
5104 1493 lP
5117 1555 lP
5117 1592 lP
5104 1654 lP
5079 1692 lP
5042 1704 lP
5017 1704 lP
sP
6448 1530 6572 1703 mP
6634 1530 lP
sP
6572 1443 6572 1703 mP
sP
6734 1692 6771 1703 mP
6709 1654 lP
6697 1592 lP
6697 1555 lP
6709 1493 lP
6734 1456 lP
6771 1443 lP
6796 1443 lP
6833 1456 lP
6858 1493 lP
6871 1555 lP
6871 1592 lP
6858 1654 lP
6833 1692 lP
6796 1704 lP
6771 1704 lP
sP
6958 1456 6970 1467 mP
6970 1443 lP
6982 1456 lP
6970 1468 lP
sP
7107 1692 7144 1703 mP
7082 1654 lP
7069 1592 lP
7069 1555 lP
7082 1493 lP
7107 1456 lP
7144 1443 lP
7169 1443 lP
7206 1456 lP
7231 1493 lP
7243 1555 lP
7243 1592 lP
7231 1654 lP
7206 1692 lP
7169 1704 lP
7144 1704 lP
sP
8724 1692 8736 1666 mP
8687 1704 lP
8662 1704 lP
8625 1692 lP
8600 1654 lP
8587 1592 lP
8587 1530 lP
8600 1480 lP
8625 1456 lP
8662 1443 lP
8674 1443 lP
8712 1456 lP
8736 1480 lP
8749 1518 lP
8749 1530 lP
8736 1567 lP
8712 1592 lP
8674 1605 lP
8662 1605 lP
8625 1592 lP
8600 1567 lP
8587 1530 lP
sP
8861 1692 8898 1703 mP
8836 1654 lP
8823 1592 lP
8823 1555 lP
8836 1493 lP
8861 1456 lP
8898 1443 lP
8923 1443 lP
8960 1456 lP
8985 1493 lP
8997 1555 lP
8997 1592 lP
8985 1654 lP
8960 1692 lP
8923 1704 lP
8898 1704 lP
sP
9084 1456 9097 1467 mP
9097 1443 lP
9109 1456 lP
9097 1468 lP
sP
9234 1692 9271 1703 mP
9209 1654 lP
9196 1592 lP
9196 1555 lP
9209 1493 lP
9234 1456 lP
9271 1443 lP
9296 1443 lP
9333 1456 lP
9358 1493 lP
9370 1555 lP
9370 1592 lP
9358 1654 lP
9333 1692 lP
9296 1704 lP
9271 1704 lP
sP
10727 1692 10764 1703 mP
10714 1667 lP
10714 1642 lP
10727 1617 lP
10751 1605 lP
10801 1592 lP
10838 1580 lP
10863 1555 lP
10876 1530 lP
10876 1493 lP
10863 1468 lP
10851 1456 lP
10814 1443 lP
10764 1443 lP
10727 1456 lP
10714 1468 lP
10702 1493 lP
10702 1530 lP
10714 1555 lP
10739 1580 lP
10776 1592 lP
10826 1605 lP
10851 1617 lP
10863 1642 lP
10863 1667 lP
10851 1692 lP
10814 1704 lP
10764 1704 lP
sP
10988 1692 11025 1703 mP
10963 1654 lP
10950 1592 lP
10950 1555 lP
10963 1493 lP
10988 1456 lP
11025 1443 lP
11050 1443 lP
11087 1456 lP
11112 1493 lP
11124 1555 lP
11124 1592 lP
11112 1654 lP
11087 1692 lP
11050 1704 lP
11025 1704 lP
sP
11211 1456 11224 1467 mP
11224 1443 lP
11236 1456 lP
11224 1468 lP
sP
11361 1692 11398 1703 mP
11336 1654 lP
11323 1592 lP
11323 1555 lP
11336 1493 lP
11361 1456 lP
11398 1443 lP
11423 1443 lP
11460 1456 lP
11485 1493 lP
11497 1555 lP
11497 1592 lP
11485 1654 lP
11460 1692 lP
11423 1704 lP
11398 1704 lP
sP
12766 1667 12742 1653 mP
12804 1704 lP
12804 1443 lP
sP
12990 1692 13027 1703 mP
12965 1654 lP
12953 1592 lP
12953 1555 lP
12965 1493 lP
12990 1456 lP
13027 1443 lP
13052 1443 lP
13090 1456 lP
13114 1493 lP
13127 1555 lP
13127 1592 lP
13114 1654 lP
13090 1692 lP
13052 1704 lP
13027 1704 lP
sP
13239 1692 13276 1703 mP
13214 1654 lP
13202 1592 lP
13202 1555 lP
13214 1493 lP
13239 1456 lP
13276 1443 lP
13301 1443 lP
13338 1456 lP
13363 1493 lP
13376 1555 lP
13376 1592 lP
13363 1654 lP
13338 1692 lP
13301 1704 lP
13276 1704 lP
sP
13463 1456 13475 1467 mP
13475 1443 lP
13487 1456 lP
13475 1468 lP
sP
13612 1692 13649 1703 mP
13587 1654 lP
13574 1592 lP
13574 1555 lP
13587 1493 lP
13612 1456 lP
13649 1443 lP
13674 1443 lP
13711 1456 lP
13736 1493 lP
13748 1555 lP
13748 1592 lP
13736 1654 lP
13711 1692 lP
13674 1704 lP
13649 1704 lP
sP
7456 921 7456 1094 mP
sP
7468 921 7468 1094 mP
sP
7493 1083 7468 1057 mP
7530 1095 lP
7555 1095 lP
7592 1083 lP
7605 1058 lP
7605 921 lP
sP
7580 1083 7555 1094 mP
7592 1058 lP
7592 921 lP
sP
7468 1095 7418 1094 mP
sP
7505 921 7418 920 mP
sP
7642 921 7555 920 mP
sP
7709 877 7709 993 mP
sP
7717 877 7717 993 mP
sP
7734 986 7717 968 mP
7759 994 lP
7775 994 lP
7800 986 lP
7809 969 lP
7809 877 lP
sP
7792 986 7775 993 mP
7800 969 lP
7800 877 lP
sP
7825 986 7809 968 mP
7850 994 lP
7867 994 lP
7892 986 lP
7900 969 lP
7900 877 lP
sP
7884 986 7867 993 mP
7892 969 lP
7892 877 lP
sP
7717 994 7684 993 mP
sP
7742 877 7684 876 mP
sP
7834 877 7775 876 mP
sP
7925 877 7867 876 mP
sP
8075 944 7975 943 mP
8075 961 lP
8067 977 lP
8058 986 lP
8042 994 lP
8017 994 lP
7992 986 lP
7975 969 lP
7967 944 lP
7967 927 lP
7975 902 lP
7992 886 lP
8017 877 lP
8033 877 lP
8058 886 lP
8075 902 lP
sP
8067 969 8067 943 mP
8058 986 lP
sP
8000 986 8017 993 mP
7983 969 lP
7975 944 lP
7975 927 lP
7983 902 lP
8000 886 lP
8017 877 lP
sP
8217 994 8208 976 mP
8217 961 lP
8208 977 lP
8200 986 lP
8183 994 lP
8150 994 lP
8133 986 lP
8125 977 lP
8125 961 lP
8133 952 lP
8150 944 lP
8192 927 lP
8208 919 lP
8217 911 lP
sP
8133 961 8125 968 mP
8150 952 lP
8192 936 lP
8208 927 lP
8217 919 lP
8217 894 lP
8208 886 lP
8192 877 lP
8158 877 lP
8142 886 lP
8133 894 lP
8125 911 lP
8125 877 lP
8133 894 lP
sP
8283 877 8283 1051 mP
sP
8292 877 8292 1051 mP
sP
8308 986 8292 968 mP
8333 994 lP
8350 994 lP
8375 986 lP
8383 969 lP
8383 877 lP
sP
8367 986 8350 993 mP
8375 969 lP
8375 877 lP
sP
8292 1052 8258 1051 mP
sP
8317 877 8258 876 mP
sP
8408 877 8350 876 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
4719 2292 4719 2160 mP
sP
6846 2292 6846 2160 mP
sP
8973 2292 8973 2160 mP
sP
11099 2292 11099 2160 mP
sP
13226 2292 13226 2160 mP
sP
13226 8928 2592 8927 mP
2592 8928 lP
2592 8798 lP
sP
4719 8798 4719 8927 mP
sP
6846 8798 6846 8927 mP
sP
8973 8798 8973 8927 mP
sP
11099 8798 11099 8927 mP
sP
13226 8798 13226 8927 mP
sP
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3853 2592 3852 mP
sP
2723 5545 2592 5544 mP
sP
2723 7236 2592 7235 mP
sP
2723 8928 2592 8927 mP
sP
13226 8928 13226 2160 mP
13226 2161 lP
13096 2161 lP
sP
13096 3853 13226 3852 mP
sP
13096 5545 13226 5544 mP
sP
13096 7236 13226 7235 mP
sP
13096 8928 13226 8927 mP
sP
4187 4551 3974 5290 mP
4400 5122 lP
4613 4128 lP
4825 3811 lP
5038 2542 lP
5251 3218 lP
5463 4149 lP
5676 6010 lP
5889 7469 lP
6101 7892 lP
6314 6031 lP
6527 7702 lP
6739 6962 lP
6952 4487 lP
7165 5079 lP
7377 5756 lP
7590 6687 lP
7803 7934 lP
8016 8611 lP
8228 7998 lP
8441 7765 lP
8654 7617 lP
8866 7067 lP
9079 6644 lP
9292 6243 lP
9504 6327 lP
9717 6687 lP
9930 7321 lP
10142 7913 lP
10355 7829 lP
10568 7575 lP
10780 7892 lP
10993 7554 lP
11206 6264 lP
11419 6581 lP
11631 6898 lP
11844 7342 lP
12057 7215 lP
12269 7934 lP
12482 8104 lP
12695 7829 lP
sP
8226 2781 8226 3059 mP
sP
8239 2781 8239 3059 mP
sP
8266 3046 8239 3019 mP
8292 3060 lP
8319 3060 lP
8358 3046 lP
8385 3020 lP
8398 2980 lP
8398 2954 lP
8385 2914 lP
8358 2887 lP
8319 2874 lP
8292 2874 lP
8266 2887 lP
8239 2914 lP
sP
8345 3046 8319 3059 mP
8372 3020 lP
8385 2980 lP
8385 2954 lP
8372 2914 lP
8345 2887 lP
8319 2874 lP
sP
8239 3060 8186 3059 mP
sP
8279 2781 8186 2780 mP
sP
8504 3020 8504 3032 mP
8491 3020 lP
8491 3033 lP
8504 3046 lP
8531 3060 lP
8584 3060 lP
8610 3046 lP
8624 3033 lP
8637 3007 lP
8637 2914 lP
8650 2887 lP
8663 2874 lP
sP
8624 2914 8624 3032 mP
8637 2887 lP
8663 2874 lP
8677 2874 lP
sP
8610 2993 8624 3006 mP
8531 2980 lP
8491 2967 lP
8478 2940 lP
8478 2914 lP
8491 2887 lP
8531 2874 lP
8571 2874 lP
8597 2887 lP
8624 2914 lP
sP
8504 2967 8531 2979 mP
8491 2940 lP
8491 2914 lP
8504 2887 lP
8531 2874 lP
sP
8769 2874 8769 3059 mP
sP
8783 2874 8783 3059 mP
sP
8796 3020 8783 2979 mP
8822 3046 lP
8849 3060 lP
8889 3060 lP
8902 3046 lP
8902 3033 lP
8889 3020 lP
8876 3033 lP
8889 3046 lP
sP
8783 3060 8730 3059 mP
sP
8822 2874 8730 2873 mP
sP
8995 3020 8995 3032 mP
8982 3020 lP
8982 3033 lP
8995 3046 lP
9021 3060 lP
9074 3060 lP
9101 3046 lP
9114 3033 lP
9127 3007 lP
9127 2914 lP
9141 2887 lP
9154 2874 lP
sP
9114 2914 9114 3032 mP
9127 2887 lP
9154 2874 lP
9167 2874 lP
sP
9101 2993 9114 3006 mP
9021 2980 lP
8982 2967 lP
8968 2940 lP
8968 2914 lP
8982 2887 lP
9021 2874 lP
9061 2874 lP
9088 2887 lP
9114 2914 lP
sP
8995 2967 9021 2979 mP
8982 2940 lP
8982 2914 lP
8995 2887 lP
9021 2874 lP
sP
9260 2874 9260 3059 mP
sP
9273 2874 9273 3059 mP
sP
9300 3046 9273 3019 mP
9340 3060 lP
9366 3060 lP
9406 3046 lP
9419 3020 lP
9419 2874 lP
sP
9393 3046 9366 3059 mP
9406 3020 lP
9406 2874 lP
sP
9446 3046 9419 3019 mP
9485 3060 lP
9512 3060 lP
9552 3046 lP
9565 3020 lP
9565 2874 lP
sP
9538 3046 9512 3059 mP
9552 3020 lP
9552 2874 lP
sP
9273 3060 9220 3059 mP
sP
9313 2874 9220 2873 mP
sP
9459 2874 9366 2873 mP
sP
9605 2874 9512 2873 mP
sP
9843 2980 9684 2979 mP
9843 3007 lP
9830 3033 lP
9817 3046 lP
9790 3060 lP
9751 3060 lP
9711 3046 lP
9684 3020 lP
9671 2980 lP
9671 2954 lP
9684 2914 lP
9711 2887 lP
9751 2874 lP
9777 2874 lP
9817 2887 lP
9843 2914 lP
sP
9830 3020 9830 2979 mP
9817 3046 lP
sP
9724 3046 9751 3059 mP
9698 3020 lP
9684 2980 lP
9684 2954 lP
9698 2914 lP
9724 2887 lP
9751 2874 lP
sP
9949 2927 9949 3152 mP
9963 2887 lP
9989 2874 lP
10016 2874 lP
10042 2887 lP
10056 2914 lP
sP
9963 2927 9963 3152 mP
9976 2887 lP
9989 2874 lP
sP
10016 3060 9910 3059 mP
sP
10294 2980 10135 2979 mP
10294 3007 lP
10281 3033 lP
10268 3046 lP
10241 3060 lP
10201 3060 lP
10162 3046 lP
10135 3020 lP
10122 2980 lP
10122 2954 lP
10135 2914 lP
10162 2887 lP
10201 2874 lP
10228 2874 lP
10268 2887 lP
10294 2914 lP
sP
10281 3020 10281 2979 mP
10268 3046 lP
sP
10175 3046 10201 3059 mP
10148 3020 lP
10135 2980 lP
10135 2954 lP
10148 2914 lP
10175 2887 lP
10201 2874 lP
sP
10400 2874 10400 3059 mP
sP
10413 2874 10413 3059 mP
sP
10427 3020 10413 2979 mP
10453 3046 lP
10480 3060 lP
10520 3060 lP
10533 3046 lP
10533 3033 lP
10520 3020 lP
10506 3033 lP
10520 3046 lP
sP
10413 3060 10360 3059 mP
sP
10453 2874 10360 2873 mP
sP
11010 3060 10997 3032 mP
11010 3007 lP
10997 3033 lP
10984 3046 lP
10957 3060 lP
10904 3060 lP
10878 3046 lP
10864 3033 lP
10864 3007 lP
10878 2993 lP
10904 2980 lP
10970 2954 lP
10997 2940 lP
11010 2927 lP
sP
10878 3007 10864 3019 mP
10904 2993 lP
10970 2967 lP
10997 2954 lP
11010 2940 lP
11010 2901 lP
10997 2887 lP
10970 2874 lP
10917 2874 lP
10891 2887 lP
10878 2901 lP
10864 2927 lP
10864 2874 lP
10878 2901 lP
sP
11262 2980 11103 2979 mP
11262 3007 lP
11249 3033 lP
11236 3046 lP
11209 3060 lP
11169 3060 lP
11129 3046 lP
11103 3020 lP
11090 2980 lP
11090 2954 lP
11103 2914 lP
11129 2887 lP
11169 2874 lP
11196 2874 lP
11236 2887 lP
11262 2914 lP
sP
11249 3020 11249 2979 mP
11236 3046 lP
sP
11143 3046 11169 3059 mP
11116 3020 lP
11103 2980 lP
11103 2954 lP
11116 2914 lP
11143 2887 lP
11169 2874 lP
sP
11368 2927 11368 3152 mP
11381 2887 lP
11408 2874 lP
11434 2874 lP
11461 2887 lP
11474 2914 lP
sP
11381 2927 11381 3152 mP
11395 2887 lP
11408 2874 lP
sP
11434 3060 11328 3059 mP
sP
11885 3179 11912 3205 mP
11859 3139 lP
11832 3086 lP
11819 3020 lP
11819 2967 lP
11832 2901 lP
11859 2848 lP
11885 2808 lP
11912 2781 lP
sP
11859 3126 11885 3178 mP
11845 3086 lP
11832 3020 lP
11832 2967 lP
11845 2901 lP
11859 2861 lP
11885 2808 lP
sP
12018 3020 12018 3032 mP
12004 3020 lP
12004 3033 lP
12018 3046 lP
12044 3060 lP
12097 3060 lP
12124 3046 lP
12137 3033 lP
12150 3007 lP
12150 2914 lP
12164 2887 lP
12177 2874 lP
sP
12137 2914 12137 3032 mP
12150 2887 lP
12177 2874 lP
12190 2874 lP
sP
12124 2993 12137 3006 mP
12044 2980 lP
12004 2967 lP
11991 2940 lP
11991 2914 lP
12004 2887 lP
12044 2874 lP
12084 2874 lP
12111 2887 lP
12137 2914 lP
sP
12018 2967 12044 2979 mP
12004 2940 lP
12004 2914 lP
12018 2887 lP
12044 2874 lP
sP
12283 3179 12256 3205 mP
12309 3139 lP
12336 3086 lP
12349 3020 lP
12349 2967 lP
12336 2901 lP
12309 2848 lP
12283 2808 lP
12256 2781 lP
sP
12309 3126 12283 3178 mP
12323 3086 lP
12336 3020 lP
12336 2967 lP
12323 2901 lP
12309 2861 lP
12283 2808 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 34 43 688 453
%%Pages: 1

%%%%%%%%%%%%%%%%%% Figure 11 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3514 2592 3513 mP
sP
2723 4868 2592 4867 mP
sP
2723 6221 2592 6220 mP
sP
2723 7575 2592 7574 mP
sP
2723 8928 2592 8927 mP
sP
1215 2142 992 2141 mP
sP
1464 2292 1327 2291 mP
1389 2192 lP
1427 2192 lP
1452 2180 lP
1464 2167 lP
1476 2130 lP
1476 2105 lP
1464 2068 lP
1439 2043 lP
1402 2030 lP
1365 2030 lP
1327 2043 lP
1315 2055 lP
1302 2080 lP
sP
1713 2292 1576 2291 mP
1638 2192 lP
1675 2192 lP
1700 2180 lP
1713 2167 lP
1725 2130 lP
1725 2105 lP
1713 2068 lP
1688 2043 lP
1650 2030 lP
1613 2030 lP
1576 2043 lP
1563 2055 lP
1551 2080 lP
sP
1812 2043 1824 2054 mP
1824 2030 lP
1837 2043 lP
1824 2055 lP
sP
1961 2279 1998 2291 mP
1936 2242 lP
1924 2180 lP
1924 2142 lP
1936 2080 lP
1961 2043 lP
1998 2030 lP
2023 2030 lP
2061 2043 lP
2085 2080 lP
2098 2142 lP
2098 2180 lP
2085 2242 lP
2061 2279 lP
2023 2292 lP
1998 2292 lP
sP
1215 3496 992 3495 mP
sP
1464 3645 1327 3644 mP
1389 3546 lP
1427 3546 lP
1452 3533 lP
1464 3521 lP
1476 3483 lP
1476 3459 lP
1464 3421 lP
1439 3396 lP
1402 3384 lP
1365 3384 lP
1327 3396 lP
1315 3409 lP
1302 3434 lP
sP
1588 3633 1626 3644 mP
1563 3595 lP
1551 3533 lP
1551 3496 lP
1563 3434 lP
1588 3396 lP
1626 3384 lP
1650 3384 lP
1688 3396 lP
1713 3434 lP
1725 3496 lP
1725 3533 lP
1713 3595 lP
1688 3633 lP
1650 3645 lP
1626 3645 lP
sP
1812 3396 1824 3408 mP
1824 3384 lP
1837 3396 lP
1824 3409 lP
sP
1961 3633 1998 3644 mP
1936 3595 lP
1924 3533 lP
1924 3496 lP
1936 3434 lP
1961 3396 lP
1998 3384 lP
2023 3384 lP
2061 3396 lP
2085 3434 lP
2098 3496 lP
2098 3533 lP
2085 3595 lP
2061 3633 lP
2023 3645 lP
1998 3645 lP
sP
1215 4849 992 4848 mP
sP
1315 4949 1315 4935 mP
1327 4974 lP
1340 4986 lP
1365 4998 lP
1414 4998 lP
1439 4986 lP
1452 4974 lP
1464 4949 lP
1464 4924 lP
1452 4899 lP
1427 4862 lP
1302 4737 lP
1476 4737 lP
sP
1601 4737 1725 4997 mP
sP
1725 4998 1551 4997 mP
sP
1812 4750 1824 4761 mP
1824 4737 lP
1837 4750 lP
1824 4762 lP
sP
1961 4986 1998 4997 mP
1936 4949 lP
1924 4887 lP
1924 4849 lP
1936 4787 lP
1961 4750 lP
1998 4737 lP
2023 4737 lP
2061 4750 lP
2085 4787 lP
2098 4849 lP
2098 4887 lP
2085 4949 lP
2061 4986 lP
2023 4998 lP
1998 4998 lP
sP
1215 6203 992 6202 mP
sP
1315 6302 1315 6289 mP
1327 6327 lP
1340 6339 lP
1365 6352 lP
1414 6352 lP
1439 6339 lP
1452 6327 lP
1464 6302 lP
1464 6277 lP
1452 6252 lP
1427 6215 lP
1302 6091 lP
1476 6091 lP
sP
1551 6178 1675 6351 mP
1737 6178 lP
sP
1675 6091 1675 6351 mP
sP
1812 6103 1824 6115 mP
1824 6091 lP
1837 6103 lP
1824 6116 lP
sP
1961 6339 1998 6351 mP
1936 6302 lP
1924 6240 lP
1924 6203 lP
1936 6141 lP
1961 6103 lP
1998 6091 lP
2023 6091 lP
2061 6103 lP
2085 6141 lP
2098 6203 lP
2098 6240 lP
2085 6302 lP
2061 6339 lP
2023 6352 lP
1998 6352 lP
sP
1215 7556 992 7555 mP
sP
1315 7656 1315 7642 mP
1327 7681 lP
1340 7693 lP
1365 7705 lP
1414 7705 lP
1439 7693 lP
1452 7681 lP
1464 7656 lP
1464 7631 lP
1452 7606 lP
1427 7569 lP
1302 7444 lP
1476 7444 lP
sP
1613 7668 1588 7655 mP
1650 7705 lP
1650 7444 lP
sP
1812 7457 1824 7468 mP
1824 7444 lP
1837 7457 lP
1824 7469 lP
sP
1961 7693 1998 7704 mP
1936 7656 lP
1924 7594 lP
1924 7556 lP
1936 7494 lP
1961 7457 lP
1998 7444 lP
2023 7444 lP
2061 7457 lP
2085 7494 lP
2098 7556 lP
2098 7594 lP
2085 7656 lP
2061 7693 lP
2023 7705 lP
1998 7705 lP
sP
1215 8910 992 8909 mP
sP
1365 9022 1340 9008 mP
1402 9059 lP
1402 8798 lP
sP
1576 9046 1613 9058 mP
1563 9022 lP
1563 8997 lP
1576 8972 lP
1601 8959 lP
1650 8947 lP
1688 8935 lP
1713 8910 lP
1725 8885 lP
1725 8848 lP
1713 8823 lP
1700 8810 lP
1663 8798 lP
1613 8798 lP
1576 8810 lP
1563 8823 lP
1551 8848 lP
1551 8885 lP
1563 8910 lP
1588 8935 lP
1626 8947 lP
1675 8959 lP
1700 8972 lP
1713 8997 lP
1713 9022 lP
1700 9046 lP
1663 9059 lP
1613 9059 lP
sP
1812 8810 1824 8822 mP
1824 8798 lP
1837 8810 lP
1824 8823 lP
sP
1961 9046 1998 9058 mP
1936 9009 lP
1924 8947 lP
1924 8910 lP
1936 8848 lP
1961 8810 lP
1998 8798 lP
2023 8798 lP
2061 8810 lP
2085 8848 lP
2098 8910 lP
2098 8947 lP
2085 9009 lP
2061 9046 lP
2023 9059 lP
1998 9059 lP
sP
681 5401 420 5400 mP
sP
681 5413 420 5412 mP
sP
420 5451 420 5363 mP
sP
681 5451 681 5363 mP
sP
608 5592 625 5583 mP
641 5592 lP
625 5584 lP
616 5576 lP
608 5559 lP
608 5526 lP
616 5509 lP
625 5501 lP
641 5501 lP
650 5509 lP
658 5526 lP
675 5567 lP
683 5584 lP
691 5592 lP
sP
641 5509 633 5500 mP
650 5526 lP
666 5567 lP
675 5584 lP
683 5592 lP
708 5592 lP
716 5584 lP
725 5567 lP
725 5534 lP
716 5517 lP
708 5509 lP
691 5501 lP
725 5501 lP
708 5509 lP
sP
550 5642 550 5625 mP
558 5659 lP
566 5667 lP
725 5734 lP
sP
725 5634 608 5683 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
4719 2292 4719 2160 mP
sP
6846 2292 6846 2160 mP
sP
8973 2292 8973 2160 mP
sP
11099 2292 11099 2160 mP
sP
13226 2292 13226 2160 mP
sP
2356 1692 2393 1703 mP
2331 1654 lP
2319 1592 lP
2319 1555 lP
2331 1493 lP
2356 1456 lP
2393 1443 lP
2418 1443 lP
2455 1456 lP
2480 1493 lP
2493 1555 lP
2493 1592 lP
2480 1654 lP
2455 1692 lP
2418 1704 lP
2393 1704 lP
sP
2580 1456 2592 1467 mP
2592 1443 lP
2604 1456 lP
2592 1468 lP
sP
2729 1692 2766 1703 mP
2704 1654 lP
2691 1592 lP
2691 1555 lP
2704 1493 lP
2729 1456 lP
2766 1443 lP
2791 1443 lP
2828 1456 lP
2853 1493 lP
2865 1555 lP
2865 1592 lP
2853 1654 lP
2828 1692 lP
2791 1704 lP
2766 1704 lP
sP
4334 1654 4334 1641 mP
4346 1679 lP
4358 1692 lP
4383 1704 lP
4433 1704 lP
4458 1692 lP
4470 1679 lP
4483 1654 lP
4483 1630 lP
4470 1605 lP
4445 1567 lP
4321 1443 lP
4495 1443 lP
sP
4607 1692 4644 1703 mP
4582 1654 lP
4570 1592 lP
4570 1555 lP
4582 1493 lP
4607 1456 lP
4644 1443 lP
4669 1443 lP
4706 1456 lP
4731 1493 lP
4744 1555 lP
4744 1592 lP
4731 1654 lP
4706 1692 lP
4669 1704 lP
4644 1704 lP
sP
4831 1456 4843 1467 mP
4843 1443 lP
4856 1456 lP
4843 1468 lP
sP
4980 1692 5017 1703 mP
4955 1654 lP
4943 1592 lP
4943 1555 lP
4955 1493 lP
4980 1456 lP
5017 1443 lP
5042 1443 lP
5079 1456 lP
5104 1493 lP
5117 1555 lP
5117 1592 lP
5104 1654 lP
5079 1692 lP
5042 1704 lP
5017 1704 lP
sP
6448 1530 6572 1703 mP
6634 1530 lP
sP
6572 1443 6572 1703 mP
sP
6734 1692 6771 1703 mP
6709 1654 lP
6697 1592 lP
6697 1555 lP
6709 1493 lP
6734 1456 lP
6771 1443 lP
6796 1443 lP
6833 1456 lP
6858 1493 lP
6871 1555 lP
6871 1592 lP
6858 1654 lP
6833 1692 lP
6796 1704 lP
6771 1704 lP
sP
6958 1456 6970 1467 mP
6970 1443 lP
6982 1456 lP
6970 1468 lP
sP
7107 1692 7144 1703 mP
7082 1654 lP
7069 1592 lP
7069 1555 lP
7082 1493 lP
7107 1456 lP
7144 1443 lP
7169 1443 lP
7206 1456 lP
7231 1493 lP
7243 1555 lP
7243 1592 lP
7231 1654 lP
7206 1692 lP
7169 1704 lP
7144 1704 lP
sP
8724 1692 8736 1666 mP
8687 1704 lP
8662 1704 lP
8625 1692 lP
8600 1654 lP
8587 1592 lP
8587 1530 lP
8600 1480 lP
8625 1456 lP
8662 1443 lP
8674 1443 lP
8712 1456 lP
8736 1480 lP
8749 1518 lP
8749 1530 lP
8736 1567 lP
8712 1592 lP
8674 1605 lP
8662 1605 lP
8625 1592 lP
8600 1567 lP
8587 1530 lP
sP
8861 1692 8898 1703 mP
8836 1654 lP
8823 1592 lP
8823 1555 lP
8836 1493 lP
8861 1456 lP
8898 1443 lP
8923 1443 lP
8960 1456 lP
8985 1493 lP
8997 1555 lP
8997 1592 lP
8985 1654 lP
8960 1692 lP
8923 1704 lP
8898 1704 lP
sP
9084 1456 9097 1467 mP
9097 1443 lP
9109 1456 lP
9097 1468 lP
sP
9234 1692 9271 1703 mP
9209 1654 lP
9196 1592 lP
9196 1555 lP
9209 1493 lP
9234 1456 lP
9271 1443 lP
9296 1443 lP
9333 1456 lP
9358 1493 lP
9370 1555 lP
9370 1592 lP
9358 1654 lP
9333 1692 lP
9296 1704 lP
9271 1704 lP
sP
10727 1692 10764 1703 mP
10714 1667 lP
10714 1642 lP
10727 1617 lP
10751 1605 lP
10801 1592 lP
10838 1580 lP
10863 1555 lP
10876 1530 lP
10876 1493 lP
10863 1468 lP
10851 1456 lP
10814 1443 lP
10764 1443 lP
10727 1456 lP
10714 1468 lP
10702 1493 lP
10702 1530 lP
10714 1555 lP
10739 1580 lP
10776 1592 lP
10826 1605 lP
10851 1617 lP
10863 1642 lP
10863 1667 lP
10851 1692 lP
10814 1704 lP
10764 1704 lP
sP
10988 1692 11025 1703 mP
10963 1654 lP
10950 1592 lP
10950 1555 lP
10963 1493 lP
10988 1456 lP
11025 1443 lP
11050 1443 lP
11087 1456 lP
11112 1493 lP
11124 1555 lP
11124 1592 lP
11112 1654 lP
11087 1692 lP
11050 1704 lP
11025 1704 lP
sP
11211 1456 11224 1467 mP
11224 1443 lP
11236 1456 lP
11224 1468 lP
sP
11361 1692 11398 1703 mP
11336 1654 lP
11323 1592 lP
11323 1555 lP
11336 1493 lP
11361 1456 lP
11398 1443 lP
11423 1443 lP
11460 1456 lP
11485 1493 lP
11497 1555 lP
11497 1592 lP
11485 1654 lP
11460 1692 lP
11423 1704 lP
11398 1704 lP
sP
12766 1667 12742 1653 mP
12804 1704 lP
12804 1443 lP
sP
12990 1692 13027 1703 mP
12965 1654 lP
12953 1592 lP
12953 1555 lP
12965 1493 lP
12990 1456 lP
13027 1443 lP
13052 1443 lP
13090 1456 lP
13114 1493 lP
13127 1555 lP
13127 1592 lP
13114 1654 lP
13090 1692 lP
13052 1704 lP
13027 1704 lP
sP
13239 1692 13276 1703 mP
13214 1654 lP
13202 1592 lP
13202 1555 lP
13214 1493 lP
13239 1456 lP
13276 1443 lP
13301 1443 lP
13338 1456 lP
13363 1493 lP
13376 1555 lP
13376 1592 lP
13363 1654 lP
13338 1692 lP
13301 1704 lP
13276 1704 lP
sP
13463 1456 13475 1467 mP
13475 1443 lP
13487 1456 lP
13475 1468 lP
sP
13612 1692 13649 1703 mP
13587 1654 lP
13574 1592 lP
13574 1555 lP
13587 1493 lP
13612 1456 lP
13649 1443 lP
13674 1443 lP
13711 1456 lP
13736 1493 lP
13748 1555 lP
13748 1592 lP
13736 1654 lP
13711 1692 lP
13674 1704 lP
13649 1704 lP
sP
7456 921 7456 1094 mP
sP
7468 921 7468 1094 mP
sP
7493 1083 7468 1057 mP
7530 1095 lP
7555 1095 lP
7592 1083 lP
7605 1058 lP
7605 921 lP
sP
7580 1083 7555 1094 mP
7592 1058 lP
7592 921 lP
sP
7468 1095 7418 1094 mP
sP
7505 921 7418 920 mP
sP
7642 921 7555 920 mP
sP
7709 877 7709 993 mP
sP
7717 877 7717 993 mP
sP
7734 986 7717 968 mP
7759 994 lP
7775 994 lP
7800 986 lP
7809 969 lP
7809 877 lP
sP
7792 986 7775 993 mP
7800 969 lP
7800 877 lP
sP
7825 986 7809 968 mP
7850 994 lP
7867 994 lP
7892 986 lP
7900 969 lP
7900 877 lP
sP
7884 986 7867 993 mP
7892 969 lP
7892 877 lP
sP
7717 994 7684 993 mP
sP
7742 877 7684 876 mP
sP
7834 877 7775 876 mP
sP
7925 877 7867 876 mP
sP
8075 944 7975 943 mP
8075 961 lP
8067 977 lP
8058 986 lP
8042 994 lP
8017 994 lP
7992 986 lP
7975 969 lP
7967 944 lP
7967 927 lP
7975 902 lP
7992 886 lP
8017 877 lP
8033 877 lP
8058 886 lP
8075 902 lP
sP
8067 969 8067 943 mP
8058 986 lP
sP
8000 986 8017 993 mP
7983 969 lP
7975 944 lP
7975 927 lP
7983 902 lP
8000 886 lP
8017 877 lP
sP
8217 994 8208 976 mP
8217 961 lP
8208 977 lP
8200 986 lP
8183 994 lP
8150 994 lP
8133 986 lP
8125 977 lP
8125 961 lP
8133 952 lP
8150 944 lP
8192 927 lP
8208 919 lP
8217 911 lP
sP
8133 961 8125 968 mP
8150 952 lP
8192 936 lP
8208 927 lP
8217 919 lP
8217 894 lP
8208 886 lP
8192 877 lP
8158 877 lP
8142 886 lP
8133 894 lP
8125 911 lP
8125 877 lP
8133 894 lP
sP
8283 877 8283 1051 mP
sP
8292 877 8292 1051 mP
sP
8308 986 8292 968 mP
8333 994 lP
8350 994 lP
8375 986 lP
8383 969 lP
8383 877 lP
sP
8367 986 8350 993 mP
8375 969 lP
8375 877 lP
sP
8292 1052 8258 1051 mP
sP
8317 877 8258 876 mP
sP
8408 877 8350 876 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
4719 2292 4719 2160 mP
sP
6846 2292 6846 2160 mP
sP
8973 2292 8973 2160 mP
sP
11099 2292 11099 2160 mP
sP
13226 2292 13226 2160 mP
sP
13226 8928 2592 8927 mP
2592 8928 lP
2592 8798 lP
sP
4719 8798 4719 8927 mP
sP
6846 8798 6846 8927 mP
sP
8973 8798 8973 8927 mP
sP
11099 8798 11099 8927 mP
sP
13226 8798 13226 8927 mP
sP
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3514 2592 3513 mP
sP
2723 4868 2592 4867 mP
sP
2723 6221 2592 6220 mP
sP
2723 7575 2592 7574 mP
sP
2723 8928 2592 8927 mP
sP
13226 8928 13226 2160 mP
13226 2161 lP
13096 2161 lP
sP
13096 3514 13226 3513 mP
sP
13096 4868 13226 4867 mP
sP
13096 6221 13226 6220 mP
sP
13096 7575 13226 7574 mP
sP
13096 8928 13226 8927 mP
sP
4187 3948 3974 3258 mP
4400 3302 lP
4613 5145 lP
4825 5738 lP
5038 7511 lP
5251 7292 lP
5463 7300 lP
5676 6178 lP
5889 5374 lP
6101 5873 lP
6314 7110 lP
6527 5967 lP
6739 6479 lP
6952 8450 lP
7165 7830 lP
7377 7624 lP
7590 7166 lP
7803 5995 lP
8016 5671 lP
8228 6559 lP
8441 6694 lP
8654 6941 lP
8866 7314 lP
9079 7479 lP
9292 7726 lP
9504 7785 lP
9717 7779 lP
9930 7276 lP
10142 6951 lP
10355 7080 lP
10568 7258 lP
10780 7088 lP
10993 7274 lP
11206 8318 lP
11419 7809 lP
11631 7680 lP
11844 7477 lP
12057 7657 lP
12269 7153 lP
12482 7056 lP
12695 7220 lP
sP
7680 2831 7680 3108 mP
sP
7694 2831 7694 3108 mP
sP
7720 3096 7694 3069 mP
7747 3109 lP
7773 3109 lP
7813 3096 lP
7840 3070 lP
7853 3030 lP
7853 3003 lP
7840 2963 lP
7813 2937 lP
7773 2924 lP
7747 2924 lP
7720 2937 lP
7694 2963 lP
sP
7800 3096 7773 3108 mP
7826 3070 lP
7840 3030 lP
7840 3003 lP
7826 2963 lP
7800 2937 lP
7773 2924 lP
sP
7694 3109 7641 3108 mP
sP
7734 2831 7641 2830 mP
sP
7959 3070 7959 3082 mP
7946 3070 lP
7946 3083 lP
7959 3096 lP
7985 3109 lP
8038 3109 lP
8065 3096 lP
8078 3083 lP
8092 3056 lP
8092 2963 lP
8105 2937 lP
8118 2924 lP
sP
8078 2963 8078 3082 mP
8092 2937 lP
8118 2924 lP
8131 2924 lP
sP
8065 3043 8078 3055 mP
7985 3030 lP
7946 3017 lP
7932 2990 lP
7932 2963 lP
7946 2937 lP
7985 2924 lP
8025 2924 lP
8052 2937 lP
8078 2963 lP
sP
7959 3017 7985 3029 mP
7946 2990 lP
7946 2963 lP
7959 2937 lP
7985 2924 lP
sP
8224 2924 8224 3108 mP
sP
8237 2924 8237 3108 mP
sP
8251 3070 8237 3029 mP
8277 3096 lP
8304 3109 lP
8343 3109 lP
8357 3096 lP
8357 3083 lP
8343 3070 lP
8330 3083 lP
8343 3096 lP
sP
8237 3109 8184 3108 mP
sP
8277 2924 8184 2923 mP
sP
8449 3070 8449 3082 mP
8436 3070 lP
8436 3083 lP
8449 3096 lP
8476 3109 lP
8529 3109 lP
8556 3096 lP
8569 3083 lP
8582 3056 lP
8582 2963 lP
8595 2937 lP
8609 2924 lP
sP
8569 2963 8569 3082 mP
8582 2937 lP
8609 2924 lP
8622 2924 lP
sP
8556 3043 8569 3055 mP
8476 3030 lP
8436 3017 lP
8423 2990 lP
8423 2963 lP
8436 2937 lP
8476 2924 lP
8516 2924 lP
8542 2937 lP
8569 2963 lP
sP
8449 3017 8476 3029 mP
8436 2990 lP
8436 2963 lP
8449 2937 lP
8476 2924 lP
sP
8715 2924 8715 3108 mP
sP
8728 2924 8728 3108 mP
sP
8754 3096 8728 3069 mP
8794 3109 lP
8821 3109 lP
8860 3096 lP
8874 3070 lP
8874 2924 lP
sP
8847 3096 8821 3108 mP
8860 3070 lP
8860 2924 lP
sP
8900 3096 8874 3069 mP
8940 3109 lP
8967 3109 lP
9006 3096 lP
9020 3070 lP
9020 2924 lP
sP
8993 3096 8967 3108 mP
9006 3070 lP
9006 2924 lP
sP
8728 3109 8675 3108 mP
sP
8768 2924 8675 2923 mP
sP
8914 2924 8821 2923 mP
sP
9059 2924 8967 2923 mP
sP
9298 3030 9139 3029 mP
9298 3056 lP
9285 3083 lP
9272 3096 lP
9245 3109 lP
9205 3109 lP
9165 3096 lP
9139 3070 lP
9126 3030 lP
9126 3003 lP
9139 2963 lP
9165 2937 lP
9205 2924 lP
9232 2924 lP
9272 2937 lP
9298 2963 lP
sP
9285 3070 9285 3029 mP
9272 3096 lP
sP
9179 3096 9205 3108 mP
9152 3070 lP
9139 3030 lP
9139 3003 lP
9152 2963 lP
9179 2937 lP
9205 2924 lP
sP
9404 2977 9404 3201 mP
9417 2937 lP
9444 2924 lP
9470 2924 lP
9497 2937 lP
9510 2963 lP
sP
9417 2977 9417 3201 mP
9431 2937 lP
9444 2924 lP
sP
9470 3109 9364 3108 mP
sP
9749 3030 9590 3029 mP
9749 3056 lP
9736 3083 lP
9722 3096 lP
9696 3109 lP
9656 3109 lP
9616 3096 lP
9590 3070 lP
9576 3030 lP
9576 3003 lP
9590 2963 lP
9616 2937 lP
9656 2924 lP
9683 2924 lP
9722 2937 lP
9749 2963 lP
sP
9736 3070 9736 3029 mP
9722 3096 lP
sP
9629 3096 9656 3108 mP
9603 3070 lP
9590 3030 lP
9590 3003 lP
9603 2963 lP
9629 2937 lP
9656 2924 lP
sP
9855 2924 9855 3108 mP
sP
9868 2924 9868 3108 mP
sP
9881 3070 9868 3029 mP
9908 3096 lP
9934 3109 lP
9974 3109 lP
9987 3096 lP
9987 3083 lP
9974 3070 lP
9961 3083 lP
9974 3096 lP
sP
9868 3109 9815 3108 mP
sP
9908 2924 9815 2923 mP
sP
10465 3109 10452 3082 mP
10465 3056 lP
10452 3083 lP
10438 3096 lP
10412 3109 lP
10359 3109 lP
10332 3096 lP
10319 3083 lP
10319 3056 lP
10332 3043 lP
10359 3030 lP
10425 3003 lP
10452 2990 lP
10465 2977 lP
sP
10332 3056 10319 3069 mP
10359 3043 lP
10425 3017 lP
10452 3003 lP
10465 2990 lP
10465 2950 lP
10452 2937 lP
10425 2924 lP
10372 2924 lP
10345 2937 lP
10332 2950 lP
10319 2977 lP
10319 2924 lP
10332 2950 lP
sP
10717 3030 10558 3029 mP
10717 3056 lP
10703 3083 lP
10690 3096 lP
10664 3109 lP
10624 3109 lP
10584 3096 lP
10558 3070 lP
10544 3030 lP
10544 3003 lP
10558 2963 lP
10584 2937 lP
10624 2924 lP
10650 2924 lP
10690 2937 lP
10717 2963 lP
sP
10703 3070 10703 3029 mP
10690 3096 lP
sP
10597 3096 10624 3108 mP
10571 3070 lP
10558 3030 lP
10558 3003 lP
10571 2963 lP
10597 2937 lP
10624 2924 lP
sP
10823 2977 10823 3201 mP
10836 2937 lP
10863 2924 lP
10889 2924 lP
10916 2937 lP
10929 2963 lP
sP
10836 2977 10836 3201 mP
10849 2937 lP
10863 2924 lP
sP
10889 3109 10783 3108 mP
sP
11340 3229 11366 3254 mP
11313 3189 lP
11287 3136 lP
11274 3070 lP
11274 3017 lP
11287 2950 lP
11313 2897 lP
11340 2857 lP
11366 2831 lP
sP
11313 3176 11340 3228 mP
11300 3136 lP
11287 3070 lP
11287 3017 lP
11300 2950 lP
11313 2910 lP
11340 2857 lP
sP
11472 3070 11472 3082 mP
11459 3070 lP
11459 3083 lP
11472 3096 lP
11499 3109 lP
11552 3109 lP
11578 3096 lP
11592 3083 lP
11605 3056 lP
11605 2963 lP
11618 2937 lP
11632 2924 lP
sP
11592 2963 11592 3082 mP
11605 2937 lP
11632 2924 lP
11645 2924 lP
sP
11578 3043 11592 3055 mP
11499 3030 lP
11459 3017 lP
11446 2990 lP
11446 2963 lP
11459 2937 lP
11499 2924 lP
11539 2924 lP
11565 2937 lP
11592 2963 lP
sP
11472 3017 11499 3029 mP
11459 2990 lP
11459 2963 lP
11472 2937 lP
11499 2924 lP
sP
11738 3229 11711 3254 mP
11764 3189 lP
11791 3136 lP
11804 3070 lP
11804 3017 lP
11791 2950 lP
11764 2897 lP
11738 2857 lP
11711 2831 lP
sP
11764 3176 11738 3228 mP
11777 3136 lP
11791 3070 lP
11791 3017 lP
11777 2950 lP
11764 2910 lP
11738 2857 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 21 43 688 453
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 12 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3853 2592 3852 mP
sP
2723 5545 2592 5544 mP
sP
2723 7236 2592 7235 mP
sP
2723 8928 2592 8927 mP
sP
867 2254 843 2241 mP
905 2292 lP
905 2030 lP
sP
1079 2279 1116 2291 mP
1066 2254 lP
1066 2229 lP
1079 2205 lP
1104 2192 lP
1153 2180 lP
1191 2167 lP
1215 2142 lP
1228 2117 lP
1228 2080 lP
1215 2055 lP
1203 2043 lP
1166 2030 lP
1116 2030 lP
1079 2043 lP
1066 2055 lP
1054 2080 lP
1054 2117 lP
1066 2142 lP
1091 2167 lP
1128 2180 lP
1178 2192 lP
1203 2205 lP
1215 2229 lP
1215 2254 lP
1203 2279 lP
1166 2292 lP
1116 2292 lP
sP
1340 2279 1377 2291 mP
1315 2242 lP
1302 2180 lP
1302 2142 lP
1315 2080 lP
1340 2043 lP
1377 2030 lP
1402 2030 lP
1439 2043 lP
1464 2080 lP
1476 2142 lP
1476 2180 lP
1464 2242 lP
1439 2279 lP
1402 2292 lP
1377 2292 lP
sP
1588 2279 1626 2291 mP
1563 2242 lP
1551 2180 lP
1551 2142 lP
1563 2080 lP
1588 2043 lP
1626 2030 lP
1650 2030 lP
1688 2043 lP
1713 2080 lP
1725 2142 lP
1725 2180 lP
1713 2242 lP
1688 2279 lP
1650 2292 lP
1626 2292 lP
sP
1812 2043 1824 2054 mP
1824 2030 lP
1837 2043 lP
1824 2055 lP
sP
1961 2279 1998 2291 mP
1936 2242 lP
1924 2180 lP
1924 2142 lP
1936 2080 lP
1961 2043 lP
1998 2030 lP
2023 2030 lP
2061 2043 lP
2085 2080 lP
2098 2142 lP
2098 2180 lP
2085 2242 lP
2061 2279 lP
2023 2292 lP
1998 2292 lP
sP
818 3934 818 3920 mP
830 3958 lP
843 3971 lP
867 3983 lP
917 3983 lP
942 3971 lP
954 3958 lP
967 3934 lP
967 3909 lP
954 3884 lP
930 3847 lP
805 3722 lP
979 3722 lP
sP
1054 3809 1178 3982 mP
1240 3809 lP
sP
1178 3722 1178 3982 mP
sP
1340 3971 1377 3982 mP
1315 3934 lP
1302 3871 lP
1302 3834 lP
1315 3772 lP
1340 3735 lP
1377 3722 lP
1402 3722 lP
1439 3735 lP
1464 3772 lP
1476 3834 lP
1476 3871 lP
1464 3934 lP
1439 3971 lP
1402 3983 lP
1377 3983 lP
sP
1588 3971 1626 3982 mP
1563 3934 lP
1551 3871 lP
1551 3834 lP
1563 3772 lP
1588 3735 lP
1626 3722 lP
1650 3722 lP
1688 3735 lP
1713 3772 lP
1725 3834 lP
1725 3871 lP
1713 3934 lP
1688 3971 lP
1650 3983 lP
1626 3983 lP
sP
1812 3735 1824 3746 mP
1824 3722 lP
1837 3735 lP
1824 3747 lP
sP
1961 3971 1998 3982 mP
1936 3934 lP
1924 3871 lP
1924 3834 lP
1936 3772 lP
1961 3735 lP
1998 3722 lP
2023 3722 lP
2061 3735 lP
2085 3772 lP
2098 3834 lP
2098 3871 lP
2085 3934 lP
2061 3971 lP
2023 3983 lP
1998 3983 lP
sP
967 5675 830 5674 mP
892 5576 lP
930 5576 lP
954 5563 lP
967 5551 lP
979 5514 lP
979 5489 lP
967 5451 lP
942 5427 lP
905 5414 lP
867 5414 lP
830 5427 lP
818 5439 lP
805 5464 lP
sP
1091 5663 1128 5674 mP
1066 5625 lP
1054 5563 lP
1054 5526 lP
1066 5464 lP
1091 5427 lP
1128 5414 lP
1153 5414 lP
1191 5427 lP
1215 5464 lP
1228 5526 lP
1228 5563 lP
1215 5625 lP
1191 5663 lP
1153 5675 lP
1128 5675 lP
sP
1340 5663 1377 5674 mP
1315 5625 lP
1302 5563 lP
1302 5526 lP
1315 5464 lP
1340 5427 lP
1377 5414 lP
1402 5414 lP
1439 5427 lP
1464 5464 lP
1476 5526 lP
1476 5563 lP
1464 5625 lP
1439 5663 lP
1402 5675 lP
1377 5675 lP
sP
1588 5663 1626 5674 mP
1563 5625 lP
1551 5563 lP
1551 5526 lP
1563 5464 lP
1588 5427 lP
1626 5414 lP
1650 5414 lP
1688 5427 lP
1713 5464 lP
1725 5526 lP
1725 5563 lP
1713 5625 lP
1688 5663 lP
1650 5675 lP
1626 5675 lP
sP
1812 5427 1824 5438 mP
1824 5414 lP
1837 5427 lP
1824 5439 lP
sP
1961 5663 1998 5674 mP
1936 5625 lP
1924 5563 lP
1924 5526 lP
1936 5464 lP
1961 5427 lP
1998 5414 lP
2023 5414 lP
2061 5427 lP
2085 5464 lP
2098 5526 lP
2098 5563 lP
2085 5625 lP
2061 5663 lP
2023 5675 lP
1998 5675 lP
sP
967 7367 830 7366 mP
892 7268 lP
930 7268 lP
954 7255 lP
967 7243 lP
979 7205 lP
979 7181 lP
967 7143 lP
942 7118 lP
905 7106 lP
867 7106 lP
830 7118 lP
818 7131 lP
805 7156 lP
sP
1203 7355 1215 7329 mP
1166 7367 lP
1141 7367 lP
1104 7355 lP
1079 7317 lP
1066 7255 lP
1066 7193 lP
1079 7143 lP
1104 7118 lP
1141 7106 lP
1153 7106 lP
1191 7118 lP
1215 7143 lP
1228 7181 lP
1228 7193 lP
1215 7230 lP
1191 7255 lP
1153 7268 lP
1141 7268 lP
1104 7255 lP
1079 7230 lP
1066 7193 lP
sP
1340 7355 1377 7366 mP
1315 7317 lP
1302 7255 lP
1302 7218 lP
1315 7156 lP
1340 7118 lP
1377 7106 lP
1402 7106 lP
1439 7118 lP
1464 7156 lP
1476 7218 lP
1476 7255 lP
1464 7317 lP
1439 7355 lP
1402 7367 lP
1377 7367 lP
sP
1588 7355 1626 7366 mP
1563 7317 lP
1551 7255 lP
1551 7218 lP
1563 7156 lP
1588 7118 lP
1626 7106 lP
1650 7106 lP
1688 7118 lP
1713 7156 lP
1725 7218 lP
1725 7255 lP
1713 7317 lP
1688 7355 lP
1650 7367 lP
1626 7367 lP
sP
1812 7118 1824 7130 mP
1824 7106 lP
1837 7118 lP
1824 7131 lP
sP
1961 7355 1998 7366 mP
1936 7317 lP
1924 7255 lP
1924 7218 lP
1936 7156 lP
1961 7118 lP
1998 7106 lP
2023 7106 lP
2061 7118 lP
2085 7156 lP
2098 7218 lP
2098 7255 lP
2085 7317 lP
2061 7355 lP
2023 7367 lP
1998 7367 lP
sP
805 8885 930 9058 mP
992 8885 lP
sP
930 8798 930 9058 mP
sP
1066 9009 1066 8996 mP
1079 9034 lP
1091 9046 lP
1116 9059 lP
1166 9059 lP
1191 9046 lP
1203 9034 lP
1215 9009 lP
1215 8984 lP
1203 8959 lP
1178 8922 lP
1054 8798 lP
1228 8798 lP
sP
1340 9046 1377 9058 mP
1315 9009 lP
1302 8947 lP
1302 8910 lP
1315 8848 lP
1340 8810 lP
1377 8798 lP
1402 8798 lP
1439 8810 lP
1464 8848 lP
1476 8910 lP
1476 8947 lP
1464 9009 lP
1439 9046 lP
1402 9059 lP
1377 9059 lP
sP
1588 9046 1626 9058 mP
1563 9009 lP
1551 8947 lP
1551 8910 lP
1563 8848 lP
1588 8810 lP
1626 8798 lP
1650 8798 lP
1688 8810 lP
1713 8848 lP
1725 8910 lP
1725 8947 lP
1713 9009 lP
1688 9046 lP
1650 9059 lP
1626 9059 lP
sP
1812 8810 1824 8822 mP
1824 8798 lP
1837 8810 lP
1824 8823 lP
sP
1961 9046 1998 9058 mP
1936 9009 lP
1924 8947 lP
1924 8910 lP
1936 8848 lP
1961 8810 lP
1998 8798 lP
2023 8798 lP
2061 8810 lP
2085 8848 lP
2098 8910 lP
2098 8947 lP
2085 9009 lP
2061 9046 lP
2023 9059 lP
1998 9059 lP
sP
507 4797 246 4796 mP
sP
507 4810 246 4809 mP
sP
246 4847 246 4759 mP
sP
507 4847 507 4759 mP
sP
376 4897 376 4879 mP
384 4913 lP
392 4922 lP
551 4988 lP
sP
551 4888 434 4937 mP
sP
376 5030 376 5012 mP
384 5047 lP
392 5055 lP
551 5122 lP
sP
551 5022 434 5071 mP
sP
221 5250 196 5274 mP
258 5225 lP
308 5200 lP
370 5188 lP
420 5188 lP
482 5200 lP
532 5225 lP
569 5250 lP
594 5275 lP
sP
271 5225 221 5249 mP
308 5213 lP
370 5200 lP
420 5200 lP
482 5213 lP
519 5225 lP
569 5250 lP
sP
407 5511 407 5361 mP
383 5511 lP
358 5499 lP
345 5486 lP
333 5462 lP
333 5424 lP
345 5387 lP
370 5362 lP
407 5350 lP
432 5350 lP
470 5362 lP
494 5387 lP
507 5424 lP
507 5449 lP
494 5486 lP
470 5511 lP
sP
370 5499 407 5498 mP
345 5486 lP
sP
345 5399 333 5423 mP
370 5374 lP
407 5362 lP
432 5362 lP
470 5374 lP
494 5399 lP
507 5424 lP
sP
507 5673 246 5585 mP
sP
470 5673 246 5597 mP
sP
507 5673 246 5759 mP
sP
246 5636 246 5560 mP
sP
246 5785 246 5709 mP
sP
221 5859 196 5833 mP
258 5884 lP
308 5909 lP
370 5921 lP
420 5921 lP
482 5909 lP
532 5884 lP
569 5859 lP
594 5834 lP
sP
271 5884 221 5858 mP
308 5897 lP
370 5909 lP
420 5909 lP
482 5897 lP
519 5884 lP
569 5859 lP
sP
301 6154 301 6003 mP
sP
226 6254 234 6237 mP
201 6279 lP
376 6279 lP
sP
376 6271 209 6270 mP
sP
376 6313 376 6237 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
4719 2292 4719 2160 mP
sP
6846 2292 6846 2160 mP
sP
8973 2292 8973 2160 mP
sP
11099 2292 11099 2160 mP
sP
13226 2292 13226 2160 mP
sP
2356 1692 2393 1703 mP
2331 1654 lP
2319 1592 lP
2319 1555 lP
2331 1493 lP
2356 1456 lP
2393 1443 lP
2418 1443 lP
2455 1456 lP
2480 1493 lP
2493 1555 lP
2493 1592 lP
2480 1654 lP
2455 1692 lP
2418 1704 lP
2393 1704 lP
sP
2580 1456 2592 1467 mP
2592 1443 lP
2604 1456 lP
2592 1468 lP
sP
2729 1692 2766 1703 mP
2704 1654 lP
2691 1592 lP
2691 1555 lP
2704 1493 lP
2729 1456 lP
2766 1443 lP
2791 1443 lP
2828 1456 lP
2853 1493 lP
2865 1555 lP
2865 1592 lP
2853 1654 lP
2828 1692 lP
2791 1704 lP
2766 1704 lP
sP
4334 1654 4334 1641 mP
4346 1679 lP
4358 1692 lP
4383 1704 lP
4433 1704 lP
4458 1692 lP
4470 1679 lP
4483 1654 lP
4483 1630 lP
4470 1605 lP
4445 1567 lP
4321 1443 lP
4495 1443 lP
sP
4607 1692 4644 1703 mP
4582 1654 lP
4570 1592 lP
4570 1555 lP
4582 1493 lP
4607 1456 lP
4644 1443 lP
4669 1443 lP
4706 1456 lP
4731 1493 lP
4744 1555 lP
4744 1592 lP
4731 1654 lP
4706 1692 lP
4669 1704 lP
4644 1704 lP
sP
4831 1456 4843 1467 mP
4843 1443 lP
4856 1456 lP
4843 1468 lP
sP
4980 1692 5017 1703 mP
4955 1654 lP
4943 1592 lP
4943 1555 lP
4955 1493 lP
4980 1456 lP
5017 1443 lP
5042 1443 lP
5079 1456 lP
5104 1493 lP
5117 1555 lP
5117 1592 lP
5104 1654 lP
5079 1692 lP
5042 1704 lP
5017 1704 lP
sP
6448 1530 6572 1703 mP
6634 1530 lP
sP
6572 1443 6572 1703 mP
sP
6734 1692 6771 1703 mP
6709 1654 lP
6697 1592 lP
6697 1555 lP
6709 1493 lP
6734 1456 lP
6771 1443 lP
6796 1443 lP
6833 1456 lP
6858 1493 lP
6871 1555 lP
6871 1592 lP
6858 1654 lP
6833 1692 lP
6796 1704 lP
6771 1704 lP
sP
6958 1456 6970 1467 mP
6970 1443 lP
6982 1456 lP
6970 1468 lP
sP
7107 1692 7144 1703 mP
7082 1654 lP
7069 1592 lP
7069 1555 lP
7082 1493 lP
7107 1456 lP
7144 1443 lP
7169 1443 lP
7206 1456 lP
7231 1493 lP
7243 1555 lP
7243 1592 lP
7231 1654 lP
7206 1692 lP
7169 1704 lP
7144 1704 lP
sP
8724 1692 8736 1666 mP
8687 1704 lP
8662 1704 lP
8625 1692 lP
8600 1654 lP
8587 1592 lP
8587 1530 lP
8600 1480 lP
8625 1456 lP
8662 1443 lP
8674 1443 lP
8712 1456 lP
8736 1480 lP
8749 1518 lP
8749 1530 lP
8736 1567 lP
8712 1592 lP
8674 1605 lP
8662 1605 lP
8625 1592 lP
8600 1567 lP
8587 1530 lP
sP
8861 1692 8898 1703 mP
8836 1654 lP
8823 1592 lP
8823 1555 lP
8836 1493 lP
8861 1456 lP
8898 1443 lP
8923 1443 lP
8960 1456 lP
8985 1493 lP
8997 1555 lP
8997 1592 lP
8985 1654 lP
8960 1692 lP
8923 1704 lP
8898 1704 lP
sP
9084 1456 9097 1467 mP
9097 1443 lP
9109 1456 lP
9097 1468 lP
sP
9234 1692 9271 1703 mP
9209 1654 lP
9196 1592 lP
9196 1555 lP
9209 1493 lP
9234 1456 lP
9271 1443 lP
9296 1443 lP
9333 1456 lP
9358 1493 lP
9370 1555 lP
9370 1592 lP
9358 1654 lP
9333 1692 lP
9296 1704 lP
9271 1704 lP
sP
10727 1692 10764 1703 mP
10714 1667 lP
10714 1642 lP
10727 1617 lP
10751 1605 lP
10801 1592 lP
10838 1580 lP
10863 1555 lP
10876 1530 lP
10876 1493 lP
10863 1468 lP
10851 1456 lP
10814 1443 lP
10764 1443 lP
10727 1456 lP
10714 1468 lP
10702 1493 lP
10702 1530 lP
10714 1555 lP
10739 1580 lP
10776 1592 lP
10826 1605 lP
10851 1617 lP
10863 1642 lP
10863 1667 lP
10851 1692 lP
10814 1704 lP
10764 1704 lP
sP
10988 1692 11025 1703 mP
10963 1654 lP
10950 1592 lP
10950 1555 lP
10963 1493 lP
10988 1456 lP
11025 1443 lP
11050 1443 lP
11087 1456 lP
11112 1493 lP
11124 1555 lP
11124 1592 lP
11112 1654 lP
11087 1692 lP
11050 1704 lP
11025 1704 lP
sP
11211 1456 11224 1467 mP
11224 1443 lP
11236 1456 lP
11224 1468 lP
sP
11361 1692 11398 1703 mP
11336 1654 lP
11323 1592 lP
11323 1555 lP
11336 1493 lP
11361 1456 lP
11398 1443 lP
11423 1443 lP
11460 1456 lP
11485 1493 lP
11497 1555 lP
11497 1592 lP
11485 1654 lP
11460 1692 lP
11423 1704 lP
11398 1704 lP
sP
12766 1667 12742 1653 mP
12804 1704 lP
12804 1443 lP
sP
12990 1692 13027 1703 mP
12965 1654 lP
12953 1592 lP
12953 1555 lP
12965 1493 lP
12990 1456 lP
13027 1443 lP
13052 1443 lP
13090 1456 lP
13114 1493 lP
13127 1555 lP
13127 1592 lP
13114 1654 lP
13090 1692 lP
13052 1704 lP
13027 1704 lP
sP
13239 1692 13276 1703 mP
13214 1654 lP
13202 1592 lP
13202 1555 lP
13214 1493 lP
13239 1456 lP
13276 1443 lP
13301 1443 lP
13338 1456 lP
13363 1493 lP
13376 1555 lP
13376 1592 lP
13363 1654 lP
13338 1692 lP
13301 1704 lP
13276 1704 lP
sP
13463 1456 13475 1467 mP
13475 1443 lP
13487 1456 lP
13475 1468 lP
sP
13612 1692 13649 1703 mP
13587 1654 lP
13574 1592 lP
13574 1555 lP
13587 1493 lP
13612 1456 lP
13649 1443 lP
13674 1443 lP
13711 1456 lP
13736 1493 lP
13748 1555 lP
13748 1592 lP
13736 1654 lP
13711 1692 lP
13674 1704 lP
13649 1704 lP
sP
7456 921 7456 1094 mP
sP
7468 921 7468 1094 mP
sP
7493 1083 7468 1057 mP
7530 1095 lP
7555 1095 lP
7592 1083 lP
7605 1058 lP
7605 921 lP
sP
7580 1083 7555 1094 mP
7592 1058 lP
7592 921 lP
sP
7468 1095 7418 1094 mP
sP
7505 921 7418 920 mP
sP
7642 921 7555 920 mP
sP
7709 877 7709 993 mP
sP
7717 877 7717 993 mP
sP
7734 986 7717 968 mP
7759 994 lP
7775 994 lP
7800 986 lP
7809 969 lP
7809 877 lP
sP
7792 986 7775 993 mP
7800 969 lP
7800 877 lP
sP
7825 986 7809 968 mP
7850 994 lP
7867 994 lP
7892 986 lP
7900 969 lP
7900 877 lP
sP
7884 986 7867 993 mP
7892 969 lP
7892 877 lP
sP
7717 994 7684 993 mP
sP
7742 877 7684 876 mP
sP
7834 877 7775 876 mP
sP
7925 877 7867 876 mP
sP
8075 944 7975 943 mP
8075 961 lP
8067 977 lP
8058 986 lP
8042 994 lP
8017 994 lP
7992 986 lP
7975 969 lP
7967 944 lP
7967 927 lP
7975 902 lP
7992 886 lP
8017 877 lP
8033 877 lP
8058 886 lP
8075 902 lP
sP
8067 969 8067 943 mP
8058 986 lP
sP
8000 986 8017 993 mP
7983 969 lP
7975 944 lP
7975 927 lP
7983 902 lP
8000 886 lP
8017 877 lP
sP
8217 994 8208 976 mP
8217 961 lP
8208 977 lP
8200 986 lP
8183 994 lP
8150 994 lP
8133 986 lP
8125 977 lP
8125 961 lP
8133 952 lP
8150 944 lP
8192 927 lP
8208 919 lP
8217 911 lP
sP
8133 961 8125 968 mP
8150 952 lP
8192 936 lP
8208 927 lP
8217 919 lP
8217 894 lP
8208 886 lP
8192 877 lP
8158 877 lP
8142 886 lP
8133 894 lP
8125 911 lP
8125 877 lP
8133 894 lP
sP
8283 877 8283 1051 mP
sP
8292 877 8292 1051 mP
sP
8308 986 8292 968 mP
8333 994 lP
8350 994 lP
8375 986 lP
8383 969 lP
8383 877 lP
sP
8367 986 8350 993 mP
8375 969 lP
8375 877 lP
sP
8292 1052 8258 1051 mP
sP
8317 877 8258 876 mP
sP
8408 877 8350 876 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
4719 2292 4719 2160 mP
sP
6846 2292 6846 2160 mP
sP
8973 2292 8973 2160 mP
sP
11099 2292 11099 2160 mP
sP
13226 2292 13226 2160 mP
sP
13226 8928 2592 8927 mP
2592 8928 lP
2592 8798 lP
sP
4719 8798 4719 8927 mP
sP
6846 8798 6846 8927 mP
sP
8973 8798 8973 8927 mP
sP
11099 8798 11099 8927 mP
sP
13226 8798 13226 8927 mP
sP
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3853 2592 3852 mP
sP
2723 5545 2592 5544 mP
sP
2723 7236 2592 7235 mP
sP
2723 8928 2592 8927 mP
sP
13226 8928 13226 2160 mP
13226 2161 lP
13096 2161 lP
sP
13096 3853 13226 3852 mP
sP
13096 5545 13226 5544 mP
sP
13096 7236 13226 7235 mP
sP
13096 8928 13226 8927 mP
sP
4187 8018 3974 7441 mP
4400 8800 lP
4613 7644 lP
4825 6815 lP
5038 3836 lP
5251 4307 lP
5463 4210 lP
5676 5198 lP
5889 6265 lP
6101 4705 lP
6314 3997 lP
6527 5046 lP
6739 4738 lP
6952 2912 lP
7165 3312 lP
7377 3524 lP
7590 3920 lP
7803 5244 lP
8016 5621 lP
8228 4243 lP
8441 4361 lP
8654 4102 lP
8866 3825 lP
9079 3742 lP
9292 3475 lP
9504 3476 lP
9717 3347 lP
9930 3854 lP
10142 4150 lP
10355 4012 lP
10568 3829 lP
10780 3959 lP
10993 3838 lP
11206 2824 lP
11419 3510 lP
11631 3421 lP
11844 3653 lP
12057 3471 lP
12269 3966 lP
12482 4035 lP
12695 3830 lP
sP
8251 7442 8251 7719 mP
sP
8264 7442 8264 7719 mP
sP
8290 7707 8264 7679 mP
8317 7720 lP
8343 7720 lP
8383 7707 lP
8410 7680 lP
8423 7640 lP
8423 7614 lP
8410 7574 lP
8383 7548 lP
8343 7534 lP
8317 7534 lP
8290 7548 lP
8264 7574 lP
sP
8370 7707 8343 7719 mP
8396 7680 lP
8410 7640 lP
8410 7614 lP
8396 7574 lP
8370 7548 lP
8343 7534 lP
sP
8264 7720 8211 7719 mP
sP
8304 7442 8211 7441 mP
sP
8529 7680 8529 7693 mP
8516 7680 lP
8516 7694 lP
8529 7707 lP
8556 7720 lP
8609 7720 lP
8635 7707 lP
8648 7694 lP
8662 7667 lP
8662 7574 lP
8675 7548 lP
8688 7534 lP
sP
8648 7574 8648 7693 mP
8662 7548 lP
8688 7534 lP
8701 7534 lP
sP
8635 7654 8648 7666 mP
8556 7640 lP
8516 7627 lP
8503 7601 lP
8503 7574 lP
8516 7548 lP
8556 7534 lP
8595 7534 lP
8622 7548 lP
8648 7574 lP
sP
8529 7627 8556 7639 mP
8516 7601 lP
8516 7574 lP
8529 7548 lP
8556 7534 lP
sP
8794 7534 8794 7719 mP
sP
8807 7534 8807 7719 mP
sP
8821 7680 8807 7639 mP
8847 7707 lP
8874 7720 lP
8914 7720 lP
8927 7707 lP
8927 7694 lP
8914 7680 lP
8900 7694 lP
8914 7707 lP
sP
8807 7720 8754 7719 mP
sP
8847 7534 8754 7533 mP
sP
9020 7680 9020 7693 mP
9006 7680 lP
9006 7694 lP
9020 7707 lP
9046 7720 lP
9099 7720 lP
9126 7707 lP
9139 7694 lP
9152 7667 lP
9152 7574 lP
9165 7548 lP
9179 7534 lP
sP
9139 7574 9139 7693 mP
9152 7548 lP
9179 7534 lP
9192 7534 lP
sP
9126 7654 9139 7666 mP
9046 7640 lP
9006 7627 lP
8993 7601 lP
8993 7574 lP
9006 7548 lP
9046 7534 lP
9086 7534 lP
9112 7548 lP
9139 7574 lP
sP
9020 7627 9046 7639 mP
9006 7601 lP
9006 7574 lP
9020 7548 lP
9046 7534 lP
sP
9285 7534 9285 7719 mP
sP
9298 7534 9298 7719 mP
sP
9325 7707 9298 7679 mP
9364 7720 lP
9391 7720 lP
9431 7707 lP
9444 7680 lP
9444 7534 lP
sP
9417 7707 9391 7719 mP
9431 7680 lP
9431 7534 lP
sP
9470 7707 9444 7679 mP
9510 7720 lP
9537 7720 lP
9576 7707 lP
9590 7680 lP
9590 7534 lP
sP
9563 7707 9537 7719 mP
9576 7680 lP
9576 7534 lP
sP
9298 7720 9245 7719 mP
sP
9338 7534 9245 7533 mP
sP
9484 7534 9391 7533 mP
sP
9630 7534 9537 7533 mP
sP
9868 7640 9709 7639 mP
9868 7667 lP
9855 7694 lP
9842 7707 lP
9815 7720 lP
9775 7720 lP
9736 7707 lP
9709 7680 lP
9696 7640 lP
9696 7614 lP
9709 7574 lP
9736 7548 lP
9775 7534 lP
9802 7534 lP
9842 7548 lP
9868 7574 lP
sP
9855 7680 9855 7639 mP
9842 7707 lP
sP
9749 7707 9775 7719 mP
9722 7680 lP
9709 7640 lP
9709 7614 lP
9722 7574 lP
9749 7548 lP
9775 7534 lP
sP
9974 7587 9974 7812 mP
9987 7548 lP
10014 7534 lP
10041 7534 lP
10067 7548 lP
10080 7574 lP
sP
9987 7587 9987 7812 mP
10001 7548 lP
10014 7534 lP
sP
10041 7720 9934 7719 mP
sP
10319 7640 10160 7639 mP
10319 7667 lP
10306 7694 lP
10292 7707 lP
10266 7720 lP
10226 7720 lP
10186 7707 lP
10160 7680 lP
10147 7640 lP
10147 7614 lP
10160 7574 lP
10186 7548 lP
10226 7534 lP
10253 7534 lP
10292 7548 lP
10319 7574 lP
sP
10306 7680 10306 7639 mP
10292 7707 lP
sP
10200 7707 10226 7719 mP
10173 7680 lP
10160 7640 lP
10160 7614 lP
10173 7574 lP
10200 7548 lP
10226 7534 lP
sP
10425 7534 10425 7719 mP
sP
10438 7534 10438 7719 mP
sP
10452 7680 10438 7639 mP
10478 7707 lP
10505 7720 lP
10544 7720 lP
10558 7707 lP
10558 7694 lP
10544 7680 lP
10531 7694 lP
10544 7707 lP
sP
10438 7720 10385 7719 mP
sP
10478 7534 10385 7533 mP
sP
11035 7720 11022 7693 mP
11035 7667 lP
11022 7694 lP
11008 7707 lP
10982 7720 lP
10929 7720 lP
10902 7707 lP
10889 7694 lP
10889 7667 lP
10902 7654 lP
10929 7640 lP
10995 7614 lP
11022 7601 lP
11035 7587 lP
sP
10902 7667 10889 7679 mP
10929 7654 lP
10995 7627 lP
11022 7614 lP
11035 7601 lP
11035 7561 lP
11022 7548 lP
10995 7534 lP
10942 7534 lP
10916 7548 lP
10902 7561 lP
10889 7587 lP
10889 7534 lP
10902 7561 lP
sP
11287 7640 11128 7639 mP
11287 7667 lP
11274 7694 lP
11260 7707 lP
11234 7720 lP
11194 7720 lP
11154 7707 lP
11128 7680 lP
11114 7640 lP
11114 7614 lP
11128 7574 lP
11154 7548 lP
11194 7534 lP
11221 7534 lP
11260 7548 lP
11287 7574 lP
sP
11274 7680 11274 7639 mP
11260 7707 lP
sP
11167 7707 11194 7719 mP
11141 7680 lP
11128 7640 lP
11128 7614 lP
11141 7574 lP
11167 7548 lP
11194 7534 lP
sP
11393 7587 11393 7812 mP
11406 7548 lP
11433 7534 lP
11459 7534 lP
11486 7548 lP
11499 7574 lP
sP
11406 7587 11406 7812 mP
11419 7548 lP
11433 7534 lP
sP
11459 7720 11353 7719 mP
sP
11645 7839 11671 7865 mP
11618 7800 lP
11592 7747 lP
11578 7680 lP
11578 7627 lP
11592 7561 lP
11618 7508 lP
11645 7468 lP
11671 7442 lP
sP
11618 7786 11645 7838 mP
11605 7747 lP
11592 7680 lP
11592 7627 lP
11605 7561 lP
11618 7521 lP
11645 7468 lP
sP
11777 7680 11777 7693 mP
11764 7680 lP
11764 7694 lP
11777 7707 lP
11804 7720 lP
11857 7720 lP
11883 7707 lP
11897 7694 lP
11910 7667 lP
11910 7574 lP
11923 7548 lP
11936 7534 lP
sP
11897 7574 11897 7693 mP
11910 7548 lP
11936 7534 lP
11950 7534 lP
sP
11883 7654 11897 7666 mP
11804 7640 lP
11764 7627 lP
11751 7601 lP
11751 7574 lP
11764 7548 lP
11804 7534 lP
11844 7534 lP
11870 7548 lP
11897 7574 lP
sP
11777 7627 11804 7639 mP
11764 7601 lP
11764 7574 lP
11777 7548 lP
11804 7534 lP
sP
12043 7839 12016 7865 mP
12069 7800 lP
12096 7747 lP
12109 7680 lP
12109 7627 lP
12096 7561 lP
12069 7508 lP
12043 7468 lP
12016 7442 lP
sP
12069 7786 12043 7838 mP
12082 7747 lP
12096 7680 lP
12096 7627 lP
12082 7561 lP
12069 7521 lP
12043 7468 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 9 43 688 453
%%Pages: 1

%%%%%%%%%%%%%%%%%% Figure 13 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: prbfig14.xfig
%%Creator: f2ps
%%CreationDate: Wed Aug 11 14:55:50 1993
%%For: trees@myrtle (Brad Trees)
%%Pages: 1
%%BoundingBox: 64 738 184 297
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
2.000 setlinewidth
% Ellipse
newpath 419 179 7 7 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 414 99 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 139 179 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 139 99 7 7 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 474 139 moveto 534 94 lineto stroke
% Polyline
newpath 419 179 moveto 474 139 lineto stroke
newpath 458.708 145.176 moveto 474.000 139.000 lineto 463.413 151.646 lineto
stroke
% Polyline
newpath 479 139 moveto 539 179 lineto stroke
% Polyline
newpath 419 99 moveto 479 139 lineto stroke
newpath 467.906 126.797 moveto 479.000 139.000 lineto 463.468 133.453 lineto
stroke
% Polyline
newpath 379 179 moveto 419 179 lineto stroke
% Polyline
newpath 339 179 moveto 379 179 lineto stroke
newpath 363.000 175.000 moveto 379.000 179.000 lineto 363.000 183.000 lineto
stroke
% Polyline
newpath 379 99 moveto 419 99 lineto stroke
1.000 setlinewidth
% Polyline
newpath 499 139 moveto 499 139 lineto stroke
% Polyline
newpath 339 174 moveto 339 174 lineto stroke
2.000 setlinewidth
% Polyline
newpath 339 99 moveto 379 99 lineto stroke
newpath 363.000 95.000 moveto 379.000 99.000 lineto 363.000 103.000 lineto
stroke
% Polyline
newpath 179 179 moveto 219 179 lineto stroke
% Polyline
newpath 139 179 moveto 179 179 lineto stroke
newpath 163.000 175.000 moveto 179.000 179.000 lineto 163.000 183.000 lineto
stroke
% Polyline
newpath 179 99 moveto 219 99 lineto stroke
% Polyline
newpath 139 99 moveto 179 99 lineto stroke
newpath 163.000 95.000 moveto 179.000 99.000 lineto 163.000 103.000 lineto
stroke
% Polyline
newpath 99 179 moveto 139 179 lineto stroke
% Polyline
newpath 59 179 moveto 99 179 lineto stroke
newpath 83.000 175.000 moveto 99.000 179.000 lineto 83.000 183.000 lineto
stroke
% Polyline
newpath 99 99 moveto 139 99 lineto stroke
% Polyline
newpath 59 99 moveto 99 99 lineto stroke
newpath 83.000 95.000 moveto 99.000 99.000 lineto 83.000 103.000 lineto stroke
1.000 setlinewidth
% Open spline
newpath 419.000 159.000 moveto 424.000 164.000 lineto
	424.000 164.000 429.000 169.000 424.000 174.000 DrawSplineSection
	419.000 179.000 lineto stroke
% Open spline
newpath 419.000 139.000 moveto 414.000 144.000 lineto
	414.000 144.000 409.000 149.000 414.000 154.000 DrawSplineSection
	419.000 159.000 lineto stroke
% Open spline
newpath 419.000 119.000 moveto 424.000 124.000 lineto
	424.000 124.000 429.000 129.000 424.000 134.000 DrawSplineSection
	419.000 139.000 lineto stroke
% Open spline
newpath 419.000 99.000 moveto 414.000 104.000 lineto
	414.000 104.000 409.000 109.000 414.000 114.000 DrawSplineSection
	419.000 119.000 lineto stroke
% Open spline
newpath 139.000 159.000 moveto 144.000 164.000 lineto
	144.000 164.000 149.000 169.000 144.000 174.000 DrawSplineSection
	139.000 179.000 lineto stroke
% Open spline
newpath 139.000 139.000 moveto 134.000 144.000 lineto
	134.000 144.000 129.000 149.000 134.000 154.000 DrawSplineSection
	139.000 159.000 lineto stroke
% Open spline
newpath 139.000 119.000 moveto 144.000 124.000 lineto
	144.000 124.000 149.000 129.000 144.000 134.000 DrawSplineSection
	139.000 139.000 lineto stroke
% Open spline
newpath 139.000 99.000 moveto 134.000 104.000 lineto
	134.000 104.000 129.000 109.000 134.000 114.000 DrawSplineSection
	139.000 119.000 lineto stroke
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(-k'-k) 354 144 moveto 1 -1 scale show 1 -1 scale
/fn32.16 /Symbol findfont 17.777778 scalefont def
fn32.16 setfont
(-s) 529 204 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(-k') 494 204 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 524 89 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(k') 504 89 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(-s) 369 204 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(-k) 334 204 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 359 84 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(k) 339 84 moveto 1 -1 scale show 1 -1 scale
(-) 274 144 moveto 1 -1 scale show 1 -1 scale
(k'-k) 154 144 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(-s) 204 204 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(-k') 169 204 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 184 84 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(k') 164 84 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(-s) 94 204 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(-k) 59 204 moveto 1 -1 scale show 1 -1 scale
fn32.16 setfont
(s) 84 84 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(k) 64 84 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 14 %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3289 2592 3288 mP
sP
2723 4417 2592 4416 mP
sP
2723 5545 2592 5544 mP
sP
2723 6673 2592 6672 mP
sP
2723 7800 2592 7799 mP
sP
2723 8928 2592 8927 mP
sP
1464 2142 1240 2141 mP
sP
1588 2279 1626 2291 mP
1563 2242 lP
1551 2180 lP
1551 2142 lP
1563 2080 lP
1588 2043 lP
1626 2030 lP
1650 2030 lP
1688 2043 lP
1713 2080 lP
1725 2142 lP
1725 2180 lP
1713 2242 lP
1688 2279 lP
1650 2292 lP
1626 2292 lP
sP
1812 2043 1824 2054 mP
1824 2030 lP
1837 2043 lP
1824 2055 lP
sP
2073 2279 2085 2253 mP
2036 2292 lP
2011 2292 lP
1974 2279 lP
1949 2242 lP
1936 2180 lP
1936 2117 lP
1949 2068 lP
1974 2043 lP
2011 2030 lP
2023 2030 lP
2061 2043 lP
2085 2068 lP
2098 2105 lP
2098 2117 lP
2085 2155 lP
2061 2180 lP
2023 2192 lP
2011 2192 lP
1974 2180 lP
1949 2155 lP
1936 2117 lP
sP
1588 3407 1626 3418 mP
1563 3370 lP
1551 3308 lP
1551 3270 lP
1563 3208 lP
1588 3171 lP
1626 3158 lP
1650 3158 lP
1688 3171 lP
1713 3208 lP
1725 3270 lP
1725 3308 lP
1713 3370 lP
1688 3407 lP
1650 3419 lP
1626 3419 lP
sP
1812 3171 1824 3182 mP
1824 3158 lP
1837 3171 lP
1824 3183 lP
sP
1961 3407 1998 3418 mP
1936 3370 lP
1924 3308 lP
1924 3270 lP
1936 3208 lP
1961 3171 lP
1998 3158 lP
2023 3158 lP
2061 3171 lP
2085 3208 lP
2098 3270 lP
2098 3308 lP
2085 3370 lP
2061 3407 lP
2023 3419 lP
1998 3419 lP
sP
1588 4535 1626 4546 mP
1563 4498 lP
1551 4435 lP
1551 4398 lP
1563 4336 lP
1588 4299 lP
1626 4286 lP
1650 4286 lP
1688 4299 lP
1713 4336 lP
1725 4398 lP
1725 4435 lP
1713 4498 lP
1688 4535 lP
1650 4547 lP
1626 4547 lP
sP
1812 4299 1824 4310 mP
1824 4286 lP
1837 4299 lP
1824 4311 lP
sP
2073 4535 2085 4509 mP
2036 4547 lP
2011 4547 lP
1974 4535 lP
1949 4498 lP
1936 4435 lP
1936 4373 lP
1949 4324 lP
1974 4299 lP
2011 4286 lP
2023 4286 lP
2061 4299 lP
2085 4324 lP
2098 4361 lP
2098 4373 lP
2085 4411 lP
2061 4435 lP
2023 4448 lP
2011 4448 lP
1974 4435 lP
1949 4411 lP
1936 4373 lP
sP
1613 5638 1588 5624 mP
1650 5675 lP
1650 5414 lP
sP
1812 5427 1824 5438 mP
1824 5414 lP
1837 5427 lP
1824 5439 lP
sP
1936 5625 1936 5612 mP
1949 5650 lP
1961 5663 lP
1986 5675 lP
2036 5675 lP
2061 5663 lP
2073 5650 lP
2085 5625 lP
2085 5601 lP
2073 5576 lP
2048 5538 lP
1924 5414 lP
2098 5414 lP
sP
1613 6766 1588 6752 mP
1650 6803 lP
1650 6542 lP
sP
1812 6554 1824 6566 mP
1824 6542 lP
1837 6554 lP
1824 6567 lP
sP
1949 6791 1986 6802 mP
1936 6766 lP
1936 6741 lP
1949 6716 lP
1974 6704 lP
2023 6691 lP
2061 6679 lP
2085 6654 lP
2098 6629 lP
2098 6592 lP
2085 6567 lP
2073 6554 lP
2036 6542 lP
1986 6542 lP
1949 6554 lP
1936 6567 lP
1924 6592 lP
1924 6629 lP
1936 6654 lP
1961 6679 lP
1998 6691 lP
2048 6704 lP
2073 6716 lP
2085 6741 lP
2085 6766 lP
2073 6791 lP
2036 6803 lP
1986 6803 lP
sP
1563 7881 1563 7868 mP
1576 7906 lP
1588 7919 lP
1613 7931 lP
1663 7931 lP
1688 7919 lP
1700 7906 lP
1713 7881 lP
1713 7856 lP
1700 7832 lP
1675 7794 lP
1551 7670 lP
1725 7670 lP
sP
1812 7682 1824 7694 mP
1824 7670 lP
1837 7682 lP
1824 7695 lP
sP
1924 7757 2048 7930 mP
2110 7757 lP
sP
2048 7670 2048 7930 mP
sP
1713 9059 1576 9058 mP
1638 8959 lP
1675 8959 lP
1700 8947 lP
1713 8935 lP
1725 8897 lP
1725 8872 lP
1713 8835 lP
1688 8810 lP
1650 8798 lP
1613 8798 lP
1576 8810 lP
1563 8823 lP
1551 8848 lP
sP
1812 8810 1824 8822 mP
1824 8798 lP
1837 8810 lP
1824 8823 lP
sP
1961 9046 1998 9058 mP
1936 9009 lP
1924 8947 lP
1924 8910 lP
1936 8848 lP
1961 8810 lP
1998 8798 lP
2023 8798 lP
2061 8810 lP
2085 8848 lP
2098 8910 lP
2098 8947 lP
2085 9009 lP
2061 9046 lP
2023 9059 lP
1998 9059 lP
sP
930 4984 668 4983 mP
sP
668 5133 668 4983 mP
sP
873 5162 890 5153 mP
857 5179 lP
857 5196 lP
865 5204 lP
882 5204 lP
915 5196 lP
973 5179 lP
sP
882 5212 915 5195 mP
865 5229 lP
857 5246 lP
857 5262 lP
873 5279 lP
898 5279 lP
940 5271 lP
1032 5246 lP
sP
1017 5337 619 5560 mP
sP
930 5698 668 5697 mP
sP
930 5710 668 5709 mP
sP
743 5611 668 5622 mP
668 5611 lP
668 5797 lP
743 5797 lP
668 5785 lP
sP
930 5747 930 5659 mP
sP
865 5872 857 5896 mP
882 5855 lP
907 5847 lP
923 5847 lP
948 5855 lP
965 5872 lP
973 5897 lP
973 5913 lP
965 5938 lP
948 5955 lP
923 5963 lP
907 5963 lP
882 5955 lP
865 5938 lP
857 5913 lP
857 5897 lP
865 5880 lP
882 5863 lP
907 5855 lP
923 5855 lP
948 5863 lP
965 5880 lP
973 5897 lP
sP
965 5930 973 5912 mP
948 5947 lP
923 5955 lP
907 5955 lP
882 5947 lP
865 5930 lP
857 5913 lP
sP
848 6013 798 6012 mP
sP
815 6022 832 6012 mP
798 6038 lP
798 6055 lP
823 6097 lP
823 6113 lP
815 6122 lP
798 6130 lP
sP
807 6038 815 6021 mP
807 6055 lP
823 6097 lP
sP
823 6130 798 6129 mP
848 6122 lP
890 6088 lP
907 6080 lP
932 6072 lP
973 6072 lP
sP
890 6080 848 6121 mP
907 6072 lP
932 6063 lP
973 6063 lP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
2256 1667 2232 1653 mP
2294 1704 lP
2294 1443 lP
sP
2592 1692 2604 1666 mP
2555 1704 lP
2530 1704 lP
2493 1692 lP
2468 1654 lP
2455 1592 lP
2455 1530 lP
2468 1480 lP
2493 1456 lP
2530 1443 lP
2542 1443 lP
2580 1456 lP
2604 1480 lP
2617 1518 lP
2617 1530 lP
2604 1567 lP
2580 1592 lP
2542 1605 lP
2530 1605 lP
2493 1592 lP
2468 1567 lP
2455 1530 lP
sP
2704 1456 2716 1467 mP
2716 1443 lP
2729 1456 lP
2716 1468 lP
sP
2853 1692 2890 1703 mP
2828 1654 lP
2816 1592 lP
2816 1555 lP
2828 1493 lP
2853 1456 lP
2890 1443 lP
2915 1443 lP
2952 1456 lP
2977 1493 lP
2990 1555 lP
2990 1592 lP
2977 1654 lP
2952 1692 lP
2915 1704 lP
2890 1704 lP
sP
4865 1654 4865 1641 mP
4878 1679 lP
4890 1692 lP
4915 1704 lP
4965 1704 lP
4990 1692 lP
5002 1679 lP
5014 1654 lP
5014 1630 lP
5002 1605 lP
4977 1567 lP
4853 1443 lP
5027 1443 lP
sP
5101 1530 5226 1703 mP
5288 1530 lP
sP
5226 1443 5226 1703 mP
sP
5362 1456 5375 1467 mP
5375 1443 lP
5387 1456 lP
5375 1468 lP
sP
5512 1692 5549 1703 mP
5487 1654 lP
5474 1592 lP
5474 1555 lP
5487 1493 lP
5512 1456 lP
5549 1443 lP
5574 1443 lP
5611 1456 lP
5636 1493 lP
5648 1555 lP
5648 1592 lP
5636 1654 lP
5611 1692 lP
5574 1704 lP
5549 1704 lP
sP
7673 1704 7536 1703 mP
7598 1605 lP
7636 1605 lP
7661 1592 lP
7673 1580 lP
7685 1543 lP
7685 1518 lP
7673 1480 lP
7648 1456 lP
7611 1443 lP
7574 1443 lP
7536 1456 lP
7524 1468 lP
7511 1493 lP
sP
7772 1654 7772 1641 mP
7785 1679 lP
7797 1692 lP
7822 1704 lP
7872 1704 lP
7897 1692 lP
7909 1679 lP
7922 1654 lP
7922 1630 lP
7909 1605 lP
7884 1567 lP
7760 1443 lP
7934 1443 lP
sP
8021 1456 8033 1467 mP
8033 1443 lP
8046 1456 lP
8033 1468 lP
sP
8170 1692 8207 1703 mP
8145 1654 lP
8133 1592 lP
8133 1555 lP
8145 1493 lP
8170 1456 lP
8207 1443 lP
8232 1443 lP
8270 1456 lP
8295 1493 lP
8307 1555 lP
8307 1592 lP
8295 1654 lP
8270 1692 lP
8232 1704 lP
8207 1704 lP
sP
10170 1530 10294 1703 mP
10356 1530 lP
sP
10294 1443 10294 1703 mP
sP
10456 1692 10493 1703 mP
10431 1654 lP
10419 1592 lP
10419 1555 lP
10431 1493 lP
10456 1456 lP
10493 1443 lP
10518 1443 lP
10555 1456 lP
10580 1493 lP
10593 1555 lP
10593 1592 lP
10580 1654 lP
10555 1692 lP
10518 1704 lP
10493 1704 lP
sP
10680 1456 10692 1467 mP
10692 1443 lP
10705 1456 lP
10692 1468 lP
sP
10829 1692 10866 1703 mP
10804 1654 lP
10792 1592 lP
10792 1555 lP
10804 1493 lP
10829 1456 lP
10866 1443 lP
10891 1443 lP
10928 1456 lP
10953 1493 lP
10966 1555 lP
10966 1592 lP
10953 1654 lP
10928 1692 lP
10891 1704 lP
10866 1704 lP
sP
12829 1530 12953 1703 mP
13015 1530 lP
sP
12953 1443 12953 1703 mP
sP
13102 1692 13139 1703 mP
13090 1667 lP
13090 1642 lP
13102 1617 lP
13127 1605 lP
13177 1592 lP
13214 1580 lP
13239 1555 lP
13251 1530 lP
13251 1493 lP
13239 1468 lP
13226 1456 lP
13189 1443 lP
13139 1443 lP
13102 1456 lP
13090 1468 lP
13077 1493 lP
13077 1530 lP
13090 1555 lP
13114 1580 lP
13152 1592 lP
13202 1605 lP
13226 1617 lP
13239 1642 lP
13239 1667 lP
13226 1692 lP
13189 1704 lP
13139 1704 lP
sP
13338 1456 13351 1467 mP
13351 1443 lP
13363 1456 lP
13351 1468 lP
sP
13487 1692 13525 1703 mP
13463 1654 lP
13450 1592 lP
13450 1555 lP
13463 1493 lP
13487 1456 lP
13525 1443 lP
13550 1443 lP
13587 1456 lP
13612 1493 lP
13624 1555 lP
13624 1592 lP
13612 1654 lP
13587 1692 lP
13550 1704 lP
13525 1704 lP
sP
7456 921 7456 1094 mP
sP
7468 921 7468 1094 mP
sP
7493 1083 7468 1057 mP
7530 1095 lP
7555 1095 lP
7592 1083 lP
7605 1058 lP
7605 921 lP
sP
7580 1083 7555 1094 mP
7592 1058 lP
7592 921 lP
sP
7468 1095 7418 1094 mP
sP
7505 921 7418 920 mP
sP
7642 921 7555 920 mP
sP
7709 877 7709 993 mP
sP
7717 877 7717 993 mP
sP
7734 986 7717 968 mP
7759 994 lP
7775 994 lP
7800 986 lP
7809 969 lP
7809 877 lP
sP
7792 986 7775 993 mP
7800 969 lP
7800 877 lP
sP
7825 986 7809 968 mP
7850 994 lP
7867 994 lP
7892 986 lP
7900 969 lP
7900 877 lP
sP
7884 986 7867 993 mP
7892 969 lP
7892 877 lP
sP
7717 994 7684 993 mP
sP
7742 877 7684 876 mP
sP
7834 877 7775 876 mP
sP
7925 877 7867 876 mP
sP
8075 944 7975 943 mP
8075 961 lP
8067 977 lP
8058 986 lP
8042 994 lP
8017 994 lP
7992 986 lP
7975 969 lP
7967 944 lP
7967 927 lP
7975 902 lP
7992 886 lP
8017 877 lP
8033 877 lP
8058 886 lP
8075 902 lP
sP
8067 969 8067 943 mP
8058 986 lP
sP
8000 986 8017 993 mP
7983 969 lP
7975 944 lP
7975 927 lP
7983 902 lP
8000 886 lP
8017 877 lP
sP
8217 994 8208 976 mP
8217 961 lP
8208 977 lP
8200 986 lP
8183 994 lP
8150 994 lP
8133 986 lP
8125 977 lP
8125 961 lP
8133 952 lP
8150 944 lP
8192 927 lP
8208 919 lP
8217 911 lP
sP
8133 961 8125 968 mP
8150 952 lP
8192 936 lP
8208 927 lP
8217 919 lP
8217 894 lP
8208 886 lP
8192 877 lP
8158 877 lP
8142 886 lP
8133 894 lP
8125 911 lP
8125 877 lP
8133 894 lP
sP
8283 877 8283 1051 mP
sP
8292 877 8292 1051 mP
sP
8308 986 8292 968 mP
8333 994 lP
8350 994 lP
8375 986 lP
8383 969 lP
8383 877 lP
sP
8367 986 8350 993 mP
8375 969 lP
8375 877 lP
sP
8292 1052 8258 1051 mP
sP
8317 877 8258 876 mP
sP
8408 877 8350 876 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
13226 8928 2592 8927 mP
2592 8928 lP
2592 8798 lP
sP
5251 8798 5251 8927 mP
sP
7909 8798 7909 8927 mP
sP
10568 8798 10568 8927 mP
sP
13226 8798 13226 8927 mP
sP
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3289 2592 3288 mP
sP
2723 4417 2592 4416 mP
sP
2723 5545 2592 5544 mP
sP
2723 6673 2592 6672 mP
sP
2723 7800 2592 7799 mP
sP
2723 8928 2592 8927 mP
sP
13226 8928 13226 2160 mP
13226 2161 lP
13096 2161 lP
sP
13096 3289 13226 3288 mP
sP
13096 4417 13226 4416 mP
sP
13096 5545 13226 5544 mP
sP
13096 6673 13226 6672 mP
sP
13096 7800 13226 7799 mP
sP
13096 8928 13226 8927 mP
sP
3589 5770 2924 5581 mP
4254 5582 lP
4918 6259 lP
5583 5808 lP
6248 6146 lP
6912 5601 lP
7577 5864 lP
8242 5864 lP
8906 5751 lP
9571 5601 lP
10235 8383 lP
10900 6052 lP
11565 6635 lP
12229 6109 lP
12894 5939 lP
sP
3261 3519 2924 3607 mP
sP
3589 3432 3485 3458 mP
3829 3440 lP
sP
4254 3454 4061 3447 mP
4335 3322 lP
sP
4640 2829 4457 3124 mP
sP
4918 2379 4762 2630 mP
4945 2423 lP
sP
5247 2918 5066 2620 mP
sP
5550 3413 5368 3115 mP
sP
6072 3632 5742 3520 mP
sP
6635 3616 6294 3681 mP
sP
6912 3561 6863 3570 mP
7210 3552 lP
sP
7577 3541 7442 3544 mP
7789 3527 lP
sP
8242 3498 8021 3511 mP
8365 3529 lP
sP
8906 3665 8590 3584 mP
8928 3664 lP
sP
9507 3627 9159 3648 mP
sP
10082 3690 9737 3644 mP
sP
10652 3623 10311 3693 mP
sP
10900 3571 10879 3574 mP
11221 3632 lP
sP
11565 3697 11449 3674 mP
11793 3728 lP
sP
12229 3789 12023 3759 mP
12368 3777 lP
sP
12894 3733 12599 3757 mP
sP
2699 3380 2592 3379 mP
2807 3380 lP
2914 3380 lP
2940 3380 lP
sP
3237 3380 3172 3379 mP
3344 3380 lP
3451 3380 lP
3520 3380 lP
sP
3774 3380 3752 3379 mP
3881 3380 lP
3988 3380 lP
4096 3380 lP
4100 3380 lP
sP
4418 3380 4332 3379 mP
4526 3380 lP
4633 3380 lP
4680 3380 lP
sP
4955 3380 4912 3379 mP
5063 3380 lP
5170 3380 lP
5260 3380 lP
sP
5600 3380 5492 3379 mP
5707 3380 lP
5815 3380 lP
5840 3380 lP
sP
6137 3380 6072 3379 mP
6244 3380 lP
6352 3380 lP
6420 3380 lP
sP
6674 3380 6652 3379 mP
6781 3380 lP
6889 3380 lP
6996 3380 lP
7000 3380 lP
sP
7318 3380 7232 3379 mP
7426 3380 lP
7533 3380 lP
7580 3380 lP
sP
7855 3380 7813 3379 mP
7963 3380 lP
8070 3380 lP
8161 3380 lP
sP
8500 3380 8393 3379 mP
8607 3380 lP
8715 3380 lP
8741 3380 lP
sP
9037 3380 8973 3379 mP
9144 3380 lP
9252 3380 lP
9321 3380 lP
sP
9574 3380 9553 3379 mP
9682 3380 lP
9789 3380 lP
9896 3380 lP
9901 3380 lP
sP
10219 3380 10133 3379 mP
10326 3380 lP
10434 3380 lP
10481 3380 lP
sP
10756 3380 10713 3379 mP
10863 3380 lP
10971 3380 lP
11061 3380 lP
sP
11293 3380 11293 3379 mP
11400 3380 lP
11508 3380 lP
11615 3380 lP
11641 3380 lP
sP
11937 3380 11873 3379 mP
12045 3380 lP
12152 3380 lP
12221 3380 lP
sP
12474 3380 12453 3379 mP
12582 3380 lP
12689 3380 lP
12797 3380 lP
12801 3380 lP
sP
13119 3380 13033 3379 mP
13226 3380 lP
sP
3318 7813 3318 8091 mP
sP
3331 7813 3331 8091 mP
sP
3357 8079 3331 8051 mP
3384 8092 lP
3410 8092 lP
3450 8079 lP
3477 8052 lP
3490 8012 lP
3490 7986 lP
3477 7946 lP
3450 7919 lP
3410 7906 lP
3384 7906 lP
3357 7919 lP
3331 7946 lP
sP
3437 8079 3410 8091 mP
3464 8052 lP
3477 8012 lP
3477 7986 lP
3464 7946 lP
3437 7919 lP
3410 7906 lP
sP
3331 8092 3278 8091 mP
sP
3371 7813 3278 7812 mP
sP
3596 8052 3596 8064 mP
3583 8052 lP
3583 8065 lP
3596 8079 lP
3623 8092 lP
3676 8092 lP
3702 8079 lP
3715 8065 lP
3729 8039 lP
3729 7946 lP
3742 7919 lP
3755 7906 lP
sP
3715 7946 3715 8064 mP
3729 7919 lP
3755 7906 lP
3768 7906 lP
sP
3702 8026 3715 8038 mP
3623 8012 lP
3583 7999 lP
3570 7973 lP
3570 7946 lP
3583 7919 lP
3623 7906 lP
3662 7906 lP
3689 7919 lP
3715 7946 lP
sP
3596 7999 3623 8011 mP
3583 7973 lP
3583 7946 lP
3596 7919 lP
3623 7906 lP
sP
3861 7906 3861 8091 mP
sP
3875 7906 3875 8091 mP
sP
3888 8052 3875 8011 mP
3914 8079 lP
3941 8092 lP
3981 8092 lP
3994 8079 lP
3994 8065 lP
3981 8052 lP
3967 8065 lP
3981 8079 lP
sP
3875 8092 3821 8091 mP
sP
3914 7906 3821 7905 mP
sP
4087 8052 4087 8064 mP
4073 8052 lP
4073 8065 lP
4087 8079 lP
4113 8092 lP
4166 8092 lP
4193 8079 lP
4206 8065 lP
4219 8039 lP
4219 7946 lP
4233 7919 lP
4246 7906 lP
sP
4206 7946 4206 8064 mP
4219 7919 lP
4246 7906 lP
4259 7906 lP
sP
4193 8026 4206 8038 mP
4113 8012 lP
4073 7999 lP
4060 7973 lP
4060 7946 lP
4073 7919 lP
4113 7906 lP
4153 7906 lP
4179 7919 lP
4206 7946 lP
sP
4087 7999 4113 8011 mP
4073 7973 lP
4073 7946 lP
4087 7919 lP
4113 7906 lP
sP
4352 7906 4352 8091 mP
sP
4365 7906 4365 8091 mP
sP
4392 8079 4365 8051 mP
4431 8092 lP
4458 8092 lP
4498 8079 lP
4511 8052 lP
4511 7906 lP
sP
4484 8079 4458 8091 mP
4498 8052 lP
4498 7906 lP
sP
4537 8079 4511 8051 mP
4577 8092 lP
4604 8092 lP
4644 8079 lP
4657 8052 lP
4657 7906 lP
sP
4630 8079 4604 8091 mP
4644 8052 lP
4644 7906 lP
sP
4365 8092 4312 8091 mP
sP
4405 7906 4312 7905 mP
sP
4551 7906 4458 7905 mP
sP
4697 7906 4604 7905 mP
sP
4935 8012 4776 8011 mP
4935 8039 lP
4922 8065 lP
4909 8079 lP
4882 8092 lP
4842 8092 lP
4803 8079 lP
4776 8052 lP
4763 8012 lP
4763 7986 lP
4776 7946 lP
4803 7919 lP
4842 7906 lP
4869 7906 lP
4909 7919 lP
4935 7946 lP
sP
4922 8052 4922 8011 mP
4909 8079 lP
sP
4816 8079 4842 8091 mP
4789 8052 lP
4776 8012 lP
4776 7986 lP
4789 7946 lP
4816 7919 lP
4842 7906 lP
sP
5041 7959 5041 8184 mP
5055 7919 lP
5081 7906 lP
5108 7906 lP
5134 7919 lP
5147 7946 lP
sP
5055 7959 5055 8184 mP
5068 7919 lP
5081 7906 lP
sP
5108 8092 5001 8091 mP
sP
5386 8012 5227 8011 mP
5386 8039 lP
5373 8065 lP
5359 8079 lP
5333 8092 lP
5293 8092 lP
5253 8079 lP
5227 8052 lP
5214 8012 lP
5214 7986 lP
5227 7946 lP
5253 7919 lP
5293 7906 lP
5320 7906 lP
5359 7919 lP
5386 7946 lP
sP
5373 8052 5373 8011 mP
5359 8079 lP
sP
5267 8079 5293 8091 mP
5240 8052 lP
5227 8012 lP
5227 7986 lP
5240 7946 lP
5267 7919 lP
5293 7906 lP
sP
5492 7906 5492 8091 mP
sP
5505 7906 5505 8091 mP
sP
5519 8052 5505 8011 mP
5545 8079 lP
5572 8092 lP
5611 8092 lP
5625 8079 lP
5625 8065 lP
5611 8052 lP
5598 8065 lP
5611 8079 lP
sP
5505 8092 5452 8091 mP
sP
5545 7906 5452 7905 mP
sP
6102 8092 6089 8064 mP
6102 8039 lP
6089 8065 lP
6075 8079 lP
6049 8092 lP
5996 8092 lP
5969 8079 lP
5956 8065 lP
5956 8039 lP
5969 8026 lP
5996 8012 lP
6062 7986 lP
6089 7973 lP
6102 7959 lP
sP
5969 8039 5956 8051 mP
5996 8026 lP
6062 7999 lP
6089 7986 lP
6102 7973 lP
6102 7933 lP
6089 7919 lP
6062 7906 lP
6009 7906 lP
5983 7919 lP
5969 7933 lP
5956 7959 lP
5956 7906 lP
5969 7933 lP
sP
6354 8012 6195 8011 mP
6354 8039 lP
6341 8065 lP
6327 8079 lP
6301 8092 lP
6261 8092 lP
6221 8079 lP
6195 8052 lP
6181 8012 lP
6181 7986 lP
6195 7946 lP
6221 7919 lP
6261 7906 lP
6288 7906 lP
6327 7919 lP
6354 7946 lP
sP
6341 8052 6341 8011 mP
6327 8079 lP
sP
6235 8079 6261 8091 mP
6208 8052 lP
6195 8012 lP
6195 7986 lP
6208 7946 lP
6235 7919 lP
6261 7906 lP
sP
6460 7959 6460 8184 mP
6473 7919 lP
6500 7906 lP
6526 7906 lP
6553 7919 lP
6566 7946 lP
sP
6473 7959 6473 8184 mP
6486 7919 lP
6500 7906 lP
sP
6526 8092 6420 8091 mP
sP
6977 8211 7004 8237 mP
6950 8171 lP
6924 8118 lP
6911 8052 lP
6911 7999 lP
6924 7933 lP
6950 7880 lP
6977 7840 lP
7004 7813 lP
sP
6950 8158 6977 8210 mP
6937 8118 lP
6924 8052 lP
6924 7999 lP
6937 7933 lP
6950 7893 lP
6977 7840 lP
sP
7110 8052 7110 8064 mP
7096 8052 lP
7096 8065 lP
7110 8079 lP
7136 8092 lP
7189 8092 lP
7216 8079 lP
7229 8065 lP
7242 8039 lP
7242 7946 lP
7255 7919 lP
7269 7906 lP
sP
7229 7946 7229 8064 mP
7242 7919 lP
7269 7906 lP
7282 7906 lP
sP
7216 8026 7229 8038 mP
7136 8012 lP
7096 7999 lP
7083 7973 lP
7083 7946 lP
7096 7919 lP
7136 7906 lP
7176 7906 lP
7202 7919 lP
7229 7946 lP
sP
7110 7999 7136 8011 mP
7096 7973 lP
7096 7946 lP
7110 7919 lP
7136 7906 lP
sP
7375 8211 7348 8237 mP
7401 8171 lP
7428 8118 lP
7441 8052 lP
7441 7999 lP
7428 7933 lP
7401 7880 lP
7375 7840 lP
7348 7813 lP
sP
7401 8158 7375 8210 mP
7415 8118 lP
7428 8052 lP
7428 7999 lP
7415 7933 lP
7401 7893 lP
7375 7840 lP
sP
8125 5948 8218 6225 mP
sP
8311 5948 8218 6225 mP
sP
8297 5948 8218 6186 mP
sP
8271 6027 8151 6026 mP
sP
8178 5948 8098 5947 mP
sP
8337 5948 8258 5947 mP
sP
8421 6061 8404 6051 mP
8448 6088 lP
8448 5901 lP
sP
8439 5901 8439 6078 mP
sP
8484 5901 8404 5900 mP
sP
8581 6017 8599 6025 mP
8572 6008 lP
8564 5990 lP
8564 5972 lP
8572 5955 lP
8581 5946 lP
8599 5937 lP
8617 5937 lP
8635 5946 lP
8643 5955 lP
8652 5972 lP
8652 5990 lP
8643 6008 lP
8635 6017 lP
8617 6026 lP
8599 6026 lP
sP
8572 5999 8581 6016 mP
8572 5963 lP
8581 5946 lP
sP
8643 5963 8635 5945 mP
8643 5999 lP
8635 6017 lP
sP
8652 6017 8643 6007 mP
8670 6026 lP
8670 6017 lP
8652 6017 lP
sP
8564 5946 8572 5954 mP
8555 5928 lP
8555 5919 lP
8564 5901 lP
8590 5892 lP
8635 5892 lP
8661 5884 lP
8670 5875 lP
sP
8564 5910 8555 5918 mP
8590 5901 lP
8635 5901 lP
8661 5892 lP
8670 5875 lP
8670 5866 lP
8661 5848 lP
8635 5839 lP
8581 5839 lP
8555 5848 lP
8546 5866 lP
8546 5875 lP
8555 5892 lP
8581 5901 lP
sP
11700 3940 11700 4217 mP
sP
11713 3940 11713 4217 mP
sP
11607 4139 11620 4217 mP
11607 4218 lP
11806 4218 lP
11806 4139 lP
11793 4218 lP
sP
11753 3940 11660 3939 mP
sP
11877 4036 11868 4043 mP
11868 4027 lP
11859 4036 lP
11859 4044 lP
11868 4062 lP
11877 4071 lP
11903 4080 lP
11939 4080 lP
11966 4071 lP
11974 4062 lP
11983 4044 lP
11983 4027 lP
11974 4009 lP
11948 3991 lP
11903 3973 lP
11886 3964 lP
11868 3947 lP
11859 3920 lP
11859 3893 lP
sP
11957 4071 11939 4079 mP
11966 4062 lP
11974 4044 lP
11974 4027 lP
11966 4009 lP
11939 3991 lP
11903 3973 lP
sP
11868 3920 11859 3910 mP
11886 3920 lP
11930 3902 lP
11957 3902 lP
11974 3911 lP
11983 3920 lP
sP
11930 3893 11886 3919 mP
11966 3893 lP
11974 3902 lP
11983 3920 lP
11983 3938 lP
sP
12063 4009 12081 4017 mP
12054 4000 lP
12045 3982 lP
12045 3964 lP
12054 3947 lP
12063 3938 lP
12081 3929 lP
12099 3929 lP
12117 3938 lP
12125 3947 lP
12134 3964 lP
12134 3982 lP
12125 4000 lP
12117 4009 lP
12099 4018 lP
12081 4018 lP
sP
12054 3991 12063 4008 mP
12054 3956 lP
12063 3938 lP
sP
12125 3956 12117 3937 mP
12125 3991 lP
12117 4009 lP
sP
12134 4009 12125 3999 mP
12152 4018 lP
12152 4009 lP
12134 4009 lP
sP
12045 3938 12054 3946 mP
12037 3920 lP
12037 3911 lP
12045 3893 lP
12072 3885 lP
12117 3885 lP
12143 3876 lP
12152 3867 lP
sP
12045 3902 12037 3910 mP
12072 3893 lP
12117 3893 lP
12143 3885 lP
12152 3867 lP
12152 3858 lP
12143 3840 lP
12117 3831 lP
12063 3831 lP
12037 3840 lP
12028 3858 lP
12028 3867 lP
12037 3885 lP
12063 3893 lP
sP
10584 2725 10584 3003 mP
sP
10597 2725 10597 3003 mP
sP
10491 2924 10505 3003 mP
10491 3004 lP
10690 3004 lP
10690 2924 lP
10677 3004 lP
sP
10637 2725 10544 2724 mP
sP
10761 2821 10752 2829 mP
10752 2812 lP
10743 2821 lP
10743 2830 lP
10752 2848 lP
10761 2856 lP
10788 2865 lP
10823 2865 lP
10850 2856 lP
10859 2848 lP
10868 2830 lP
10868 2812 lP
10859 2794 lP
10832 2776 lP
10788 2759 lP
10770 2750 lP
10752 2732 lP
10743 2705 lP
10743 2679 lP
sP
10841 2856 10823 2864 mP
10850 2848 lP
10859 2830 lP
10859 2812 lP
10850 2794 lP
10823 2776 lP
10788 2759 lP
sP
10752 2705 10743 2696 mP
10770 2705 lP
10815 2688 lP
10841 2688 lP
10859 2697 lP
10868 2705 lP
sP
10815 2679 10770 2704 mP
10850 2679 lP
10859 2688 lP
10868 2705 lP
10868 2723 lP
sP
10948 2794 10966 2802 mP
10939 2785 lP
10930 2768 lP
10930 2750 lP
10939 2732 lP
10948 2723 lP
10966 2714 lP
10983 2714 lP
11001 2723 lP
11010 2732 lP
11019 2750 lP
11019 2768 lP
11010 2785 lP
11001 2794 lP
10983 2803 lP
10966 2803 lP
sP
10939 2776 10948 2793 mP
10939 2741 lP
10948 2723 lP
sP
11010 2741 11001 2722 mP
11010 2776 lP
11001 2794 lP
sP
11019 2794 11010 2784 mP
11037 2803 lP
11037 2794 lP
11019 2794 lP
sP
10930 2723 10939 2731 mP
10921 2705 lP
10921 2697 lP
10930 2679 lP
10957 2670 lP
11001 2670 lP
11028 2661 lP
11037 2652 lP
sP
10930 2688 10921 2696 mP
10957 2679 lP
11001 2679 lP
11028 2670 lP
11037 2652 lP
11037 2643 lP
11028 2625 lP
11001 2617 lP
10948 2617 lP
10921 2625 lP
10912 2643 lP
10912 2652 lP
10921 2670 lP
10948 2679 lP
sP
11099 2688 11108 2678 mP
11108 2697 lP
11117 2688 lP
11117 2670 lP
11108 2652 lP
11099 2643 lP
sP
11197 2679 11197 2864 mP
sP
11205 2679 11205 2864 mP
sP
11205 2865 11170 2864 mP
sP
11232 2679 11170 2678 mP
sP
11303 2794 11330 2802 mP
11285 2776 lP
11276 2750 lP
11276 2732 lP
11285 2705 lP
11303 2688 lP
11330 2679 lP
11348 2679 lP
11374 2688 lP
11392 2705 lP
11401 2732 lP
11401 2750 lP
11392 2776 lP
11374 2794 lP
11348 2803 lP
11330 2803 lP
11312 2794 lP
11294 2776 lP
11285 2750 lP
11285 2732 lP
11294 2705 lP
11312 2688 lP
11330 2679 lP
sP
11365 2688 11348 2678 mP
11383 2705 lP
11392 2732 lP
11392 2750 lP
11383 2776 lP
11365 2794 lP
11348 2803 lP
sP
11552 2768 11561 2775 mP
11561 2759 lP
11570 2768 lP
11570 2776 lP
11552 2794 lP
11534 2803 lP
11507 2803 lP
11481 2794 lP
11463 2776 lP
11454 2750 lP
11454 2732 lP
11463 2705 lP
11481 2688 lP
11507 2679 lP
11525 2679 lP
11552 2688 lP
11570 2705 lP
sP
11490 2794 11507 2802 mP
11472 2776 lP
11463 2750 lP
11463 2732 lP
11472 2705 lP
11490 2688 lP
11507 2679 lP
sP
11641 2776 11641 2784 mP
11632 2776 lP
11632 2785 lP
11641 2794 lP
11658 2803 lP
11694 2803 lP
11712 2794 lP
11721 2785 lP
11729 2768 lP
11729 2705 lP
11738 2688 lP
11747 2679 lP
sP
11721 2705 11721 2784 mP
11729 2688 lP
11747 2679 lP
11756 2679 lP
sP
11712 2759 11721 2767 mP
11658 2750 lP
11632 2741 lP
11623 2723 lP
11623 2705 lP
11632 2688 lP
11658 2679 lP
11685 2679 lP
11703 2688 lP
11721 2705 lP
sP
11641 2741 11658 2749 mP
11632 2723 lP
11632 2705 lP
11641 2688 lP
11658 2679 lP
sP
11818 2679 11818 2864 mP
sP
11827 2679 11827 2864 mP
sP
11827 2865 11792 2864 mP
sP
11854 2679 11792 2678 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 30 43 682 453
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%% Figure 15 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3514 2592 3513 mP
sP
2723 4868 2592 4867 mP
sP
2723 6221 2592 6220 mP
sP
2723 7575 2592 7574 mP
sP
2723 8928 2592 8927 mP
sP
1464 2142 1240 2141 mP
sP
1588 2279 1626 2291 mP
1563 2242 lP
1551 2180 lP
1551 2142 lP
1563 2080 lP
1588 2043 lP
1626 2030 lP
1650 2030 lP
1688 2043 lP
1713 2080 lP
1725 2142 lP
1725 2180 lP
1713 2242 lP
1688 2279 lP
1650 2292 lP
1626 2292 lP
sP
1812 2043 1824 2054 mP
1824 2030 lP
1837 2043 lP
1824 2055 lP
sP
1949 2279 1986 2291 mP
1936 2254 lP
1936 2229 lP
1949 2205 lP
1974 2192 lP
2023 2180 lP
2061 2167 lP
2085 2142 lP
2098 2117 lP
2098 2080 lP
2085 2055 lP
2073 2043 lP
2036 2030 lP
1986 2030 lP
1949 2043 lP
1936 2055 lP
1924 2080 lP
1924 2117 lP
1936 2142 lP
1961 2167 lP
1998 2180 lP
2048 2192 lP
2073 2205 lP
2085 2229 lP
2085 2254 lP
2073 2279 lP
2036 2292 lP
1986 2292 lP
sP
1464 3496 1240 3495 mP
sP
1588 3633 1626 3644 mP
1563 3595 lP
1551 3533 lP
1551 3496 lP
1563 3434 lP
1588 3396 lP
1626 3384 lP
1650 3384 lP
1688 3396 lP
1713 3434 lP
1725 3496 lP
1725 3533 lP
1713 3595 lP
1688 3633 lP
1650 3645 lP
1626 3645 lP
sP
1812 3396 1824 3408 mP
1824 3384 lP
1837 3396 lP
1824 3409 lP
sP
2073 3633 2085 3607 mP
2036 3645 lP
2011 3645 lP
1974 3633 lP
1949 3595 lP
1936 3533 lP
1936 3471 lP
1949 3421 lP
1974 3396 lP
2011 3384 lP
2023 3384 lP
2061 3396 lP
2085 3421 lP
2098 3459 lP
2098 3471 lP
2085 3508 lP
2061 3533 lP
2023 3546 lP
2011 3546 lP
1974 3533 lP
1949 3508 lP
1936 3471 lP
sP
1464 4849 1240 4848 mP
sP
1588 4986 1626 4997 mP
1563 4949 lP
1551 4887 lP
1551 4849 lP
1563 4787 lP
1588 4750 lP
1626 4737 lP
1650 4737 lP
1688 4750 lP
1713 4787 lP
1725 4849 lP
1725 4887 lP
1713 4949 lP
1688 4986 lP
1650 4998 lP
1626 4998 lP
sP
1812 4750 1824 4761 mP
1824 4737 lP
1837 4750 lP
1824 4762 lP
sP
1924 4824 2048 4997 mP
2110 4824 lP
sP
2048 4737 2048 4997 mP
sP
1464 6203 1240 6202 mP
sP
1588 6339 1626 6351 mP
1563 6302 lP
1551 6240 lP
1551 6203 lP
1563 6141 lP
1588 6103 lP
1626 6091 lP
1650 6091 lP
1688 6103 lP
1713 6141 lP
1725 6203 lP
1725 6240 lP
1713 6302 lP
1688 6339 lP
1650 6352 lP
1626 6352 lP
sP
1812 6103 1824 6115 mP
1824 6091 lP
1837 6103 lP
1824 6116 lP
sP
1936 6302 1936 6289 mP
1949 6327 lP
1961 6339 lP
1986 6352 lP
2036 6352 lP
2061 6339 lP
2073 6327 lP
2085 6302 lP
2085 6277 lP
2073 6252 lP
2048 6215 lP
1924 6091 lP
2098 6091 lP
sP
1588 7693 1626 7704 mP
1563 7656 lP
1551 7594 lP
1551 7556 lP
1563 7494 lP
1588 7457 lP
1626 7444 lP
1650 7444 lP
1688 7457 lP
1713 7494 lP
1725 7556 lP
1725 7594 lP
1713 7656 lP
1688 7693 lP
1650 7705 lP
1626 7705 lP
sP
1812 7457 1824 7468 mP
1824 7444 lP
1837 7457 lP
1824 7469 lP
sP
1961 7693 1998 7704 mP
1936 7656 lP
1924 7594 lP
1924 7556 lP
1936 7494 lP
1961 7457 lP
1998 7444 lP
2023 7444 lP
2061 7457 lP
2085 7494 lP
2098 7556 lP
2098 7594 lP
2085 7656 lP
2061 7693 lP
2023 7705 lP
1998 7705 lP
sP
1588 9046 1626 9058 mP
1563 9009 lP
1551 8947 lP
1551 8910 lP
1563 8848 lP
1588 8810 lP
1626 8798 lP
1650 8798 lP
1688 8810 lP
1713 8848 lP
1725 8910 lP
1725 8947 lP
1713 9009 lP
1688 9046 lP
1650 9059 lP
1626 9059 lP
sP
1812 8810 1824 8822 mP
1824 8798 lP
1837 8810 lP
1824 8823 lP
sP
1936 9009 1936 8996 mP
1949 9034 lP
1961 9046 lP
1986 9059 lP
2036 9059 lP
2061 9046 lP
2073 9034 lP
2085 9009 lP
2085 8984 lP
2073 8959 lP
2048 8922 lP
1924 8798 lP
2098 8798 lP
sP
930 4984 668 4983 mP
sP
668 5133 668 4983 mP
sP
873 5162 890 5153 mP
857 5179 lP
857 5196 lP
865 5204 lP
882 5204 lP
915 5196 lP
973 5179 lP
sP
882 5212 915 5195 mP
865 5229 lP
857 5246 lP
857 5262 lP
873 5279 lP
898 5279 lP
940 5271 lP
1032 5246 lP
sP
1017 5337 619 5560 mP
sP
930 5698 668 5697 mP
sP
930 5710 668 5709 mP
sP
743 5611 668 5622 mP
668 5611 lP
668 5797 lP
743 5797 lP
668 5785 lP
sP
930 5747 930 5659 mP
sP
865 5872 857 5896 mP
882 5855 lP
907 5847 lP
923 5847 lP
948 5855 lP
965 5872 lP
973 5897 lP
973 5913 lP
965 5938 lP
948 5955 lP
923 5963 lP
907 5963 lP
882 5955 lP
865 5938 lP
857 5913 lP
857 5897 lP
865 5880 lP
882 5863 lP
907 5855 lP
923 5855 lP
948 5863 lP
965 5880 lP
973 5897 lP
sP
965 5930 973 5912 mP
948 5947 lP
923 5955 lP
907 5955 lP
882 5947 lP
865 5930 lP
857 5913 lP
sP
848 6013 798 6012 mP
sP
815 6022 832 6012 mP
798 6038 lP
798 6055 lP
823 6097 lP
823 6113 lP
815 6122 lP
798 6130 lP
sP
807 6038 815 6021 mP
807 6055 lP
823 6097 lP
sP
823 6130 798 6129 mP
848 6122 lP
890 6088 lP
907 6080 lP
932 6072 lP
973 6072 lP
sP
890 6080 848 6121 mP
907 6072 lP
932 6063 lP
973 6063 lP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
2256 1667 2232 1653 mP
2294 1704 lP
2294 1443 lP
sP
2592 1692 2604 1666 mP
2555 1704 lP
2530 1704 lP
2493 1692 lP
2468 1654 lP
2455 1592 lP
2455 1530 lP
2468 1480 lP
2493 1456 lP
2530 1443 lP
2542 1443 lP
2580 1456 lP
2604 1480 lP
2617 1518 lP
2617 1530 lP
2604 1567 lP
2580 1592 lP
2542 1605 lP
2530 1605 lP
2493 1592 lP
2468 1567 lP
2455 1530 lP
sP
2704 1456 2716 1467 mP
2716 1443 lP
2729 1456 lP
2716 1468 lP
sP
2853 1692 2890 1703 mP
2828 1654 lP
2816 1592 lP
2816 1555 lP
2828 1493 lP
2853 1456 lP
2890 1443 lP
2915 1443 lP
2952 1456 lP
2977 1493 lP
2990 1555 lP
2990 1592 lP
2977 1654 lP
2952 1692 lP
2915 1704 lP
2890 1704 lP
sP
4865 1654 4865 1641 mP
4878 1679 lP
4890 1692 lP
4915 1704 lP
4965 1704 lP
4990 1692 lP
5002 1679 lP
5014 1654 lP
5014 1630 lP
5002 1605 lP
4977 1567 lP
4853 1443 lP
5027 1443 lP
sP
5101 1530 5226 1703 mP
5288 1530 lP
sP
5226 1443 5226 1703 mP
sP
5362 1456 5375 1467 mP
5375 1443 lP
5387 1456 lP
5375 1468 lP
sP
5512 1692 5549 1703 mP
5487 1654 lP
5474 1592 lP
5474 1555 lP
5487 1493 lP
5512 1456 lP
5549 1443 lP
5574 1443 lP
5611 1456 lP
5636 1493 lP
5648 1555 lP
5648 1592 lP
5636 1654 lP
5611 1692 lP
5574 1704 lP
5549 1704 lP
sP
7673 1704 7536 1703 mP
7598 1605 lP
7636 1605 lP
7661 1592 lP
7673 1580 lP
7685 1543 lP
7685 1518 lP
7673 1480 lP
7648 1456 lP
7611 1443 lP
7574 1443 lP
7536 1456 lP
7524 1468 lP
7511 1493 lP
sP
7772 1654 7772 1641 mP
7785 1679 lP
7797 1692 lP
7822 1704 lP
7872 1704 lP
7897 1692 lP
7909 1679 lP
7922 1654 lP
7922 1630 lP
7909 1605 lP
7884 1567 lP
7760 1443 lP
7934 1443 lP
sP
8021 1456 8033 1467 mP
8033 1443 lP
8046 1456 lP
8033 1468 lP
sP
8170 1692 8207 1703 mP
8145 1654 lP
8133 1592 lP
8133 1555 lP
8145 1493 lP
8170 1456 lP
8207 1443 lP
8232 1443 lP
8270 1456 lP
8295 1493 lP
8307 1555 lP
8307 1592 lP
8295 1654 lP
8270 1692 lP
8232 1704 lP
8207 1704 lP
sP
10170 1530 10294 1703 mP
10356 1530 lP
sP
10294 1443 10294 1703 mP
sP
10456 1692 10493 1703 mP
10431 1654 lP
10419 1592 lP
10419 1555 lP
10431 1493 lP
10456 1456 lP
10493 1443 lP
10518 1443 lP
10555 1456 lP
10580 1493 lP
10593 1555 lP
10593 1592 lP
10580 1654 lP
10555 1692 lP
10518 1704 lP
10493 1704 lP
sP
10680 1456 10692 1467 mP
10692 1443 lP
10705 1456 lP
10692 1468 lP
sP
10829 1692 10866 1703 mP
10804 1654 lP
10792 1592 lP
10792 1555 lP
10804 1493 lP
10829 1456 lP
10866 1443 lP
10891 1443 lP
10928 1456 lP
10953 1493 lP
10966 1555 lP
10966 1592 lP
10953 1654 lP
10928 1692 lP
10891 1704 lP
10866 1704 lP
sP
12829 1530 12953 1703 mP
13015 1530 lP
sP
12953 1443 12953 1703 mP
sP
13102 1692 13139 1703 mP
13090 1667 lP
13090 1642 lP
13102 1617 lP
13127 1605 lP
13177 1592 lP
13214 1580 lP
13239 1555 lP
13251 1530 lP
13251 1493 lP
13239 1468 lP
13226 1456 lP
13189 1443 lP
13139 1443 lP
13102 1456 lP
13090 1468 lP
13077 1493 lP
13077 1530 lP
13090 1555 lP
13114 1580 lP
13152 1592 lP
13202 1605 lP
13226 1617 lP
13239 1642 lP
13239 1667 lP
13226 1692 lP
13189 1704 lP
13139 1704 lP
sP
13338 1456 13351 1467 mP
13351 1443 lP
13363 1456 lP
13351 1468 lP
sP
13487 1692 13525 1703 mP
13463 1654 lP
13450 1592 lP
13450 1555 lP
13463 1493 lP
13487 1456 lP
13525 1443 lP
13550 1443 lP
13587 1456 lP
13612 1493 lP
13624 1555 lP
13624 1592 lP
13612 1654 lP
13587 1692 lP
13550 1704 lP
13525 1704 lP
sP
7456 921 7456 1094 mP
sP
7468 921 7468 1094 mP
sP
7493 1083 7468 1057 mP
7530 1095 lP
7555 1095 lP
7592 1083 lP
7605 1058 lP
7605 921 lP
sP
7580 1083 7555 1094 mP
7592 1058 lP
7592 921 lP
sP
7468 1095 7418 1094 mP
sP
7505 921 7418 920 mP
sP
7642 921 7555 920 mP
sP
7709 877 7709 993 mP
sP
7717 877 7717 993 mP
sP
7734 986 7717 968 mP
7759 994 lP
7775 994 lP
7800 986 lP
7809 969 lP
7809 877 lP
sP
7792 986 7775 993 mP
7800 969 lP
7800 877 lP
sP
7825 986 7809 968 mP
7850 994 lP
7867 994 lP
7892 986 lP
7900 969 lP
7900 877 lP
sP
7884 986 7867 993 mP
7892 969 lP
7892 877 lP
sP
7717 994 7684 993 mP
sP
7742 877 7684 876 mP
sP
7834 877 7775 876 mP
sP
7925 877 7867 876 mP
sP
8075 944 7975 943 mP
8075 961 lP
8067 977 lP
8058 986 lP
8042 994 lP
8017 994 lP
7992 986 lP
7975 969 lP
7967 944 lP
7967 927 lP
7975 902 lP
7992 886 lP
8017 877 lP
8033 877 lP
8058 886 lP
8075 902 lP
sP
8067 969 8067 943 mP
8058 986 lP
sP
8000 986 8017 993 mP
7983 969 lP
7975 944 lP
7975 927 lP
7983 902 lP
8000 886 lP
8017 877 lP
sP
8217 994 8208 976 mP
8217 961 lP
8208 977 lP
8200 986 lP
8183 994 lP
8150 994 lP
8133 986 lP
8125 977 lP
8125 961 lP
8133 952 lP
8150 944 lP
8192 927 lP
8208 919 lP
8217 911 lP
sP
8133 961 8125 968 mP
8150 952 lP
8192 936 lP
8208 927 lP
8217 919 lP
8217 894 lP
8208 886 lP
8192 877 lP
8158 877 lP
8142 886 lP
8133 894 lP
8125 911 lP
8125 877 lP
8133 894 lP
sP
8283 877 8283 1051 mP
sP
8292 877 8292 1051 mP
sP
8308 986 8292 968 mP
8333 994 lP
8350 994 lP
8375 986 lP
8383 969 lP
8383 877 lP
sP
8367 986 8350 993 mP
8375 969 lP
8375 877 lP
sP
8292 1052 8258 1051 mP
sP
8317 877 8258 876 mP
sP
8408 877 8350 876 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
13226 8928 2592 8927 mP
2592 8928 lP
2592 8798 lP
sP
5251 8798 5251 8927 mP
sP
7909 8798 7909 8927 mP
sP
10568 8798 10568 8927 mP
sP
13226 8798 13226 8927 mP
sP
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3514 2592 3513 mP
sP
2723 4868 2592 4867 mP
sP
2723 6221 2592 6220 mP
sP
2723 7575 2592 7574 mP
sP
2723 8928 2592 8927 mP
sP
13226 8928 13226 2160 mP
13226 2161 lP
13096 2161 lP
sP
13096 3514 13226 3513 mP
sP
13096 4868 13226 4867 mP
sP
13096 6221 13226 6220 mP
sP
13096 7575 13226 7574 mP
sP
13096 8928 13226 8927 mP
sP
3589 8245 2924 7398 mP
4254 7606 lP
4918 7724 lP
5583 7372 lP
6248 6817 lP
6912 7345 lP
7577 6587 lP
8242 7243 lP
8906 6979 lP
9571 6567 lP
10235 2635 lP
10900 6830 lP
11565 5937 lP
12229 6682 lP
12894 6695 lP
sP
3117 6390 2924 6099 mP
sP
3437 6873 3245 6582 mP
sP
3589 7101 3566 7065 mP
3874 6991 lP
sP
4254 6844 4091 6906 mP
4357 6705 lP
sP
4703 6239 4496 6518 mP
sP
4918 5951 4842 6052 mP
5057 6122 lP
sP
5423 6572 5203 6301 mP
sP
5583 6770 5569 6751 mP
5731 6480 lP
sP
5995 5963 5837 6272 mP
sP
6248 5470 6101 5756 mP
6258 5494 lP
sP
6490 6026 6351 5706 mP
sP
6722 6558 6583 6238 mP
sP
6912 6993 6815 6769 mP
7005 6944 lP
sP
7518 6672 7210 6834 mP
sP
8036 6412 7725 6566 mP
sP
8579 6216 8244 6308 mP
sP
8906 6127 8803 6154 mP
9141 6072 lP
sP
9571 5971 9367 6018 mP
9707 5999 lP
sP
10235 6106 9934 6044 mP
10275 6097 lP
sP
10840 5965 10501 6043 mP
sP
11093 5470 10963 5792 mP
sP
11309 4932 11179 5254 mP
sP
11524 4393 11395 4715 mP
sP
11764 4720 11617 4404 mP
sP
12009 5246 11862 4930 mP
sP
12229 5721 12107 5456 mP
12285 5734 lP
sP
12850 5866 12511 5785 mP
sP
2699 7389 2592 7388 mP
2807 7389 lP
2914 7389 lP
3022 7389 lP
3129 7389 lP
3237 7389 lP
3344 7389 lP
3451 7389 lP
3559 7389 lP
3666 7389 lP
3774 7389 lP
3881 7389 lP
3988 7389 lP
4096 7389 lP
4203 7389 lP
4311 7389 lP
4418 7389 lP
4526 7389 lP
4633 7389 lP
4740 7389 lP
4848 7389 lP
4955 7389 lP
5063 7389 lP
5170 7389 lP
5277 7389 lP
5385 7389 lP
5492 7389 lP
5600 7389 lP
5707 7389 lP
5815 7389 lP
5922 7389 lP
6029 7389 lP
6137 7389 lP
6244 7389 lP
6352 7389 lP
6459 7389 lP
6566 7389 lP
6674 7389 lP
6781 7389 lP
6889 7389 lP
6996 7389 lP
7104 7389 lP
7211 7389 lP
7318 7389 lP
7426 7389 lP
7533 7389 lP
7641 7389 lP
7748 7389 lP
7855 7389 lP
7963 7389 lP
8070 7389 lP
8178 7389 lP
8285 7389 lP
8393 7389 lP
8500 7389 lP
8607 7389 lP
8715 7389 lP
8822 7389 lP
8930 7389 lP
9037 7389 lP
9144 7389 lP
9252 7389 lP
9359 7389 lP
9467 7389 lP
9574 7389 lP
9682 7389 lP
9789 7389 lP
9896 7389 lP
10004 7389 lP
10111 7389 lP
10219 7389 lP
10326 7389 lP
10434 7389 lP
10541 7389 lP
10648 7389 lP
10756 7389 lP
10863 7389 lP
10971 7389 lP
11078 7389 lP
11185 7389 lP
11293 7389 lP
11400 7389 lP
11508 7389 lP
11615 7389 lP
11723 7389 lP
11830 7389 lP
11937 7389 lP
12045 7389 lP
12152 7389 lP
12260 7389 lP
12367 7389 lP
12474 7389 lP
12582 7389 lP
12689 7389 lP
12797 7389 lP
12904 7389 lP
13012 7389 lP
13119 7389 lP
13226 7389 lP
sP
2699 7898 2592 7897 mP
2807 7898 lP
2914 7898 lP
2940 7898 lP
sP
3237 7898 3172 7897 mP
3344 7898 lP
3451 7898 lP
3520 7898 lP
sP
3774 7898 3752 7897 mP
3881 7898 lP
3988 7898 lP
4096 7898 lP
4100 7898 lP
sP
4418 7898 4332 7897 mP
4526 7898 lP
4633 7898 lP
4680 7898 lP
sP
4955 7898 4912 7897 mP
5063 7898 lP
5170 7898 lP
5260 7898 lP
sP
5600 7898 5492 7897 mP
5707 7898 lP
5815 7898 lP
5840 7898 lP
sP
6137 7898 6072 7897 mP
6244 7898 lP
6352 7898 lP
6420 7898 lP
sP
6674 7898 6652 7897 mP
6781 7898 lP
6889 7898 lP
6996 7898 lP
7000 7898 lP
sP
7318 7898 7232 7897 mP
7426 7898 lP
7533 7898 lP
7580 7898 lP
sP
7855 7898 7813 7897 mP
7963 7898 lP
8070 7898 lP
8161 7898 lP
sP
8500 7898 8393 7897 mP
8607 7898 lP
8715 7898 lP
8741 7898 lP
sP
9037 7898 8973 7897 mP
9144 7898 lP
9252 7898 lP
9321 7898 lP
sP
9574 7898 9553 7897 mP
9682 7898 lP
9789 7898 lP
9896 7898 lP
9901 7898 lP
sP
10219 7898 10133 7897 mP
10326 7898 lP
10434 7898 lP
10481 7898 lP
sP
10756 7898 10713 7897 mP
10863 7898 lP
10971 7898 lP
11061 7898 lP
sP
11293 7898 11293 7897 mP
11400 7898 lP
11508 7898 lP
11615 7898 lP
11641 7898 lP
sP
11937 7898 11873 7897 mP
12045 7898 lP
12152 7898 lP
12221 7898 lP
sP
12474 7898 12453 7897 mP
12582 7898 lP
12689 7898 lP
12797 7898 lP
12801 7898 lP
sP
13119 7898 13033 7897 mP
13226 7898 lP
sP
3144 2484 3144 2761 mP
sP
3157 2484 3157 2761 mP
sP
3184 2749 3157 2722 mP
3210 2762 lP
3237 2762 lP
3277 2749 lP
3303 2723 lP
3317 2683 lP
3317 2656 lP
3303 2616 lP
3277 2590 lP
3237 2577 lP
3210 2577 lP
3184 2590 lP
3157 2616 lP
sP
3263 2749 3237 2761 mP
3290 2723 lP
3303 2683 lP
3303 2656 lP
3290 2616 lP
3263 2590 lP
3237 2577 lP
sP
3157 2762 3104 2761 mP
sP
3197 2484 3104 2483 mP
sP
3423 2723 3423 2735 mP
3409 2723 lP
3409 2736 lP
3423 2749 lP
3449 2762 lP
3502 2762 lP
3529 2749 lP
3542 2736 lP
3555 2709 lP
3555 2616 lP
3568 2590 lP
3582 2577 lP
sP
3542 2616 3542 2735 mP
3555 2590 lP
3582 2577 lP
3595 2577 lP
sP
3529 2696 3542 2708 mP
3449 2683 lP
3409 2669 lP
3396 2643 lP
3396 2616 lP
3409 2590 lP
3449 2577 lP
3489 2577 lP
3515 2590 lP
3542 2616 lP
sP
3423 2669 3449 2682 mP
3409 2643 lP
3409 2616 lP
3423 2590 lP
3449 2577 lP
sP
3688 2577 3688 2761 mP
sP
3701 2577 3701 2761 mP
sP
3714 2723 3701 2682 mP
3741 2749 lP
3767 2762 lP
3807 2762 lP
3820 2749 lP
3820 2736 lP
3807 2723 lP
3794 2736 lP
3807 2749 lP
sP
3701 2762 3648 2761 mP
sP
3741 2577 3648 2576 mP
sP
3913 2723 3913 2735 mP
3900 2723 lP
3900 2736 lP
3913 2749 lP
3940 2762 lP
3993 2762 lP
4019 2749 lP
4032 2736 lP
4046 2709 lP
4046 2616 lP
4059 2590 lP
4072 2577 lP
sP
4032 2616 4032 2735 mP
4046 2590 lP
4072 2577 lP
4086 2577 lP
sP
4019 2696 4032 2708 mP
3940 2683 lP
3900 2669 lP
3887 2643 lP
3887 2616 lP
3900 2590 lP
3940 2577 lP
3979 2577 lP
4006 2590 lP
4032 2616 lP
sP
3913 2669 3940 2682 mP
3900 2643 lP
3900 2616 lP
3913 2590 lP
3940 2577 lP
sP
4178 2577 4178 2761 mP
sP
4192 2577 4192 2761 mP
sP
4218 2749 4192 2722 mP
4258 2762 lP
4284 2762 lP
4324 2749 lP
4337 2723 lP
4337 2577 lP
sP
4311 2749 4284 2761 mP
4324 2723 lP
4324 2577 lP
sP
4364 2749 4337 2722 mP
4404 2762 lP
4430 2762 lP
4470 2749 lP
4483 2723 lP
4483 2577 lP
sP
4457 2749 4430 2761 mP
4470 2723 lP
4470 2577 lP
sP
4192 2762 4139 2761 mP
sP
4231 2577 4139 2576 mP
sP
4377 2577 4284 2576 mP
sP
4523 2577 4430 2576 mP
sP
4762 2683 4603 2682 mP
4762 2709 lP
4748 2736 lP
4735 2749 lP
4709 2762 lP
4669 2762 lP
4629 2749 lP
4603 2723 lP
4589 2683 lP
4589 2656 lP
4603 2616 lP
4629 2590 lP
4669 2577 lP
4695 2577 lP
4735 2590 lP
4762 2616 lP
sP
4748 2723 4748 2682 mP
4735 2749 lP
sP
4642 2749 4669 2761 mP
4616 2723 lP
4603 2683 lP
4603 2656 lP
4616 2616 lP
4642 2590 lP
4669 2577 lP
sP
4868 2630 4868 2854 mP
4881 2590 lP
4908 2577 lP
4934 2577 lP
4961 2590 lP
4974 2616 lP
sP
4881 2630 4881 2854 mP
4894 2590 lP
4908 2577 lP
sP
4934 2762 4828 2761 mP
sP
5212 2683 5053 2682 mP
5212 2709 lP
5199 2736 lP
5186 2749 lP
5159 2762 lP
5120 2762 lP
5080 2749 lP
5053 2723 lP
5040 2683 lP
5040 2656 lP
5053 2616 lP
5080 2590 lP
5120 2577 lP
5146 2577 lP
5186 2590 lP
5212 2616 lP
sP
5199 2723 5199 2682 mP
5186 2749 lP
sP
5093 2749 5120 2761 mP
5067 2723 lP
5053 2683 lP
5053 2656 lP
5067 2616 lP
5093 2590 lP
5120 2577 lP
sP
5319 2577 5319 2761 mP
sP
5332 2577 5332 2761 mP
sP
5345 2723 5332 2682 mP
5372 2749 lP
5398 2762 lP
5438 2762 lP
5451 2749 lP
5451 2736 lP
5438 2723 lP
5425 2736 lP
5438 2749 lP
sP
5332 2762 5279 2761 mP
sP
5372 2577 5279 2576 mP
sP
5928 2762 5915 2735 mP
5928 2709 lP
5915 2736 lP
5902 2749 lP
5875 2762 lP
5822 2762 lP
5796 2749 lP
5783 2736 lP
5783 2709 lP
5796 2696 lP
5822 2683 lP
5889 2656 lP
5915 2643 lP
5928 2630 lP
sP
5796 2709 5783 2722 mP
5822 2696 lP
5889 2669 lP
5915 2656 lP
5928 2643 lP
5928 2603 lP
5915 2590 lP
5889 2577 lP
5836 2577 lP
5809 2590 lP
5796 2603 lP
5783 2630 lP
5783 2577 lP
5796 2603 lP
sP
6180 2683 6021 2682 mP
6180 2709 lP
6167 2736 lP
6154 2749 lP
6127 2762 lP
6088 2762 lP
6048 2749 lP
6021 2723 lP
6008 2683 lP
6008 2656 lP
6021 2616 lP
6048 2590 lP
6088 2577 lP
6114 2577 lP
6154 2590 lP
6180 2616 lP
sP
6167 2723 6167 2682 mP
6154 2749 lP
sP
6061 2749 6088 2761 mP
6034 2723 lP
6021 2683 lP
6021 2656 lP
6034 2616 lP
6061 2590 lP
6088 2577 lP
sP
6286 2630 6286 2854 mP
6300 2590 lP
6326 2577 lP
6353 2577 lP
6379 2590 lP
6392 2616 lP
sP
6300 2630 6300 2854 mP
6313 2590 lP
6326 2577 lP
sP
6353 2762 6247 2761 mP
sP
6803 2882 6830 2907 mP
6777 2842 lP
6750 2789 lP
6737 2723 lP
6737 2669 lP
6750 2603 lP
6777 2550 lP
6803 2510 lP
6830 2484 lP
sP
6777 2829 6803 2881 mP
6764 2789 lP
6750 2723 lP
6750 2669 lP
6764 2603 lP
6777 2563 lP
6803 2510 lP
sP
6936 2723 6936 2735 mP
6923 2723 lP
6923 2736 lP
6936 2749 lP
6963 2762 lP
7016 2762 lP
7042 2749 lP
7055 2736 lP
7069 2709 lP
7069 2616 lP
7082 2590 lP
7095 2577 lP
sP
7055 2616 7055 2735 mP
7069 2590 lP
7095 2577 lP
7108 2577 lP
sP
7042 2696 7055 2708 mP
6963 2683 lP
6923 2669 lP
6910 2643 lP
6910 2616 lP
6923 2590 lP
6963 2577 lP
7002 2577 lP
7029 2590 lP
7055 2616 lP
sP
6936 2669 6963 2682 mP
6923 2643 lP
6923 2616 lP
6936 2590 lP
6963 2577 lP
sP
7201 2882 7175 2907 mP
7228 2842 lP
7254 2789 lP
7268 2723 lP
7268 2669 lP
7254 2603 lP
7228 2550 lP
7201 2510 lP
7175 2484 lP
sP
7228 2829 7201 2881 mP
7241 2789 lP
7254 2723 lP
7254 2669 lP
7241 2603 lP
7228 2563 lP
7201 2510 lP
sP
11126 2478 11126 2755 mP
sP
11139 2478 11139 2755 mP
sP
11219 2570 11219 2675 mP
sP
11298 2756 11086 2755 mP
11298 2676 lP
11285 2756 lP
sP
11219 2623 11139 2622 mP
sP
11298 2478 11086 2477 mP
11298 2557 lP
11285 2478 lP
sP
11392 2546 11409 2554 mP
11383 2537 lP
11374 2520 lP
11374 2502 lP
11383 2484 lP
11392 2475 lP
11409 2466 lP
11427 2466 lP
11445 2475 lP
11454 2484 lP
11463 2502 lP
11463 2520 lP
11454 2537 lP
11445 2546 lP
11427 2555 lP
11409 2555 lP
sP
11383 2529 11392 2545 mP
11383 2493 lP
11392 2475 lP
sP
11454 2493 11445 2474 mP
11454 2529 lP
11445 2546 lP
sP
11463 2546 11454 2536 mP
11480 2555 lP
11480 2546 lP
11463 2546 lP
sP
11374 2475 11383 2483 mP
11365 2458 lP
11365 2449 lP
11374 2431 lP
11400 2422 lP
11445 2422 lP
11472 2413 lP
11480 2404 lP
sP
11374 2440 11365 2448 mP
11400 2431 lP
11445 2431 lP
11472 2422 lP
11480 2404 lP
11480 2395 lP
11472 2378 lP
11445 2369 lP
11392 2369 lP
11365 2378 lP
11356 2395 lP
11356 2404 lP
11365 2422 lP
11392 2431 lP
sP
3643 5874 3643 6151 mP
sP
3657 5874 3657 6151 mP
sP
3551 6072 3564 6151 mP
3551 6152 lP
3749 6152 lP
3749 6072 lP
3736 6152 lP
sP
3696 5874 3604 5873 mP
sP
3847 5987 3829 5977 mP
3874 6013 lP
3874 5827 lP
sP
3865 5827 3865 6004 mP
sP
3909 5827 3829 5826 mP
sP
4007 5942 4025 5950 mP
3998 5934 lP
3989 5916 lP
3989 5898 lP
3998 5880 lP
4007 5871 lP
4025 5862 lP
4042 5862 lP
4060 5871 lP
4069 5880 lP
4078 5898 lP
4078 5916 lP
4069 5934 lP
4060 5942 lP
4042 5951 lP
4025 5951 lP
sP
3998 5925 4007 5941 mP
3998 5889 lP
4007 5871 lP
sP
4069 5889 4060 5870 mP
4069 5925 lP
4060 5942 lP
sP
4078 5942 4069 5933 mP
4096 5951 lP
4096 5942 lP
4078 5942 lP
sP
3989 5871 3998 5879 mP
3980 5854 lP
3980 5845 lP
3989 5827 lP
4016 5818 lP
4060 5818 lP
4087 5809 lP
4096 5800 lP
sP
3989 5836 3980 5844 mP
4016 5827 lP
4060 5827 lP
4087 5818 lP
4096 5800 lP
4096 5791 lP
4087 5774 lP
4060 5765 lP
4007 5765 lP
3980 5774 lP
3971 5791 lP
3971 5800 lP
3980 5818 lP
4007 5827 lP
sP
9986 6840 9986 7118 mP
sP
9999 6840 9999 7118 mP
sP
10079 6933 10079 7038 mP
sP
10158 7119 9946 7118 mP
10158 7039 lP
10145 7119 lP
sP
10079 6986 9999 6985 mP
sP
10158 6840 9946 6839 mP
10158 6920 lP
10145 6840 lP
sP
10251 6909 10269 6917 mP
10242 6900 lP
10234 6883 lP
10234 6865 lP
10242 6847 lP
10251 6838 lP
10269 6829 lP
10287 6829 lP
10305 6838 lP
10313 6847 lP
10322 6865 lP
10322 6883 lP
10313 6900 lP
10305 6909 lP
10287 6918 lP
10269 6918 lP
sP
10242 6891 10251 6908 mP
10242 6856 lP
10251 6838 lP
sP
10313 6856 10305 6837 mP
10313 6891 lP
10305 6909 lP
sP
10322 6909 10313 6899 mP
10340 6918 lP
10340 6909 lP
10322 6909 lP
sP
10234 6838 10242 6846 mP
10225 6820 lP
10225 6811 lP
10234 6794 lP
10260 6785 lP
10305 6785 lP
10331 6776 lP
10340 6767 lP
sP
10234 6803 10225 6810 mP
10260 6794 lP
10305 6794 lP
10331 6785 lP
10340 6767 lP
10340 6758 lP
10331 6740 lP
10305 6732 lP
10251 6732 lP
10225 6740 lP
10216 6758 lP
10216 6767 lP
10225 6785 lP
10251 6794 lP
sP
10402 6803 10411 6793 mP
10411 6811 lP
10420 6803 lP
10420 6785 lP
10411 6767 lP
10402 6758 lP
sP
10500 6794 10500 6979 mP
sP
10509 6794 10509 6979 mP
sP
10509 6980 10473 6979 mP
sP
10536 6794 10473 6793 mP
sP
10607 6909 10633 6917 mP
10589 6891 lP
10580 6865 lP
10580 6847 lP
10589 6820 lP
10607 6803 lP
10633 6794 lP
10651 6794 lP
10678 6803 lP
10695 6820 lP
10704 6847 lP
10704 6865 lP
10695 6891 lP
10678 6909 lP
10651 6918 lP
10633 6918 lP
10615 6909 lP
10598 6891 lP
10589 6865 lP
10589 6847 lP
10598 6820 lP
10615 6803 lP
10633 6794 lP
sP
10669 6803 10651 6793 mP
10687 6820 lP
10695 6847 lP
10695 6865 lP
10687 6891 lP
10669 6909 lP
10651 6918 lP
sP
10855 6883 10864 6890 mP
10864 6874 lP
10873 6883 lP
10873 6891 lP
10855 6909 lP
10838 6918 lP
10811 6918 lP
10784 6909 lP
10766 6891 lP
10758 6865 lP
10758 6847 lP
10766 6820 lP
10784 6803 lP
10811 6794 lP
10829 6794 lP
10855 6803 lP
10873 6820 lP
sP
10793 6909 10811 6917 mP
10775 6891 lP
10766 6865 lP
10766 6847 lP
10775 6820 lP
10793 6803 lP
10811 6794 lP
sP
10944 6891 10944 6899 mP
10935 6891 lP
10935 6900 lP
10944 6909 lP
10962 6918 lP
10997 6918 lP
11015 6909 lP
11024 6900 lP
11033 6883 lP
11033 6820 lP
11042 6803 lP
11051 6794 lP
sP
11024 6820 11024 6899 mP
11033 6803 lP
11051 6794 lP
11060 6794 lP
sP
11015 6874 11024 6882 mP
10962 6865 lP
10935 6856 lP
10926 6838 lP
10926 6820 lP
10935 6803 lP
10962 6794 lP
10989 6794 lP
11006 6803 lP
11024 6820 lP
sP
10944 6856 10962 6864 mP
10935 6838 lP
10935 6820 lP
10944 6803 lP
10962 6794 lP
sP
11122 6794 11122 6979 mP
sP
11131 6794 11131 6979 mP
sP
11131 6980 11095 6979 mP
sP
11157 6794 11095 6793 mP
sP
10039 8005 10039 8283 mP
sP
10052 8005 10052 8283 mP
sP
9946 8204 9959 8283 mP
9946 8284 lP
10145 8284 lP
10145 8204 lP
10132 8284 lP
sP
10092 8005 9999 8004 mP
sP
10243 8119 10225 8109 mP
10269 8145 lP
10269 7959 lP
sP
10260 7959 10260 8135 mP
sP
10305 7959 10225 7958 mP
sP
10402 8074 10420 8082 mP
10394 8065 lP
10385 8048 lP
10385 8030 lP
10394 8012 lP
10402 8003 lP
10420 7994 lP
10438 7994 lP
10456 8003 lP
10465 8012 lP
10473 8030 lP
10473 8048 lP
10465 8065 lP
10456 8074 lP
10438 8083 lP
10420 8083 lP
sP
10394 8056 10402 8073 mP
10394 8021 lP
10402 8003 lP
sP
10465 8021 10456 8002 mP
10465 8056 lP
10456 8074 lP
sP
10473 8074 10465 8064 mP
10491 8083 lP
10491 8074 lP
10473 8074 lP
sP
10385 8003 10394 8011 mP
10376 7985 lP
10376 7977 lP
10385 7959 lP
10411 7950 lP
10456 7950 lP
10482 7941 lP
10491 7932 lP
sP
10385 7968 10376 7976 mP
10411 7959 lP
10456 7959 lP
10482 7950 lP
10491 7932 lP
10491 7923 lP
10482 7905 lP
10456 7897 lP
10402 7897 lP
10376 7905 lP
10367 7923 lP
10367 7932 lP
10376 7950 lP
10402 7959 lP
sP
10553 7968 10562 7958 mP
10562 7977 lP
10571 7968 lP
10571 7950 lP
10562 7932 lP
10553 7923 lP
sP
10651 7959 10651 8144 mP
sP
10660 7959 10660 8144 mP
sP
10660 8145 10625 8144 mP
sP
10687 7959 10625 7958 mP
sP
10758 8074 10784 8082 mP
10740 8056 lP
10731 8030 lP
10731 8012 lP
10740 7985 lP
10758 7968 lP
10784 7959 lP
10802 7959 lP
10829 7968 lP
10847 7985 lP
10855 8012 lP
10855 8030 lP
10847 8056 lP
10829 8074 lP
10802 8083 lP
10784 8083 lP
10767 8074 lP
10749 8056 lP
10740 8030 lP
10740 8012 lP
10749 7985 lP
10767 7968 lP
10784 7959 lP
sP
10820 7968 10802 7958 mP
10838 7985 lP
10847 8012 lP
10847 8030 lP
10838 8056 lP
10820 8074 lP
10802 8083 lP
sP
11006 8048 11015 8055 mP
11015 8039 lP
11024 8048 lP
11024 8056 lP
11006 8074 lP
10989 8083 lP
10962 8083 lP
10935 8074 lP
10918 8056 lP
10909 8030 lP
10909 8012 lP
10918 7985 lP
10935 7968 lP
10962 7959 lP
10980 7959 lP
11006 7968 lP
11024 7985 lP
sP
10944 8074 10962 8082 mP
10927 8056 lP
10918 8030 lP
10918 8012 lP
10927 7985 lP
10944 7968 lP
10962 7959 lP
sP
11095 8056 11095 8064 mP
11086 8056 lP
11086 8065 lP
11095 8074 lP
11113 8083 lP
11149 8083 lP
11166 8074 lP
11175 8065 lP
11184 8048 lP
11184 7985 lP
11193 7968 lP
11202 7959 lP
sP
11175 7985 11175 8064 mP
11184 7968 lP
11202 7959 lP
11211 7959 lP
sP
11166 8039 11175 8047 mP
11113 8030 lP
11086 8021 lP
11078 8003 lP
11078 7985 lP
11086 7968 lP
11113 7959 lP
11140 7959 lP
11157 7968 lP
11175 7985 lP
sP
11095 8021 11113 8029 mP
11086 8003 lP
11086 7985 lP
11095 7968 lP
11113 7959 lP
sP
11273 7959 11273 8144 mP
sP
11282 7959 11282 8144 mP
sP
11282 8145 11246 8144 mP
sP
11309 7959 11246 7958 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 30 43 682 453
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%% Figure 16 %%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3289 2592 3288 mP
sP
2723 4417 2592 4416 mP
sP
2723 5545 2592 5544 mP
sP
2723 6673 2592 6672 mP
sP
2723 7800 2592 7799 mP
sP
2723 8928 2592 8927 mP
sP
1464 2142 1240 2141 mP
sP
1588 2279 1626 2291 mP
1563 2242 lP
1551 2180 lP
1551 2142 lP
1563 2080 lP
1588 2043 lP
1626 2030 lP
1650 2030 lP
1688 2043 lP
1713 2080 lP
1725 2142 lP
1725 2180 lP
1713 2242 lP
1688 2279 lP
1650 2292 lP
1626 2292 lP
sP
1812 2043 1824 2054 mP
1824 2030 lP
1837 2043 lP
1824 2055 lP
sP
1924 2117 2048 2291 mP
2110 2117 lP
sP
2048 2030 2048 2291 mP
sP
1588 3407 1626 3418 mP
1563 3370 lP
1551 3308 lP
1551 3270 lP
1563 3208 lP
1588 3171 lP
1626 3158 lP
1650 3158 lP
1688 3171 lP
1713 3208 lP
1725 3270 lP
1725 3308 lP
1713 3370 lP
1688 3407 lP
1650 3419 lP
1626 3419 lP
sP
1812 3171 1824 3182 mP
1824 3158 lP
1837 3171 lP
1824 3183 lP
sP
1961 3407 1998 3418 mP
1936 3370 lP
1924 3308 lP
1924 3270 lP
1936 3208 lP
1961 3171 lP
1998 3158 lP
2023 3158 lP
2061 3171 lP
2085 3208 lP
2098 3270 lP
2098 3308 lP
2085 3370 lP
2061 3407 lP
2023 3419 lP
1998 3419 lP
sP
1588 4535 1626 4546 mP
1563 4498 lP
1551 4435 lP
1551 4398 lP
1563 4336 lP
1588 4299 lP
1626 4286 lP
1650 4286 lP
1688 4299 lP
1713 4336 lP
1725 4398 lP
1725 4435 lP
1713 4498 lP
1688 4535 lP
1650 4547 lP
1626 4547 lP
sP
1812 4299 1824 4310 mP
1824 4286 lP
1837 4299 lP
1824 4311 lP
sP
1924 4373 2048 4546 mP
2110 4373 lP
sP
2048 4286 2048 4546 mP
sP
1588 5663 1626 5674 mP
1563 5625 lP
1551 5563 lP
1551 5526 lP
1563 5464 lP
1588 5427 lP
1626 5414 lP
1650 5414 lP
1688 5427 lP
1713 5464 lP
1725 5526 lP
1725 5563 lP
1713 5625 lP
1688 5663 lP
1650 5675 lP
1626 5675 lP
sP
1812 5427 1824 5438 mP
1824 5414 lP
1837 5427 lP
1824 5439 lP
sP
1949 5663 1986 5674 mP
1936 5638 lP
1936 5613 lP
1949 5588 lP
1974 5576 lP
2023 5563 lP
2061 5551 lP
2085 5526 lP
2098 5501 lP
2098 5464 lP
2085 5439 lP
2073 5427 lP
2036 5414 lP
1986 5414 lP
1949 5427 lP
1936 5439 lP
1924 5464 lP
1924 5501 lP
1936 5526 lP
1961 5551 lP
1998 5563 lP
2048 5576 lP
2073 5588 lP
2085 5613 lP
2085 5638 lP
2073 5663 lP
2036 5675 lP
1986 5675 lP
sP
1613 6766 1588 6752 mP
1650 6803 lP
1650 6542 lP
sP
1812 6554 1824 6566 mP
1824 6542 lP
1837 6554 lP
1824 6567 lP
sP
1936 6753 1936 6740 mP
1949 6778 lP
1961 6791 lP
1986 6803 lP
2036 6803 lP
2061 6791 lP
2073 6778 lP
2085 6753 lP
2085 6728 lP
2073 6704 lP
2048 6666 lP
1924 6542 lP
2098 6542 lP
sP
1613 7894 1588 7880 mP
1650 7931 lP
1650 7670 lP
sP
1812 7682 1824 7694 mP
1824 7670 lP
1837 7682 lP
1824 7695 lP
sP
2073 7919 2085 7893 mP
2036 7931 lP
2011 7931 lP
1974 7919 lP
1949 7881 lP
1936 7819 lP
1936 7757 lP
1949 7707 lP
1974 7682 lP
2011 7670 lP
2023 7670 lP
2061 7682 lP
2085 7707 lP
2098 7745 lP
2098 7757 lP
2085 7794 lP
2061 7819 lP
2023 7832 lP
2011 7832 lP
1974 7819 lP
1949 7794 lP
1936 7757 lP
sP
1563 9009 1563 8996 mP
1576 9034 lP
1588 9046 lP
1613 9059 lP
1663 9059 lP
1688 9046 lP
1700 9034 lP
1713 9009 lP
1713 8984 lP
1700 8959 lP
1675 8922 lP
1551 8798 lP
1725 8798 lP
sP
1812 8810 1824 8822 mP
1824 8798 lP
1837 8810 lP
1824 8823 lP
sP
1961 9046 1998 9058 mP
1936 9009 lP
1924 8947 lP
1924 8910 lP
1936 8848 lP
1961 8810 lP
1998 8798 lP
2023 8798 lP
2061 8810 lP
2085 8848 lP
2098 8910 lP
2098 8947 lP
2085 9009 lP
2061 9046 lP
2023 9059 lP
1998 9059 lP
sP
930 4984 668 4983 mP
sP
668 5133 668 4983 mP
sP
873 5162 890 5153 mP
857 5179 lP
857 5196 lP
865 5204 lP
882 5204 lP
915 5196 lP
973 5179 lP
sP
882 5212 915 5195 mP
865 5229 lP
857 5246 lP
857 5262 lP
873 5279 lP
898 5279 lP
940 5271 lP
1032 5246 lP
sP
1017 5337 619 5560 mP
sP
930 5698 668 5697 mP
sP
930 5710 668 5709 mP
sP
743 5611 668 5622 mP
668 5611 lP
668 5797 lP
743 5797 lP
668 5785 lP
sP
930 5747 930 5659 mP
sP
865 5872 857 5896 mP
882 5855 lP
907 5847 lP
923 5847 lP
948 5855 lP
965 5872 lP
973 5897 lP
973 5913 lP
965 5938 lP
948 5955 lP
923 5963 lP
907 5963 lP
882 5955 lP
865 5938 lP
857 5913 lP
857 5897 lP
865 5880 lP
882 5863 lP
907 5855 lP
923 5855 lP
948 5863 lP
965 5880 lP
973 5897 lP
sP
965 5930 973 5912 mP
948 5947 lP
923 5955 lP
907 5955 lP
882 5947 lP
865 5930 lP
857 5913 lP
sP
848 6013 798 6012 mP
sP
815 6022 832 6012 mP
798 6038 lP
798 6055 lP
823 6097 lP
823 6113 lP
815 6122 lP
798 6130 lP
sP
807 6038 815 6021 mP
807 6055 lP
823 6097 lP
sP
823 6130 798 6129 mP
848 6122 lP
890 6088 lP
907 6080 lP
932 6072 lP
973 6072 lP
sP
890 6080 848 6121 mP
907 6072 lP
932 6063 lP
973 6063 lP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
2256 1667 2232 1653 mP
2294 1704 lP
2294 1443 lP
sP
2468 1692 2505 1703 mP
2455 1667 lP
2455 1642 lP
2468 1617 lP
2493 1605 lP
2542 1592 lP
2580 1580 lP
2604 1555 lP
2617 1530 lP
2617 1493 lP
2604 1468 lP
2592 1456 lP
2555 1443 lP
2505 1443 lP
2468 1456 lP
2455 1468 lP
2443 1493 lP
2443 1530 lP
2455 1555 lP
2480 1580 lP
2517 1592 lP
2567 1605 lP
2592 1617 lP
2604 1642 lP
2604 1667 lP
2592 1692 lP
2555 1704 lP
2505 1704 lP
sP
2704 1456 2716 1467 mP
2716 1443 lP
2729 1456 lP
2716 1468 lP
sP
2853 1692 2890 1703 mP
2828 1654 lP
2816 1592 lP
2816 1555 lP
2828 1493 lP
2853 1456 lP
2890 1443 lP
2915 1443 lP
2952 1456 lP
2977 1493 lP
2990 1555 lP
2990 1592 lP
2977 1654 lP
2952 1692 lP
2915 1704 lP
2890 1704 lP
sP
4865 1654 4865 1641 mP
4878 1679 lP
4890 1692 lP
4915 1704 lP
4965 1704 lP
4990 1692 lP
5002 1679 lP
5014 1654 lP
5014 1630 lP
5002 1605 lP
4977 1567 lP
4853 1443 lP
5027 1443 lP
sP
5101 1530 5226 1703 mP
5288 1530 lP
sP
5226 1443 5226 1703 mP
sP
5362 1456 5375 1467 mP
5375 1443 lP
5387 1456 lP
5375 1468 lP
sP
5512 1692 5549 1703 mP
5487 1654 lP
5474 1592 lP
5474 1555 lP
5487 1493 lP
5512 1456 lP
5549 1443 lP
5574 1443 lP
5611 1456 lP
5636 1493 lP
5648 1555 lP
5648 1592 lP
5636 1654 lP
5611 1692 lP
5574 1704 lP
5549 1704 lP
sP
7673 1704 7536 1703 mP
7598 1605 lP
7636 1605 lP
7661 1592 lP
7673 1580 lP
7685 1543 lP
7685 1518 lP
7673 1480 lP
7648 1456 lP
7611 1443 lP
7574 1443 lP
7536 1456 lP
7524 1468 lP
7511 1493 lP
sP
7797 1692 7835 1703 mP
7772 1654 lP
7760 1592 lP
7760 1555 lP
7772 1493 lP
7797 1456 lP
7835 1443 lP
7859 1443 lP
7897 1456 lP
7922 1493 lP
7934 1555 lP
7934 1592 lP
7922 1654 lP
7897 1692 lP
7859 1704 lP
7835 1704 lP
sP
8021 1456 8033 1467 mP
8033 1443 lP
8046 1456 lP
8033 1468 lP
sP
8170 1692 8207 1703 mP
8145 1654 lP
8133 1592 lP
8133 1555 lP
8145 1493 lP
8170 1456 lP
8207 1443 lP
8232 1443 lP
8270 1456 lP
8295 1493 lP
8307 1555 lP
8307 1592 lP
8295 1654 lP
8270 1692 lP
8232 1704 lP
8207 1704 lP
sP
10332 1704 10195 1703 mP
10257 1605 lP
10294 1605 lP
10319 1592 lP
10332 1580 lP
10344 1543 lP
10344 1518 lP
10332 1480 lP
10307 1456 lP
10269 1443 lP
10232 1443 lP
10195 1456 lP
10182 1468 lP
10170 1493 lP
sP
10568 1692 10580 1666 mP
10530 1704 lP
10506 1704 lP
10468 1692 lP
10443 1654 lP
10431 1592 lP
10431 1530 lP
10443 1480 lP
10468 1456 lP
10506 1443 lP
10518 1443 lP
10555 1456 lP
10580 1480 lP
10593 1518 lP
10593 1530 lP
10580 1567 lP
10555 1592 lP
10518 1605 lP
10506 1605 lP
10468 1592 lP
10443 1567 lP
10431 1530 lP
sP
10680 1456 10692 1467 mP
10692 1443 lP
10705 1456 lP
10692 1468 lP
sP
10829 1692 10866 1703 mP
10804 1654 lP
10792 1592 lP
10792 1555 lP
10804 1493 lP
10829 1456 lP
10866 1443 lP
10891 1443 lP
10928 1456 lP
10953 1493 lP
10966 1555 lP
10966 1592 lP
10953 1654 lP
10928 1692 lP
10891 1704 lP
10866 1704 lP
sP
12829 1530 12953 1703 mP
13015 1530 lP
sP
12953 1443 12953 1703 mP
sP
13090 1654 13090 1641 mP
13102 1679 lP
13114 1692 lP
13139 1704 lP
13189 1704 lP
13214 1692 lP
13226 1679 lP
13239 1654 lP
13239 1630 lP
13226 1605 lP
13202 1567 lP
13077 1443 lP
13251 1443 lP
sP
13338 1456 13351 1467 mP
13351 1443 lP
13363 1456 lP
13351 1468 lP
sP
13487 1692 13525 1703 mP
13463 1654 lP
13450 1592 lP
13450 1555 lP
13463 1493 lP
13487 1456 lP
13525 1443 lP
13550 1443 lP
13587 1456 lP
13612 1493 lP
13624 1555 lP
13624 1592 lP
13612 1654 lP
13587 1692 lP
13550 1704 lP
13525 1704 lP
sP
7456 921 7456 1094 mP
sP
7468 921 7468 1094 mP
sP
7493 1083 7468 1057 mP
7530 1095 lP
7555 1095 lP
7592 1083 lP
7605 1058 lP
7605 921 lP
sP
7580 1083 7555 1094 mP
7592 1058 lP
7592 921 lP
sP
7468 1095 7418 1094 mP
sP
7505 921 7418 920 mP
sP
7642 921 7555 920 mP
sP
7709 877 7709 993 mP
sP
7717 877 7717 993 mP
sP
7734 986 7717 968 mP
7759 994 lP
7775 994 lP
7800 986 lP
7809 969 lP
7809 877 lP
sP
7792 986 7775 993 mP
7800 969 lP
7800 877 lP
sP
7825 986 7809 968 mP
7850 994 lP
7867 994 lP
7892 986 lP
7900 969 lP
7900 877 lP
sP
7884 986 7867 993 mP
7892 969 lP
7892 877 lP
sP
7717 994 7684 993 mP
sP
7742 877 7684 876 mP
sP
7834 877 7775 876 mP
sP
7925 877 7867 876 mP
sP
8075 944 7975 943 mP
8075 961 lP
8067 977 lP
8058 986 lP
8042 994 lP
8017 994 lP
7992 986 lP
7975 969 lP
7967 944 lP
7967 927 lP
7975 902 lP
7992 886 lP
8017 877 lP
8033 877 lP
8058 886 lP
8075 902 lP
sP
8067 969 8067 943 mP
8058 986 lP
sP
8000 986 8017 993 mP
7983 969 lP
7975 944 lP
7975 927 lP
7983 902 lP
8000 886 lP
8017 877 lP
sP
8217 994 8208 976 mP
8217 961 lP
8208 977 lP
8200 986 lP
8183 994 lP
8150 994 lP
8133 986 lP
8125 977 lP
8125 961 lP
8133 952 lP
8150 944 lP
8192 927 lP
8208 919 lP
8217 911 lP
sP
8133 961 8125 968 mP
8150 952 lP
8192 936 lP
8208 927 lP
8217 919 lP
8217 894 lP
8208 886 lP
8192 877 lP
8158 877 lP
8142 886 lP
8133 894 lP
8125 911 lP
8125 877 lP
8133 894 lP
sP
8283 877 8283 1051 mP
sP
8292 877 8292 1051 mP
sP
8308 986 8292 968 mP
8333 994 lP
8350 994 lP
8375 986 lP
8383 969 lP
8383 877 lP
sP
8367 986 8350 993 mP
8375 969 lP
8375 877 lP
sP
8292 1052 8258 1051 mP
sP
8317 877 8258 876 mP
sP
8408 877 8350 876 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
13226 8928 2592 8927 mP
2592 8928 lP
2592 8798 lP
sP
5251 8798 5251 8927 mP
sP
7909 8798 7909 8927 mP
sP
10568 8798 10568 8927 mP
sP
13226 8798 13226 8927 mP
sP
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3289 2592 3288 mP
sP
2723 4417 2592 4416 mP
sP
2723 5545 2592 5544 mP
sP
2723 6673 2592 6672 mP
sP
2723 7800 2592 7799 mP
sP
2723 8928 2592 8927 mP
sP
13226 8928 13226 2160 mP
13226 2161 lP
13096 2161 lP
sP
13096 3289 13226 3288 mP
sP
13096 4417 13226 4416 mP
sP
13096 5545 13226 5544 mP
sP
13096 6673 13226 6672 mP
sP
13096 7800 13226 7799 mP
sP
13096 8928 13226 8927 mP
sP
3921 7124 3035 5984 mP
4807 8308 lP
5694 7434 lP
6580 8252 lP
7466 7321 lP
8352 8421 lP
9238 7236 lP
10125 7180 lP
11011 7180 lP
11897 7490 lP
12783 7377 lP
sP
3374 3291 3035 3212 mP
sP
3921 3419 3600 3343 mP
3940 3417 lP
sP
4518 3379 4171 3401 mP
sP
4807 3359 4750 3362 mP
5037 3182 lP
sP
5496 2827 5221 3039 mP
sP
5694 2674 5680 2684 mP
5905 2928 lP
sP
6277 3373 6054 3105 mP
sP
6580 3734 6426 3550 mP
6682 3770 lP
sP
7230 3962 6901 3846 mP
sP
7466 4045 7449 4038 mP
7658 3776 lP
sP
7995 3304 7793 3587 mP
sP
8332 2832 8130 3114 mP
sP
8800 3116 8514 2916 mP
sP
9238 3421 8990 3247 mP
9283 3425 lP
sP
9861 3475 9515 3444 mP
sP
10125 3498 10093 3494 mP
10436 3549 lP
sP
11008 3644 10665 3586 mP
sP
11588 3642 11240 3642 mP
sP
11897 3641 11821 3641 mP
12167 3671 lP
sP
12743 3736 12397 3696 mP
sP
2699 3489 2592 3488 mP
2807 3489 lP
2824 3489 lP
sP
2998 3489 2998 3488 mP
sP
3237 3489 3172 3488 mP
3344 3489 lP
3404 3489 lP
sP
3578 3489 3578 3488 mP
sP
3774 3489 3752 3488 mP
3881 3489 lP
3984 3489 lP
sP
4158 3489 4158 3488 mP
sP
4418 3489 4332 3488 mP
4526 3489 lP
4564 3489 lP
sP
4738 3489 4738 3488 mP
sP
4955 3489 4912 3488 mP
5063 3489 lP
5144 3489 lP
sP
5318 3489 5318 3488 mP
sP
5600 3489 5492 3488 mP
5707 3489 lP
5724 3489 lP
sP
5898 3489 5898 3488 mP
sP
6137 3489 6072 3488 mP
6244 3489 lP
6304 3489 lP
sP
6478 3489 6478 3488 mP
sP
6674 3489 6652 3488 mP
6781 3489 lP
6884 3489 lP
sP
7058 3489 7058 3488 mP
sP
7318 3489 7232 3488 mP
7426 3489 lP
7464 3489 lP
sP
7638 3489 7638 3488 mP
sP
7855 3489 7813 3488 mP
7963 3489 lP
8045 3489 lP
sP
8219 3489 8219 3488 mP
sP
8393 3489 8393 3488 mP
8500 3489 lP
8607 3489 lP
8625 3489 lP
sP
8799 3489 8799 3488 mP
sP
9037 3489 8973 3488 mP
9144 3489 lP
9205 3489 lP
sP
9379 3489 9379 3488 mP
sP
9574 3489 9553 3488 mP
9682 3489 lP
9785 3489 lP
sP
9959 3489 9959 3488 mP
sP
10219 3489 10133 3488 mP
10326 3489 lP
10365 3489 lP
sP
10539 3489 10539 3488 mP
sP
10756 3489 10713 3488 mP
10863 3489 lP
10945 3489 lP
sP
11119 3489 11119 3488 mP
sP
11400 3489 11293 3488 mP
11508 3489 lP
11525 3489 lP
sP
11699 3489 11699 3488 mP
sP
11937 3489 11873 3488 mP
12045 3489 lP
12105 3489 lP
sP
12279 3489 12279 3488 mP
sP
12474 3489 12453 3488 mP
12582 3489 lP
12685 3489 lP
sP
12859 3489 12859 3488 mP
sP
13119 3489 13033 3488 mP
13226 3489 lP
sP
8077 5062 8077 5339 mP
sP
8090 5062 8090 5339 mP
sP
8117 5327 8090 5300 mP
8143 5340 lP
8170 5340 lP
8210 5327 lP
8236 5301 lP
8249 5261 lP
8249 5234 lP
8236 5194 lP
8210 5168 lP
8170 5155 lP
8143 5155 lP
8117 5168 lP
8090 5194 lP
sP
8196 5327 8170 5339 mP
8223 5301 lP
8236 5261 lP
8236 5234 lP
8223 5194 lP
8196 5168 lP
8170 5155 lP
sP
8090 5340 8037 5339 mP
sP
8130 5062 8037 5061 mP
sP
8356 5301 8356 5313 mP
8342 5301 lP
8342 5314 lP
8356 5327 lP
8382 5340 lP
8435 5340 lP
8462 5327 lP
8475 5314 lP
8488 5287 lP
8488 5194 lP
8501 5168 lP
8515 5155 lP
sP
8475 5194 8475 5313 mP
8488 5168 lP
8515 5155 lP
8528 5155 lP
sP
8462 5274 8475 5286 mP
8382 5261 lP
8342 5247 lP
8329 5221 lP
8329 5194 lP
8342 5168 lP
8382 5155 lP
8422 5155 lP
8448 5168 lP
8475 5194 lP
sP
8356 5247 8382 5260 mP
8342 5221 lP
8342 5194 lP
8356 5168 lP
8382 5155 lP
sP
8621 5155 8621 5339 mP
sP
8634 5155 8634 5339 mP
sP
8647 5301 8634 5260 mP
8674 5327 lP
8700 5340 lP
8740 5340 lP
8753 5327 lP
8753 5314 lP
8740 5301 lP
8727 5314 lP
8740 5327 lP
sP
8634 5340 8581 5339 mP
sP
8674 5155 8581 5154 mP
sP
8846 5301 8846 5313 mP
8833 5301 lP
8833 5314 lP
8846 5327 lP
8873 5340 lP
8926 5340 lP
8952 5327 lP
8965 5314 lP
8979 5287 lP
8979 5194 lP
8992 5168 lP
9005 5155 lP
sP
8965 5194 8965 5313 mP
8979 5168 lP
9005 5155 lP
9018 5155 lP
sP
8952 5274 8965 5286 mP
8873 5261 lP
8833 5247 lP
8820 5221 lP
8820 5194 lP
8833 5168 lP
8873 5155 lP
8912 5155 lP
8939 5168 lP
8965 5194 lP
sP
8846 5247 8873 5260 mP
8833 5221 lP
8833 5194 lP
8846 5168 lP
8873 5155 lP
sP
9111 5155 9111 5339 mP
sP
9125 5155 9125 5339 mP
sP
9151 5327 9125 5300 mP
9191 5340 lP
9217 5340 lP
9257 5327 lP
9270 5301 lP
9270 5155 lP
sP
9244 5327 9217 5339 mP
9257 5301 lP
9257 5155 lP
sP
9297 5327 9270 5300 mP
9337 5340 lP
9363 5340 lP
9403 5327 lP
9416 5301 lP
9416 5155 lP
sP
9390 5327 9363 5339 mP
9403 5301 lP
9403 5155 lP
sP
9125 5340 9071 5339 mP
sP
9164 5155 9071 5154 mP
sP
9310 5155 9217 5154 mP
sP
9456 5155 9363 5154 mP
sP
9695 5261 9536 5260 mP
9695 5287 lP
9681 5314 lP
9668 5327 lP
9642 5340 lP
9602 5340 lP
9562 5327 lP
9536 5301 lP
9522 5261 lP
9522 5234 lP
9536 5194 lP
9562 5168 lP
9602 5155 lP
9628 5155 lP
9668 5168 lP
9695 5194 lP
sP
9681 5301 9681 5260 mP
9668 5327 lP
sP
9575 5327 9602 5339 mP
9549 5301 lP
9536 5261 lP
9536 5234 lP
9549 5194 lP
9575 5168 lP
9602 5155 lP
sP
9801 5208 9801 5432 mP
9814 5168 lP
9840 5155 lP
9867 5155 lP
9894 5168 lP
9907 5194 lP
sP
9814 5208 9814 5432 mP
9827 5168 lP
9840 5155 lP
sP
9867 5340 9761 5339 mP
sP
10145 5261 9986 5260 mP
10145 5287 lP
10132 5314 lP
10119 5327 lP
10092 5340 lP
10053 5340 lP
10013 5327 lP
9986 5301 lP
9973 5261 lP
9973 5234 lP
9986 5194 lP
10013 5168 lP
10053 5155 lP
10079 5155 lP
10119 5168 lP
10145 5194 lP
sP
10132 5301 10132 5260 mP
10119 5327 lP
sP
10026 5327 10053 5339 mP
10000 5301 lP
9986 5261 lP
9986 5234 lP
10000 5194 lP
10026 5168 lP
10053 5155 lP
sP
10251 5155 10251 5339 mP
sP
10265 5155 10265 5339 mP
sP
10278 5301 10265 5260 mP
10305 5327 lP
10331 5340 lP
10371 5340 lP
10384 5327 lP
10384 5314 lP
10371 5301 lP
10358 5314 lP
10371 5327 lP
sP
10265 5340 10212 5339 mP
sP
10305 5155 10212 5154 mP
sP
10861 5340 10848 5313 mP
10861 5287 lP
10848 5314 lP
10835 5327 lP
10808 5340 lP
10755 5340 lP
10729 5327 lP
10716 5314 lP
10716 5287 lP
10729 5274 lP
10755 5261 lP
10822 5234 lP
10848 5221 lP
10861 5208 lP
sP
10729 5287 10716 5300 mP
10755 5274 lP
10822 5247 lP
10848 5234 lP
10861 5221 lP
10861 5181 lP
10848 5168 lP
10822 5155 lP
10769 5155 lP
10742 5168 lP
10729 5181 lP
10716 5208 lP
10716 5155 lP
10729 5181 lP
sP
11113 5261 10954 5260 mP
11113 5287 lP
11100 5314 lP
11087 5327 lP
11060 5340 lP
11020 5340 lP
10981 5327 lP
10954 5301 lP
10941 5261 lP
10941 5234 lP
10954 5194 lP
10981 5168 lP
11020 5155 lP
11047 5155 lP
11087 5168 lP
11113 5194 lP
sP
11100 5301 11100 5260 mP
11087 5327 lP
sP
10994 5327 11020 5339 mP
10967 5301 lP
10954 5261 lP
10954 5234 lP
10967 5194 lP
10994 5168 lP
11020 5155 lP
sP
11219 5208 11219 5432 mP
11233 5168 lP
11259 5155 lP
11286 5155 lP
11312 5168 lP
11325 5194 lP
sP
11233 5208 11233 5432 mP
11246 5168 lP
11259 5155 lP
sP
11286 5340 11180 5339 mP
sP
11736 5460 11763 5485 mP
11710 5420 lP
11683 5367 lP
11670 5301 lP
11670 5247 lP
11683 5181 lP
11710 5128 lP
11736 5088 lP
11763 5062 lP
sP
11710 5407 11736 5459 mP
11697 5367 lP
11683 5301 lP
11683 5247 lP
11697 5181 lP
11710 5141 lP
11736 5088 lP
sP
11869 5155 11869 5432 mP
sP
11882 5155 11882 5432 mP
sP
11909 5327 11882 5300 mP
11935 5340 lP
11962 5340 lP
12002 5327 lP
12028 5301 lP
12041 5261 lP
12041 5234 lP
12028 5194 lP
12002 5168 lP
11962 5155 lP
11935 5155 lP
11909 5168 lP
11882 5194 lP
sP
11988 5327 11962 5339 mP
12015 5301 lP
12028 5261 lP
12028 5234 lP
12015 5194 lP
11988 5168 lP
11962 5155 lP
sP
11882 5433 11829 5432 mP
sP
12147 5460 12121 5485 mP
12174 5420 lP
12200 5367 lP
12214 5301 lP
12214 5247 lP
12200 5181 lP
12174 5128 lP
12147 5088 lP
12121 5062 lP
sP
12174 5407 12147 5459 mP
12187 5367 lP
12200 5301 lP
12200 5247 lP
12187 5181 lP
12174 5141 lP
12147 5088 lP
sP
9885 7584 9978 7861 mP
sP
10071 7584 9978 7861 mP
sP
10057 7584 9978 7822 mP
sP
10031 7664 9911 7663 mP
sP
9938 7584 9858 7583 mP
sP
10097 7584 10018 7583 mP
sP
10181 7697 10164 7687 mP
10208 7724 lP
10208 7537 lP
sP
10199 7537 10199 7714 mP
sP
10244 7537 10164 7536 mP
sP
10341 7653 10359 7661 mP
10332 7644 lP
10324 7626 lP
10324 7608 lP
10332 7591 lP
10341 7582 lP
10359 7573 lP
10377 7573 lP
10395 7582 lP
10403 7591 lP
10412 7608 lP
10412 7626 lP
10403 7644 lP
10395 7653 lP
10377 7662 lP
10359 7662 lP
sP
10332 7635 10341 7652 mP
10332 7600 lP
10341 7582 lP
sP
10403 7600 10395 7581 mP
10403 7635 lP
10395 7653 lP
sP
10412 7653 10403 7643 mP
10430 7662 lP
10430 7653 lP
10412 7653 lP
sP
10324 7582 10332 7590 mP
10315 7564 lP
10315 7555 lP
10324 7537 lP
10350 7528 lP
10395 7528 lP
10421 7520 lP
10430 7511 lP
sP
10324 7546 10315 7554 mP
10350 7537 lP
10395 7537 lP
10421 7528 lP
10430 7511 lP
10430 7502 lP
10421 7484 lP
10395 7475 lP
10341 7475 lP
10315 7484 lP
10306 7502 lP
10306 7511 lP
10315 7528 lP
10341 7537 lP
sP
11204 3866 11204 4143 mP
sP
11217 3866 11217 4143 mP
sP
11111 4065 11124 4143 mP
11111 4144 lP
11310 4144 lP
11310 4065 lP
11297 4144 lP
sP
11257 3866 11164 3865 mP
sP
11381 3961 11372 3969 mP
11372 3952 lP
11363 3961 lP
11363 3970 lP
11372 3988 lP
11381 3997 lP
11408 4006 lP
11443 4006 lP
11470 3997 lP
11479 3988 lP
11488 3970 lP
11488 3952 lP
11479 3935 lP
11452 3917 lP
11408 3899 lP
11390 3890 lP
11372 3872 lP
11363 3846 lP
11363 3819 lP
sP
11461 3997 11443 4005 mP
11470 3988 lP
11479 3970 lP
11479 3952 lP
11470 3935 lP
11443 3917 lP
11408 3899 lP
sP
11372 3846 11363 3836 mP
11390 3846 lP
11434 3828 lP
11461 3828 lP
11479 3837 lP
11488 3846 lP
sP
11434 3819 11390 3845 mP
11470 3819 lP
11479 3828 lP
11488 3846 lP
11488 3863 lP
sP
11567 3935 11585 3942 mP
11559 3926 lP
11550 3908 lP
11550 3890 lP
11559 3872 lP
11567 3863 lP
11585 3855 lP
11603 3855 lP
11621 3863 lP
11630 3872 lP
11639 3890 lP
11639 3908 lP
11630 3926 lP
11621 3935 lP
11603 3943 lP
11585 3943 lP
sP
11559 3917 11567 3934 mP
11559 3881 lP
11567 3863 lP
sP
11630 3881 11621 3862 mP
11630 3917 lP
11621 3935 lP
sP
11639 3935 11630 3925 mP
11656 3943 lP
11656 3935 lP
11639 3935 lP
sP
11550 3863 11559 3871 mP
11541 3846 lP
11541 3837 lP
11550 3819 lP
11576 3810 lP
11621 3810 lP
11647 3801 lP
11656 3792 lP
sP
11550 3828 11541 3836 mP
11576 3819 lP
11621 3819 lP
11647 3810 lP
11656 3792 lP
11656 3784 lP
11647 3766 lP
11621 3757 lP
11567 3757 lP
11541 3766 lP
11532 3784 lP
11532 3792 lP
11541 3810 lP
11567 3819 lP
sP
3172 3667 3172 3945 mP
sP
3186 3667 3186 3945 mP
sP
3080 3866 3093 3945 mP
3080 3946 lP
3278 3946 lP
3278 3866 lP
3265 3946 lP
sP
3225 3667 3133 3666 mP
sP
3349 3763 3341 3771 mP
3341 3754 lP
3332 3763 lP
3332 3772 lP
3341 3790 lP
3349 3798 lP
3376 3807 lP
3412 3807 lP
3438 3798 lP
3447 3790 lP
3456 3772 lP
3456 3754 lP
3447 3736 lP
3420 3718 lP
3376 3701 lP
3358 3692 lP
3341 3674 lP
3332 3647 lP
3332 3621 lP
sP
3429 3798 3412 3806 mP
3438 3790 lP
3447 3772 lP
3447 3754 lP
3438 3736 lP
3412 3718 lP
3376 3701 lP
sP
3341 3647 3332 3637 mP
3358 3647 lP
3403 3630 lP
3429 3630 lP
3447 3638 lP
3456 3647 lP
sP
3403 3621 3358 3646 mP
3438 3621 lP
3447 3630 lP
3456 3647 lP
3456 3665 lP
sP
3536 3736 3554 3744 mP
3527 3727 lP
3518 3710 lP
3518 3692 lP
3527 3674 lP
3536 3665 lP
3554 3656 lP
3571 3656 lP
3589 3665 lP
3598 3674 lP
3607 3692 lP
3607 3710 lP
3598 3727 lP
3589 3736 lP
3571 3745 lP
3554 3745 lP
sP
3527 3718 3536 3735 mP
3527 3683 lP
3536 3665 lP
sP
3598 3683 3589 3664 mP
3598 3718 lP
3589 3736 lP
sP
3607 3736 3598 3726 mP
3625 3745 lP
3625 3736 lP
3607 3736 lP
sP
3518 3665 3527 3673 mP
3509 3647 lP
3509 3638 lP
3518 3621 lP
3545 3612 lP
3589 3612 lP
3616 3603 lP
3625 3594 lP
sP
3518 3630 3509 3637 mP
3545 3621 lP
3589 3621 lP
3616 3612 lP
3625 3594 lP
3625 3585 lP
3616 3567 lP
3589 3559 lP
3536 3559 lP
3509 3567 lP
3500 3585 lP
3500 3594 lP
3509 3612 lP
3536 3621 lP
sP
3687 3630 3696 3620 mP
3696 3638 lP
3705 3630 lP
3705 3612 lP
3696 3594 lP
3687 3585 lP
sP
3785 3621 3785 3806 mP
sP
3794 3621 3794 3806 mP
sP
3794 3807 3758 3806 mP
sP
3820 3621 3758 3620 mP
sP
3891 3736 3918 3744 mP
3874 3718 lP
3865 3692 lP
3865 3674 lP
3874 3647 lP
3891 3630 lP
3918 3621 lP
3936 3621 lP
3962 3630 lP
3980 3647 lP
3989 3674 lP
3989 3692 lP
3980 3718 lP
3962 3736 lP
3936 3745 lP
3918 3745 lP
3900 3736 lP
3882 3718 lP
3874 3692 lP
3874 3674 lP
3882 3647 lP
3900 3630 lP
3918 3621 lP
sP
3953 3630 3936 3620 mP
3971 3647 lP
3980 3674 lP
3980 3692 lP
3971 3718 lP
3953 3736 lP
3936 3745 lP
sP
4140 3710 4149 3717 mP
4149 3701 lP
4158 3710 lP
4158 3718 lP
4140 3736 lP
4122 3745 lP
4096 3745 lP
4069 3736 lP
4051 3718 lP
4042 3692 lP
4042 3674 lP
4051 3647 lP
4069 3630 lP
4096 3621 lP
4113 3621 lP
4140 3630 lP
4158 3647 lP
sP
4078 3736 4096 3744 mP
4060 3718 lP
4051 3692 lP
4051 3674 lP
4060 3647 lP
4078 3630 lP
4096 3621 lP
sP
4229 3718 4229 3726 mP
4220 3718 lP
4220 3727 lP
4229 3736 lP
4247 3745 lP
4282 3745 lP
4300 3736 lP
4309 3727 lP
4318 3710 lP
4318 3647 lP
4327 3630 lP
4335 3621 lP
sP
4309 3647 4309 3726 mP
4318 3630 lP
4335 3621 lP
4344 3621 lP
sP
4300 3701 4309 3709 mP
4247 3692 lP
4220 3683 lP
4211 3665 lP
4211 3647 lP
4220 3630 lP
4247 3621 lP
4273 3621 lP
4291 3630 lP
4309 3647 lP
sP
4229 3683 4247 3691 mP
4220 3665 lP
4220 3647 lP
4229 3630 lP
4247 3621 lP
sP
4406 3621 4406 3806 mP
sP
4415 3621 4415 3806 mP
sP
4415 3807 4380 3806 mP
sP
4442 3621 4380 3620 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 30 43 682 453
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%% Figure 17 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
5 setlinewidth
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3514 2592 3513 mP
sP
2723 4868 2592 4867 mP
sP
2723 6221 2592 6220 mP
sP
2723 7575 2592 7574 mP
sP
2723 8928 2592 8927 mP
sP
1464 2142 1240 2141 mP
sP
1588 2279 1626 2291 mP
1563 2242 lP
1551 2180 lP
1551 2142 lP
1563 2080 lP
1588 2043 lP
1626 2030 lP
1650 2030 lP
1688 2043 lP
1713 2080 lP
1725 2142 lP
1725 2180 lP
1713 2242 lP
1688 2279 lP
1650 2292 lP
1626 2292 lP
sP
1812 2043 1824 2054 mP
1824 2030 lP
1837 2043 lP
1824 2055 lP
sP
2073 2279 2085 2253 mP
2036 2292 lP
2011 2292 lP
1974 2279 lP
1949 2242 lP
1936 2180 lP
1936 2117 lP
1949 2068 lP
1974 2043 lP
2011 2030 lP
2023 2030 lP
2061 2043 lP
2085 2068 lP
2098 2105 lP
2098 2117 lP
2085 2155 lP
2061 2180 lP
2023 2192 lP
2011 2192 lP
1974 2180 lP
1949 2155 lP
1936 2117 lP
sP
1464 3496 1240 3495 mP
sP
1588 3633 1626 3644 mP
1563 3595 lP
1551 3533 lP
1551 3496 lP
1563 3434 lP
1588 3396 lP
1626 3384 lP
1650 3384 lP
1688 3396 lP
1713 3434 lP
1725 3496 lP
1725 3533 lP
1713 3595 lP
1688 3633 lP
1650 3645 lP
1626 3645 lP
sP
1812 3396 1824 3408 mP
1824 3384 lP
1837 3396 lP
1824 3409 lP
sP
2085 3645 1949 3644 mP
2011 3546 lP
2048 3546 lP
2073 3533 lP
2085 3521 lP
2098 3483 lP
2098 3459 lP
2085 3421 lP
2061 3396 lP
2023 3384 lP
1986 3384 lP
1949 3396 lP
1936 3409 lP
1924 3434 lP
sP
1588 4986 1626 4997 mP
1563 4949 lP
1551 4887 lP
1551 4849 lP
1563 4787 lP
1588 4750 lP
1626 4737 lP
1650 4737 lP
1688 4750 lP
1713 4787 lP
1725 4849 lP
1725 4887 lP
1713 4949 lP
1688 4986 lP
1650 4998 lP
1626 4998 lP
sP
1812 4750 1824 4761 mP
1824 4737 lP
1837 4750 lP
1824 4762 lP
sP
1961 4986 1998 4997 mP
1936 4949 lP
1924 4887 lP
1924 4849 lP
1936 4787 lP
1961 4750 lP
1998 4737 lP
2023 4737 lP
2061 4750 lP
2085 4787 lP
2098 4849 lP
2098 4887 lP
2085 4949 lP
2061 4986 lP
2023 4998 lP
1998 4998 lP
sP
1588 6339 1626 6351 mP
1563 6302 lP
1551 6240 lP
1551 6203 lP
1563 6141 lP
1588 6103 lP
1626 6091 lP
1650 6091 lP
1688 6103 lP
1713 6141 lP
1725 6203 lP
1725 6240 lP
1713 6302 lP
1688 6339 lP
1650 6352 lP
1626 6352 lP
sP
1812 6103 1824 6115 mP
1824 6091 lP
1837 6103 lP
1824 6116 lP
sP
2085 6352 1949 6351 mP
2011 6252 lP
2048 6252 lP
2073 6240 lP
2085 6228 lP
2098 6190 lP
2098 6165 lP
2085 6128 lP
2061 6103 lP
2023 6091 lP
1986 6091 lP
1949 6103 lP
1936 6116 lP
1924 6141 lP
sP
1588 7693 1626 7704 mP
1563 7656 lP
1551 7594 lP
1551 7556 lP
1563 7494 lP
1588 7457 lP
1626 7444 lP
1650 7444 lP
1688 7457 lP
1713 7494 lP
1725 7556 lP
1725 7594 lP
1713 7656 lP
1688 7693 lP
1650 7705 lP
1626 7705 lP
sP
1812 7457 1824 7468 mP
1824 7444 lP
1837 7457 lP
1824 7469 lP
sP
2073 7693 2085 7667 mP
2036 7705 lP
2011 7705 lP
1974 7693 lP
1949 7656 lP
1936 7594 lP
1936 7531 lP
1949 7482 lP
1974 7457 lP
2011 7444 lP
2023 7444 lP
2061 7457 lP
2085 7482 lP
2098 7519 lP
2098 7531 lP
2085 7569 lP
2061 7594 lP
2023 7606 lP
2011 7606 lP
1974 7594 lP
1949 7569 lP
1936 7531 lP
sP
1588 9046 1626 9058 mP
1563 9009 lP
1551 8947 lP
1551 8910 lP
1563 8848 lP
1588 8810 lP
1626 8798 lP
1650 8798 lP
1688 8810 lP
1713 8848 lP
1725 8910 lP
1725 8947 lP
1713 9009 lP
1688 9046 lP
1650 9059 lP
1626 9059 lP
sP
1812 8810 1824 8822 mP
1824 8798 lP
1837 8810 lP
1824 8823 lP
sP
2073 8935 2085 8971 mP
2048 8910 lP
2011 8897 lP
1998 8897 lP
1961 8910 lP
1936 8935 lP
1924 8972 lP
1924 8984 lP
1936 9022 lP
1961 9046 lP
1998 9059 lP
2011 9059 lP
2048 9046 lP
2073 9022 lP
2085 8972 lP
2085 8910 lP
2073 8848 lP
2048 8810 lP
2011 8798 lP
1986 8798 lP
1949 8810 lP
1936 8835 lP
sP
930 4984 668 4983 mP
sP
668 5133 668 4983 mP
sP
873 5162 890 5153 mP
857 5179 lP
857 5196 lP
865 5204 lP
882 5204 lP
915 5196 lP
973 5179 lP
sP
882 5212 915 5195 mP
865 5229 lP
857 5246 lP
857 5262 lP
873 5279 lP
898 5279 lP
940 5271 lP
1032 5246 lP
sP
1017 5337 619 5560 mP
sP
930 5698 668 5697 mP
sP
930 5710 668 5709 mP
sP
743 5611 668 5622 mP
668 5611 lP
668 5797 lP
743 5797 lP
668 5785 lP
sP
930 5747 930 5659 mP
sP
865 5872 857 5896 mP
882 5855 lP
907 5847 lP
923 5847 lP
948 5855 lP
965 5872 lP
973 5897 lP
973 5913 lP
965 5938 lP
948 5955 lP
923 5963 lP
907 5963 lP
882 5955 lP
865 5938 lP
857 5913 lP
857 5897 lP
865 5880 lP
882 5863 lP
907 5855 lP
923 5855 lP
948 5863 lP
965 5880 lP
973 5897 lP
sP
965 5930 973 5912 mP
948 5947 lP
923 5955 lP
907 5955 lP
882 5947 lP
865 5930 lP
857 5913 lP
sP
848 6013 798 6012 mP
sP
815 6022 832 6012 mP
798 6038 lP
798 6055 lP
823 6097 lP
823 6113 lP
815 6122 lP
798 6130 lP
sP
807 6038 815 6021 mP
807 6055 lP
823 6097 lP
sP
823 6130 798 6129 mP
848 6122 lP
890 6088 lP
907 6080 lP
932 6072 lP
973 6072 lP
sP
890 6080 848 6121 mP
907 6072 lP
932 6063 lP
973 6063 lP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
2256 1667 2232 1653 mP
2294 1704 lP
2294 1443 lP
sP
2468 1692 2505 1703 mP
2455 1667 lP
2455 1642 lP
2468 1617 lP
2493 1605 lP
2542 1592 lP
2580 1580 lP
2604 1555 lP
2617 1530 lP
2617 1493 lP
2604 1468 lP
2592 1456 lP
2555 1443 lP
2505 1443 lP
2468 1456 lP
2455 1468 lP
2443 1493 lP
2443 1530 lP
2455 1555 lP
2480 1580 lP
2517 1592 lP
2567 1605 lP
2592 1617 lP
2604 1642 lP
2604 1667 lP
2592 1692 lP
2555 1704 lP
2505 1704 lP
sP
2704 1456 2716 1467 mP
2716 1443 lP
2729 1456 lP
2716 1468 lP
sP
2853 1692 2890 1703 mP
2828 1654 lP
2816 1592 lP
2816 1555 lP
2828 1493 lP
2853 1456 lP
2890 1443 lP
2915 1443 lP
2952 1456 lP
2977 1493 lP
2990 1555 lP
2990 1592 lP
2977 1654 lP
2952 1692 lP
2915 1704 lP
2890 1704 lP
sP
4865 1654 4865 1641 mP
4878 1679 lP
4890 1692 lP
4915 1704 lP
4965 1704 lP
4990 1692 lP
5002 1679 lP
5014 1654 lP
5014 1630 lP
5002 1605 lP
4977 1567 lP
4853 1443 lP
5027 1443 lP
sP
5101 1530 5226 1703 mP
5288 1530 lP
sP
5226 1443 5226 1703 mP
sP
5362 1456 5375 1467 mP
5375 1443 lP
5387 1456 lP
5375 1468 lP
sP
5512 1692 5549 1703 mP
5487 1654 lP
5474 1592 lP
5474 1555 lP
5487 1493 lP
5512 1456 lP
5549 1443 lP
5574 1443 lP
5611 1456 lP
5636 1493 lP
5648 1555 lP
5648 1592 lP
5636 1654 lP
5611 1692 lP
5574 1704 lP
5549 1704 lP
sP
7673 1704 7536 1703 mP
7598 1605 lP
7636 1605 lP
7661 1592 lP
7673 1580 lP
7685 1543 lP
7685 1518 lP
7673 1480 lP
7648 1456 lP
7611 1443 lP
7574 1443 lP
7536 1456 lP
7524 1468 lP
7511 1493 lP
sP
7797 1692 7835 1703 mP
7772 1654 lP
7760 1592 lP
7760 1555 lP
7772 1493 lP
7797 1456 lP
7835 1443 lP
7859 1443 lP
7897 1456 lP
7922 1493 lP
7934 1555 lP
7934 1592 lP
7922 1654 lP
7897 1692 lP
7859 1704 lP
7835 1704 lP
sP
8021 1456 8033 1467 mP
8033 1443 lP
8046 1456 lP
8033 1468 lP
sP
8170 1692 8207 1703 mP
8145 1654 lP
8133 1592 lP
8133 1555 lP
8145 1493 lP
8170 1456 lP
8207 1443 lP
8232 1443 lP
8270 1456 lP
8295 1493 lP
8307 1555 lP
8307 1592 lP
8295 1654 lP
8270 1692 lP
8232 1704 lP
8207 1704 lP
sP
10332 1704 10195 1703 mP
10257 1605 lP
10294 1605 lP
10319 1592 lP
10332 1580 lP
10344 1543 lP
10344 1518 lP
10332 1480 lP
10307 1456 lP
10269 1443 lP
10232 1443 lP
10195 1456 lP
10182 1468 lP
10170 1493 lP
sP
10568 1692 10580 1666 mP
10530 1704 lP
10506 1704 lP
10468 1692 lP
10443 1654 lP
10431 1592 lP
10431 1530 lP
10443 1480 lP
10468 1456 lP
10506 1443 lP
10518 1443 lP
10555 1456 lP
10580 1480 lP
10593 1518 lP
10593 1530 lP
10580 1567 lP
10555 1592 lP
10518 1605 lP
10506 1605 lP
10468 1592 lP
10443 1567 lP
10431 1530 lP
sP
10680 1456 10692 1467 mP
10692 1443 lP
10705 1456 lP
10692 1468 lP
sP
10829 1692 10866 1703 mP
10804 1654 lP
10792 1592 lP
10792 1555 lP
10804 1493 lP
10829 1456 lP
10866 1443 lP
10891 1443 lP
10928 1456 lP
10953 1493 lP
10966 1555 lP
10966 1592 lP
10953 1654 lP
10928 1692 lP
10891 1704 lP
10866 1704 lP
sP
12829 1530 12953 1703 mP
13015 1530 lP
sP
12953 1443 12953 1703 mP
sP
13090 1654 13090 1641 mP
13102 1679 lP
13114 1692 lP
13139 1704 lP
13189 1704 lP
13214 1692 lP
13226 1679 lP
13239 1654 lP
13239 1630 lP
13226 1605 lP
13202 1567 lP
13077 1443 lP
13251 1443 lP
sP
13338 1456 13351 1467 mP
13351 1443 lP
13363 1456 lP
13351 1468 lP
sP
13487 1692 13525 1703 mP
13463 1654 lP
13450 1592 lP
13450 1555 lP
13463 1493 lP
13487 1456 lP
13525 1443 lP
13550 1443 lP
13587 1456 lP
13612 1493 lP
13624 1555 lP
13624 1592 lP
13612 1654 lP
13587 1692 lP
13550 1704 lP
13525 1704 lP
sP
7456 921 7456 1094 mP
sP
7468 921 7468 1094 mP
sP
7493 1083 7468 1057 mP
7530 1095 lP
7555 1095 lP
7592 1083 lP
7605 1058 lP
7605 921 lP
sP
7580 1083 7555 1094 mP
7592 1058 lP
7592 921 lP
sP
7468 1095 7418 1094 mP
sP
7505 921 7418 920 mP
sP
7642 921 7555 920 mP
sP
7709 877 7709 993 mP
sP
7717 877 7717 993 mP
sP
7734 986 7717 968 mP
7759 994 lP
7775 994 lP
7800 986 lP
7809 969 lP
7809 877 lP
sP
7792 986 7775 993 mP
7800 969 lP
7800 877 lP
sP
7825 986 7809 968 mP
7850 994 lP
7867 994 lP
7892 986 lP
7900 969 lP
7900 877 lP
sP
7884 986 7867 993 mP
7892 969 lP
7892 877 lP
sP
7717 994 7684 993 mP
sP
7742 877 7684 876 mP
sP
7834 877 7775 876 mP
sP
7925 877 7867 876 mP
sP
8075 944 7975 943 mP
8075 961 lP
8067 977 lP
8058 986 lP
8042 994 lP
8017 994 lP
7992 986 lP
7975 969 lP
7967 944 lP
7967 927 lP
7975 902 lP
7992 886 lP
8017 877 lP
8033 877 lP
8058 886 lP
8075 902 lP
sP
8067 969 8067 943 mP
8058 986 lP
sP
8000 986 8017 993 mP
7983 969 lP
7975 944 lP
7975 927 lP
7983 902 lP
8000 886 lP
8017 877 lP
sP
8217 994 8208 976 mP
8217 961 lP
8208 977 lP
8200 986 lP
8183 994 lP
8150 994 lP
8133 986 lP
8125 977 lP
8125 961 lP
8133 952 lP
8150 944 lP
8192 927 lP
8208 919 lP
8217 911 lP
sP
8133 961 8125 968 mP
8150 952 lP
8192 936 lP
8208 927 lP
8217 919 lP
8217 894 lP
8208 886 lP
8192 877 lP
8158 877 lP
8142 886 lP
8133 894 lP
8125 911 lP
8125 877 lP
8133 894 lP
sP
8283 877 8283 1051 mP
sP
8292 877 8292 1051 mP
sP
8308 986 8292 968 mP
8333 994 lP
8350 994 lP
8375 986 lP
8383 969 lP
8383 877 lP
sP
8367 986 8350 993 mP
8375 969 lP
8375 877 lP
sP
8292 1052 8258 1051 mP
sP
8317 877 8258 876 mP
sP
8408 877 8350 876 mP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
13226 8928 2592 8927 mP
2592 8928 lP
2592 8798 lP
sP
5251 8798 5251 8927 mP
sP
7909 8798 7909 8927 mP
sP
10568 8798 10568 8927 mP
sP
13226 8798 13226 8927 mP
sP
2592 8928 2592 2160 mP
2592 2161 lP
2723 2161 lP
sP
2723 3514 2592 3513 mP
sP
2723 4868 2592 4867 mP
sP
2723 6221 2592 6220 mP
sP
2723 7575 2592 7574 mP
sP
2723 8928 2592 8927 mP
sP
13226 8928 13226 2160 mP
13226 2161 lP
13096 2161 lP
sP
13096 3514 13226 3513 mP
sP
13096 4868 13226 4867 mP
sP
13096 6221 13226 6220 mP
sP
13096 7575 13226 7574 mP
sP
13096 8928 13226 8927 mP
sP
3921 4133 3035 4632 mP
4807 4340 lP
5694 5251 lP
6580 3970 lP
7466 4638 lP
8352 8554 lP
9238 5351 lP
10125 4692 lP
11011 4615 lP
11897 4457 lP
12783 4349 lP
sP
3315 5090 3035 5296 mP
sP
3782 4745 3502 4951 mP
sP
4317 4550 3978 4628 mP
sP
4807 4435 4543 4496 mP
4870 4390 lP
sP
5342 4054 5059 4255 mP
sP
5694 3803 5531 3918 mP
5787 3688 lP
sP
6154 3239 5934 3507 mP
sP
6520 2789 6301 3058 mP
sP
6835 3129 6652 2832 mP
sP
7140 3623 6957 3326 mP
sP
7445 4116 7262 3819 mP
sP
7693 3661 7547 3976 mP
sP
7936 3134 7790 3449 mP
sP
8179 2608 8033 2922 mP
sP
8352 2233 8277 2396 mP
8421 2386 lP
sP
8659 2915 8516 2597 mP
sP
8898 3444 8755 3125 mP
sP
9136 3973 8993 3654 mP
sP
9238 4200 9231 4183 mP
9569 4197 lP
sP
10125 4191 9801 4193 mP
10149 4188 lP
sP
10725 4121 10379 4160 mP
sP
11011 4087 10955 4093 mP
11302 4068 lP
sP
11881 4030 11534 4052 mP
sP
12449 3911 12108 3983 mP
sP
12783 3839 12676 3861 mP
sP
2699 4664 2592 4663 mP
2807 4664 lP
2914 4664 lP
3022 4664 lP
3129 4664 lP
3237 4664 lP
3344 4664 lP
3451 4664 lP
3559 4664 lP
3666 4664 lP
3774 4664 lP
3881 4664 lP
3988 4664 lP
4096 4664 lP
4203 4664 lP
4311 4664 lP
4418 4664 lP
4526 4664 lP
4633 4664 lP
4740 4664 lP
4848 4664 lP
4955 4664 lP
5063 4664 lP
5170 4664 lP
5277 4664 lP
5385 4664 lP
5492 4664 lP
5600 4664 lP
5707 4664 lP
5815 4664 lP
5922 4664 lP
6029 4664 lP
6137 4664 lP
6244 4664 lP
6352 4664 lP
6459 4664 lP
6566 4664 lP
6674 4664 lP
6781 4664 lP
6889 4664 lP
6996 4664 lP
7104 4664 lP
7211 4664 lP
7318 4664 lP
7426 4664 lP
7533 4664 lP
7641 4664 lP
7748 4664 lP
7855 4664 lP
7963 4664 lP
8070 4664 lP
8178 4664 lP
8285 4664 lP
8393 4664 lP
8500 4664 lP
8607 4664 lP
8715 4664 lP
8822 4664 lP
8930 4664 lP
9037 4664 lP
9144 4664 lP
9252 4664 lP
9359 4664 lP
9467 4664 lP
9574 4664 lP
9682 4664 lP
9789 4664 lP
9896 4664 lP
10004 4664 lP
10111 4664 lP
10219 4664 lP
10326 4664 lP
10434 4664 lP
10541 4664 lP
10648 4664 lP
10756 4664 lP
10863 4664 lP
10971 4664 lP
11078 4664 lP
11185 4664 lP
11293 4664 lP
11400 4664 lP
11508 4664 lP
11615 4664 lP
11723 4664 lP
11830 4664 lP
11937 4664 lP
12045 4664 lP
12152 4664 lP
12260 4664 lP
12367 4664 lP
12474 4664 lP
12582 4664 lP
12689 4664 lP
12797 4664 lP
12904 4664 lP
13012 4664 lP
13119 4664 lP
13226 4664 lP
sP
2699 5181 2592 5180 mP
2807 5181 lP
2914 5181 lP
2940 5181 lP
sP
3237 5181 3172 5180 mP
3344 5181 lP
3451 5181 lP
3520 5181 lP
sP
3774 5181 3752 5180 mP
3881 5181 lP
3988 5181 lP
4096 5181 lP
4100 5181 lP
sP
4418 5181 4332 5180 mP
4526 5181 lP
4633 5181 lP
4680 5181 lP
sP
4955 5181 4912 5180 mP
5063 5181 lP
5170 5181 lP
5260 5181 lP
sP
5600 5181 5492 5180 mP
5707 5181 lP
5815 5181 lP
5840 5181 lP
sP
6137 5181 6072 5180 mP
6244 5181 lP
6352 5181 lP
6420 5181 lP
sP
6674 5181 6652 5180 mP
6781 5181 lP
6889 5181 lP
6996 5181 lP
7000 5181 lP
sP
7318 5181 7232 5180 mP
7426 5181 lP
7533 5181 lP
7580 5181 lP
sP
7855 5181 7813 5180 mP
7963 5181 lP
8070 5181 lP
8161 5181 lP
sP
8393 5181 8393 5180 mP
8500 5181 lP
8607 5181 lP
8715 5181 lP
8741 5181 lP
sP
9037 5181 8973 5180 mP
9144 5181 lP
9252 5181 lP
9321 5181 lP
sP
9574 5181 9553 5180 mP
9682 5181 lP
9789 5181 lP
9896 5181 lP
9901 5181 lP
sP
10219 5181 10133 5180 mP
10326 5181 lP
10434 5181 lP
10481 5181 lP
sP
10756 5181 10713 5180 mP
10863 5181 lP
10971 5181 lP
11061 5181 lP
sP
11400 5181 11293 5180 mP
11508 5181 lP
11615 5181 lP
11641 5181 lP
sP
11937 5181 11873 5180 mP
12045 5181 lP
12152 5181 lP
12221 5181 lP
sP
12474 5181 12453 5180 mP
12582 5181 lP
12689 5181 lP
12797 5181 lP
12801 5181 lP
sP
13119 5181 13033 5180 mP
13226 5181 lP
sP
3095 7913 3095 8190 mP
sP
3108 7913 3108 8190 mP
sP
3134 8178 3108 8150 mP
3161 8191 lP
3187 8191 lP
3227 8178 lP
3254 8151 lP
3267 8111 lP
3267 8085 lP
3254 8045 lP
3227 8019 lP
3187 8005 lP
3161 8005 lP
3134 8019 lP
3108 8045 lP
sP
3214 8178 3187 8190 mP
3240 8151 lP
3254 8111 lP
3254 8085 lP
3240 8045 lP
3214 8019 lP
3187 8005 lP
sP
3108 8191 3055 8190 mP
sP
3148 7913 3055 7912 mP
sP
3373 8151 3373 8163 mP
3360 8151 lP
3360 8164 lP
3373 8178 lP
3400 8191 lP
3453 8191 lP
3479 8178 lP
3492 8164 lP
3506 8138 lP
3506 8045 lP
3519 8019 lP
3532 8005 lP
sP
3492 8045 3492 8163 mP
3506 8019 lP
3532 8005 lP
3545 8005 lP
sP
3479 8125 3492 8137 mP
3400 8111 lP
3360 8098 lP
3346 8072 lP
3346 8045 lP
3360 8019 lP
3400 8005 lP
3439 8005 lP
3466 8019 lP
3492 8045 lP
sP
3373 8098 3400 8110 mP
3360 8072 lP
3360 8045 lP
3373 8019 lP
3400 8005 lP
sP
3638 8005 3638 8190 mP
sP
3651 8005 3651 8190 mP
sP
3665 8151 3651 8110 mP
3691 8178 lP
3718 8191 lP
3757 8191 lP
3771 8178 lP
3771 8164 lP
3757 8151 lP
3744 8164 lP
3757 8178 lP
sP
3651 8191 3598 8190 mP
sP
3691 8005 3598 8004 mP
sP
3864 8151 3864 8163 mP
3850 8151 lP
3850 8164 lP
3864 8178 lP
3890 8191 lP
3943 8191 lP
3970 8178 lP
3983 8164 lP
3996 8138 lP
3996 8045 lP
4009 8019 lP
4023 8005 lP
sP
3983 8045 3983 8163 mP
3996 8019 lP
4023 8005 lP
4036 8005 lP
sP
3970 8125 3983 8137 mP
3890 8111 lP
3850 8098 lP
3837 8072 lP
3837 8045 lP
3850 8019 lP
3890 8005 lP
3930 8005 lP
3956 8019 lP
3983 8045 lP
sP
3864 8098 3890 8110 mP
3850 8072 lP
3850 8045 lP
3864 8019 lP
3890 8005 lP
sP
4129 8005 4129 8190 mP
sP
4142 8005 4142 8190 mP
sP
4169 8178 4142 8150 mP
4208 8191 lP
4235 8191 lP
4275 8178 lP
4288 8151 lP
4288 8005 lP
sP
4261 8178 4235 8190 mP
4275 8151 lP
4275 8005 lP
sP
4314 8178 4288 8150 mP
4354 8191 lP
4381 8191 lP
4420 8178 lP
4434 8151 lP
4434 8005 lP
sP
4407 8178 4381 8190 mP
4420 8151 lP
4420 8005 lP
sP
4142 8191 4089 8190 mP
sP
4182 8005 4089 8004 mP
sP
4328 8005 4235 8004 mP
sP
4473 8005 4381 8004 mP
sP
4712 8111 4553 8110 mP
4712 8138 lP
4699 8164 lP
4686 8178 lP
4659 8191 lP
4619 8191 lP
4580 8178 lP
4553 8151 lP
4540 8111 lP
4540 8085 lP
4553 8045 lP
4580 8019 lP
4619 8005 lP
4646 8005 lP
4686 8019 lP
4712 8045 lP
sP
4699 8151 4699 8110 mP
4686 8178 lP
sP
4593 8178 4619 8190 mP
4566 8151 lP
4553 8111 lP
4553 8085 lP
4566 8045 lP
4593 8019 lP
4619 8005 lP
sP
4818 8058 4818 8283 mP
4831 8019 lP
4858 8005 lP
4884 8005 lP
4911 8019 lP
4924 8045 lP
sP
4831 8058 4831 8283 mP
4845 8019 lP
4858 8005 lP
sP
4884 8191 4778 8190 mP
sP
5163 8111 5004 8110 mP
5163 8138 lP
5150 8164 lP
5136 8178 lP
5110 8191 lP
5070 8191 lP
5030 8178 lP
5004 8151 lP
4991 8111 lP
4991 8085 lP
5004 8045 lP
5030 8019 lP
5070 8005 lP
5097 8005 lP
5136 8019 lP
5163 8045 lP
sP
5150 8151 5150 8110 mP
5136 8178 lP
sP
5044 8178 5070 8190 mP
5017 8151 lP
5004 8111 lP
5004 8085 lP
5017 8045 lP
5044 8019 lP
5070 8005 lP
sP
5269 8005 5269 8190 mP
sP
5282 8005 5282 8190 mP
sP
5295 8151 5282 8110 mP
5322 8178 lP
5349 8191 lP
5388 8191 lP
5402 8178 lP
5402 8164 lP
5388 8151 lP
5375 8164 lP
5388 8178 lP
sP
5282 8191 5229 8190 mP
sP
5322 8005 5229 8004 mP
sP
5879 8191 5866 8163 mP
5879 8138 lP
5866 8164 lP
5852 8178 lP
5826 8191 lP
5773 8191 lP
5746 8178 lP
5733 8164 lP
5733 8138 lP
5746 8125 lP
5773 8111 lP
5839 8085 lP
5866 8072 lP
5879 8058 lP
sP
5746 8138 5733 8150 mP
5773 8125 lP
5839 8098 lP
5866 8085 lP
5879 8072 lP
5879 8032 lP
5866 8019 lP
5839 8005 lP
5786 8005 lP
5760 8019 lP
5746 8032 lP
5733 8058 lP
5733 8005 lP
5746 8032 lP
sP
6131 8111 5972 8110 mP
6131 8138 lP
6117 8164 lP
6104 8178 lP
6078 8191 lP
6038 8191 lP
5998 8178 lP
5972 8151 lP
5958 8111 lP
5958 8085 lP
5972 8045 lP
5998 8019 lP
6038 8005 lP
6064 8005 lP
6104 8019 lP
6131 8045 lP
sP
6117 8151 6117 8110 mP
6104 8178 lP
sP
6011 8178 6038 8190 mP
5985 8151 lP
5972 8111 lP
5972 8085 lP
5985 8045 lP
6011 8019 lP
6038 8005 lP
sP
6237 8058 6237 8283 mP
6250 8019 lP
6277 8005 lP
6303 8005 lP
6330 8019 lP
6343 8045 lP
sP
6250 8058 6250 8283 mP
6263 8019 lP
6277 8005 lP
sP
6303 8191 6197 8190 mP
sP
6754 8310 6780 8336 mP
6727 8271 lP
6701 8218 lP
6688 8151 lP
6688 8098 lP
6701 8032 lP
6727 7979 lP
6754 7939 lP
6780 7913 lP
sP
6727 8257 6754 8309 mP
6714 8218 lP
6701 8151 lP
6701 8098 lP
6714 8032 lP
6727 7992 lP
6754 7939 lP
sP
6886 8005 6886 8283 mP
sP
6900 8005 6900 8283 mP
sP
6926 8178 6900 8150 mP
6953 8191 lP
6979 8191 lP
7019 8178 lP
7046 8151 lP
7059 8111 lP
7059 8085 lP
7046 8045 lP
7019 8019 lP
6979 8005 lP
6953 8005 lP
6926 8019 lP
6900 8045 lP
sP
7006 8178 6979 8190 mP
7032 8151 lP
7046 8111 lP
7046 8085 lP
7032 8045 lP
7006 8019 lP
6979 8005 lP
sP
6900 8284 6847 8283 mP
sP
7165 8310 7138 8336 mP
7191 8271 lP
7218 8218 lP
7231 8151 lP
7231 8098 lP
7218 8032 lP
7191 7979 lP
7165 7939 lP
7138 7913 lP
sP
7191 8257 7165 8309 mP
7205 8218 lP
7218 8151 lP
7218 8098 lP
7205 8032 lP
7191 7992 lP
7165 7939 lP
sP
8970 7881 8970 8159 mP
sP
8983 7881 8983 8159 mP
sP
9062 7974 9062 8079 mP
sP
9142 8160 8930 8159 mP
9142 8080 lP
9129 8160 lP
sP
9062 8027 8983 8026 mP
sP
9142 7881 8930 7880 mP
9142 7961 lP
9129 7881 lP
sP
9235 7950 9253 7958 mP
9226 7941 lP
9217 7924 lP
9217 7906 lP
9226 7888 lP
9235 7879 lP
9253 7870 lP
9270 7870 lP
9288 7879 lP
9297 7888 lP
9306 7906 lP
9306 7924 lP
9297 7941 lP
9288 7950 lP
9270 7959 lP
9253 7959 lP
sP
9226 7933 9235 7949 mP
9226 7897 lP
9235 7879 lP
sP
9297 7897 9288 7878 mP
9297 7933 lP
9288 7950 lP
sP
9306 7950 9297 7940 mP
9324 7959 lP
9324 7950 lP
9306 7950 lP
sP
9217 7879 9226 7887 mP
9208 7861 lP
9208 7853 lP
9217 7835 lP
9244 7826 lP
9288 7826 lP
9315 7817 lP
9324 7808 lP
sP
9217 7844 9208 7852 mP
9244 7835 lP
9288 7835 lP
9315 7826 lP
9324 7808 lP
9324 7799 lP
9315 7782 lP
9288 7773 lP
9235 7773 lP
9208 7782 lP
9199 7799 lP
9199 7808 lP
9208 7826 lP
9235 7835 lP
sP
9642 3345 9642 3623 mP
sP
9656 3345 9656 3623 mP
sP
9549 3544 9563 3623 mP
9549 3624 lP
9748 3624 lP
9748 3544 lP
9735 3624 lP
sP
9695 3345 9602 3344 mP
sP
9846 3458 9828 3448 mP
9873 3485 lP
9873 3298 lP
sP
9864 3298 9864 3475 mP
sP
9908 3298 9828 3297 mP
sP
10006 3414 10024 3422 mP
9997 3405 lP
9988 3387 lP
9988 3370 lP
9997 3352 lP
10006 3343 lP
10024 3334 lP
10041 3334 lP
10059 3343 lP
10068 3352 lP
10077 3370 lP
10077 3387 lP
10068 3405 lP
10059 3414 lP
10041 3423 lP
10024 3423 lP
sP
9997 3396 10006 3413 mP
9997 3361 lP
10006 3343 lP
sP
10068 3361 10059 3342 mP
10068 3396 lP
10059 3414 lP
sP
10077 3414 10068 3404 mP
10095 3423 lP
10095 3414 lP
10077 3414 lP
sP
9988 3343 9997 3351 mP
9979 3325 lP
9979 3316 lP
9988 3298 lP
10015 3290 lP
10059 3290 lP
10086 3281 lP
10095 3272 lP
sP
9988 3307 9979 3315 mP
10015 3298 lP
10059 3298 lP
10086 3290 lP
10095 3272 lP
10095 3263 lP
10086 3245 lP
10059 3236 lP
10006 3236 lP
9979 3245 lP
9970 3263 lP
9970 3272 lP
9979 3290 lP
10006 3298 lP
sP
14844 10757 14844 11034 mP
sP
14858 10757 14858 11034 mP
sP
14937 10850 14937 10955 mP
sP
15017 11035 14805 11034 mP
15017 10956 lP
15004 11035 lP
sP
14937 10903 14858 10902 mP
sP
15017 10757 14805 10756 mP
15017 10836 lP
15004 10757 lP
sP
15110 10826 15128 10834 mP
15101 10817 lP
15092 10799 lP
15092 10781 lP
15101 10764 lP
15110 10755 lP
15128 10746 lP
15145 10746 lP
15163 10755 lP
15172 10764 lP
15181 10781 lP
15181 10799 lP
15172 10817 lP
15163 10826 lP
15145 10835 lP
15128 10835 lP
sP
15101 10808 15110 10825 mP
15101 10772 lP
15110 10755 lP
sP
15172 10772 15163 10754 mP
15172 10808 lP
15163 10826 lP
sP
15181 10826 15172 10816 mP
15199 10835 lP
15199 10826 lP
15181 10826 lP
sP
15092 10755 15101 10763 mP
15083 10737 lP
15083 10728 lP
15092 10710 lP
15119 10701 lP
15163 10701 lP
15190 10693 lP
15199 10684 lP
sP
15092 10719 15083 10727 mP
15119 10710 lP
15163 10710 lP
15190 10701 lP
15199 10684 lP
15199 10675 lP
15190 10657 lP
15163 10648 lP
15110 10648 lP
15083 10657 lP
15074 10675 lP
15074 10684 lP
15083 10701 lP
15110 10710 lP
sP
15261 10719 15270 10709 mP
15270 10728 lP
15279 10719 lP
15279 10701 lP
15270 10684 lP
15261 10675 lP
sP
15359 10710 15359 10896 mP
sP
15367 10710 15367 10896 mP
sP
15367 10897 15332 10896 mP
sP
15394 10710 15332 10709 mP
sP
15465 10826 15492 10834 mP
15447 10808 lP
15439 10781 lP
15439 10764 lP
15447 10737 lP
15465 10719 lP
15492 10710 lP
15510 10710 lP
15536 10719 lP
15554 10737 lP
15563 10764 lP
15563 10781 lP
15554 10808 lP
15536 10826 lP
15510 10835 lP
15492 10835 lP
15474 10826 lP
15456 10808 lP
15447 10781 lP
15447 10764 lP
15456 10737 lP
15474 10719 lP
15492 10710 lP
sP
15527 10719 15510 10709 mP
15545 10737 lP
15554 10764 lP
15554 10781 lP
15545 10808 lP
15527 10826 lP
15510 10835 lP
sP
15714 10799 15723 10807 mP
15723 10790 lP
15732 10799 lP
15732 10808 lP
15714 10826 lP
15696 10835 lP
15670 10835 lP
15643 10826 lP
15625 10808 lP
15616 10781 lP
15616 10764 lP
15625 10737 lP
15643 10719 lP
15670 10710 lP
15687 10710 lP
15714 10719 lP
15732 10737 lP
sP
15652 10826 15670 10834 mP
15634 10808 lP
15625 10781 lP
15625 10764 lP
15634 10737 lP
15652 10719 lP
15670 10710 lP
sP
15803 10808 15803 10816 mP
15794 10808 lP
15794 10817 lP
15803 10826 lP
15821 10835 lP
15839 10835 lP
sP
15821 10781 15839 10783 mP
15794 10772 lP
15785 10755 lP
15785 10737 lP
15794 10719 lP
15821 10710 lP
15839 10710 lP
sP
15803 10772 15821 10780 mP
15794 10755 lP
15794 10737 lP
15803 10719 lP
15821 10710 lP
sP
13226 2161 2592 2160 mP
2592 2161 lP
2592 2292 lP
sP
5251 2292 5251 2160 mP
sP
7909 2292 7909 2160 mP
sP
10568 2292 10568 2160 mP
sP
13226 2292 13226 2160 mP
sP
2256 1667 2232 1653 mP
2294 1704 lP
2294 1443 lP
sP
2468 1692 2505 1703 mP
2455 1667 lP
2455 1642 lP
2468 1617 lP
2493 1605 lP
2542 1592 lP
2580 1580 lP
2604 1555 lP
2617 1530 lP
2617 1493 lP
2604 1468 lP
2592 1456 lP
2555 1443 lP
2505 1443 lP
2468 1456 lP
2455 1468 lP
2443 1493 lP
2443 1530 lP
2455 1555 lP
2480 1580 lP
2517 1592 lP
2567 1605 lP
2592 1617 lP
2604 1642 lP
2604 1667 lP
2592 1692 lP
2555 1704 lP
2505 1704 lP
sP
2704 1456 2716 1467 mP
2716 1443 lP
2729 1456 lP
2716 1468 lP
sP
2853 1692 2890 1703 mP
2828 1654 lP
2816 1592 lP
2816 1555 lP
2828 1493 lP
2853 1456 lP
2890 1443 lP
2915 1443 lP
2952 1456 lP
2977 1493 lP
2990 1555 lP
2990 1592 lP
2977 1654 lP
2952 1692 lP
2915 1704 lP
2890 1704 lP
sP
4865 1654 4865 1641 mP
4878 1679 lP
4890 1692 lP
4915 1704 lP
4965 1704 lP
4990 1692 lP
5002 1679 lP
5014 1654 lP
5014 1630 lP
5002 1605 lP
4977 1567 lP
4853 1443 lP
5027 1443 lP
sP
5101 1530 5226 1703 mP
5288 1530 lP
sP
5226 1443 5226 1703 mP
sP
5362 1456 5375 1467 mP
5375 1443 lP
5387 1456 lP
5375 1468 lP
sP
5512 1692 5549 1703 mP
5487 1654 lP
5474 1592 lP
5474 1555 lP
5487 1493 lP
5512 1456 lP
5549 1443 lP
5574 1443 lP
5611 1456 lP
5636 1493 lP
5648 1555 lP
5648 1592 lP
5636 1654 lP
5611 1692 lP
5574 1704 lP
5549 1704 lP
sP
7673 1704 7536 1703 mP
7598 1605 lP
7636 1605 lP
7661 1592 lP
7673 1580 lP
7685 1543 lP
7685 1518 lP
7673 1480 lP
7648 1456 lP
7611 1443 lP
7574 1443 lP
7536 1456 lP
7524 1468 lP
7511 1493 lP
sP
7797 1692 7835 1703 mP
7772 1654 lP
7760 1592 lP
7760 1555 lP
7772 1493 lP
7797 1456 lP
7835 1443 lP
7859 1443 lP
7897 1456 lP
7922 1493 lP
7934 1555 lP
7934 1592 lP
7922 1654 lP
7897 1692 lP
7859 1704 lP
7835 1704 lP
sP
8021 1456 8033 1467 mP
8033 1443 lP
8046 1456 lP
8033 1468 lP
sP
8170 1692 8207 1703 mP
8145 1654 lP
8133 1592 lP
8133 1555 lP
8145 1493 lP
8170 1456 lP
8207 1443 lP
8232 1443 lP
8270 1456 lP
8295 1493 lP
8307 1555 lP
8307 1592 lP
8295 1654 lP
8270 1692 lP
8232 1704 lP
8207 1704 lP
sP
10332 1704 10195 1703 mP
10257 1605 lP
10294 1605 lP
10319 1592 lP
10332 1580 lP
10344 1543 lP
10344 1518 lP
10332 1480 lP
10307 1456 lP
10269 1443 lP
10232 1443 lP
10195 1456 lP
10182 1468 lP
10170 1493 lP
sP
10568 1692 10580 1666 mP
10530 1704 lP
10506 1704 lP
10468 1692 lP
10443 1654 lP
10431 1592 lP
10431 1530 lP
10443 1480 lP
10468 1456 lP
10506 1443 lP
10518 1443 lP
10555 1456 lP
10580 1480 lP
10593 1518 lP
10593 1530 lP
10580 1567 lP
10555 1592 lP
10518 1605 lP
10506 1605 lP
10468 1592 lP
10443 1567 lP
10431 1530 lP
sP
10680 1456 10692 1467 mP
10692 1443 lP
10705 1456 lP
10692 1468 lP
sP
10829 1692 10866 1703 mP
10804 1654 lP
10792 1592 lP
10792 1555 lP
10804 1493 lP
10829 1456 lP
10866 1443 lP
10891 1443 lP
10928 1456 lP
10953 1493 lP
10966 1555 lP
10966 1592 lP
10953 1654 lP
10928 1692 lP
10891 1704 lP
10866 1704 lP
sP
12829 1530 12953 1703 mP
13015 1530 lP
sP
12953 1443 12953 1703 mP
sP
13090 1654 13090 1641 mP
13102 1679 lP
13114 1692 lP
13139 1704 lP
13189 1704 lP
13214 1692 lP
13226 1679 lP
13239 1654 lP
13239 1630 lP
13226 1605 lP
13202 1567 lP
13077 1443 lP
13251 1443 lP
sP
13338 1456 13351 1467 mP
13351 1443 lP
13363 1456 lP
13351 1468 lP
sP
13487 1692 13525 1703 mP
13463 1654 lP
13450 1592 lP
13450 1555 lP
13463 1493 lP
13487 1456 lP
13525 1443 lP
13550 1443 lP
13587 1456 lP
13612 1493 lP
13624 1555 lP
13624 1592 lP
13612 1654 lP
13587 1692 lP
13550 1704 lP
13525 1704 lP
sP
7456 921 7456 1094 mP
sP
7468 921 7468 1094 mP
sP
7493 1083 7468 1057 mP
7530 1095 lP
7555 1095 lP
7592 1083 lP
7605 1058 lP
7605 921 lP
sP
7580 1083 7555 1094 mP
7592 1058 lP
7592 921 lP
sP
7468 1095 7418 1094 mP
sP
7505 921 7418 920 mP
sP
7642 921 7555 920 mP
sP
7709 877 7709 993 mP
sP
7717 877 7717 993 mP
sP
7734 986 7717 968 mP
7759 994 lP
7775 994 lP
7800 986 lP
7809 969 lP
7809 877 lP
sP
7792 986 7775 993 mP
7800 969 lP
7800 877 lP
sP
7825 986 7809 968 mP
7850 994 lP
7867 994 lP
7892 986 lP
7900 969 lP
7900 877 lP
sP
7884 986 7867 993 mP
7892 969 lP
7892 877 lP
sP
7717 994 7684 993 mP
sP
7742 877 7684 876 mP
sP
7834 877 7775 876 mP
sP
7925 877 7867 876 mP
sP
8075 944 7975 943 mP
8075 961 lP
8067 977 lP
8058 986 lP
8042 994 lP
8017 994 lP
7992 986 lP
7975 969 lP
7967 944 lP
7967 927 lP
7975 902 lP
7992 886 lP
8017 877 lP
8033 877 lP
8058 886 lP
8075 902 lP
sP
8067 969 8067 943 mP
8058 986 lP
sP
8000 986 8017 993 mP
7983 969 lP
7975 944 lP
7975 927 lP
7983 902 lP
8000 886 lP
8017 877 lP
sP
8217 994 8208 976 mP
8217 961 lP
8208 977 lP
8200 986 lP
8183 994 lP
8150 994 lP
8133 986 lP
8125 977 lP
8125 961 lP
8133 952 lP
8150 944 lP
8192 927 lP
8208 919 lP
8217 911 lP
sP
8133 961 8125 968 mP
8150 952 lP
8192 936 lP
8208 927 lP
8217 919 lP
8217 894 lP
8208 886 lP
8192 877 lP
8158 877 lP
8142 886 lP
8133 894 lP
8125 911 lP
8125 877 lP
8133 894 lP
sP
8283 877 8283 1051 mP
sP
8292 877 8292 1051 mP
sP
8308 986 8292 968 mP
8333 994 lP
8350 994 lP
8375 986 lP
8383 969 lP
8383 877 lP
sP
8367 986 8350 993 mP
8375 969 lP
8375 877 lP
sP
8292 1052 8258 1051 mP
sP
8317 877 8258 876 mP
sP
8408 877 8350 876 mP
sP
10708 5403 10708 5680 mP
sP
10721 5403 10721 5680 mP
sP
10615 5601 10629 5680 mP
10615 5681 lP
10814 5681 lP
10814 5601 lP
10801 5681 lP
sP
10761 5403 10668 5402 mP
sP
10912 5516 10894 5506 mP
10938 5542 lP
10938 5356 lP
sP
10930 5356 10930 5533 mP
sP
10974 5356 10894 5355 mP
sP
11072 5471 11089 5479 mP
11063 5463 lP
11054 5445 lP
11054 5427 lP
11063 5409 lP
11072 5400 lP
11089 5391 lP
11107 5391 lP
11125 5400 lP
11134 5409 lP
11143 5427 lP
11143 5445 lP
11134 5463 lP
11125 5471 lP
11107 5480 lP
11089 5480 lP
sP
11063 5454 11072 5470 mP
11063 5418 lP
11072 5400 lP
sP
11134 5418 11125 5399 mP
11134 5454 lP
11125 5471 lP
sP
11143 5471 11134 5462 mP
11161 5480 lP
11161 5471 lP
11143 5471 lP
sP
11054 5400 11063 5408 mP
11045 5383 lP
11045 5374 lP
11054 5356 lP
11081 5347 lP
11125 5347 lP
11152 5338 lP
11161 5329 lP
sP
11054 5365 11045 5373 mP
11081 5356 lP
11125 5356 lP
11152 5347 lP
11161 5329 lP
11161 5320 lP
11152 5303 lP
11125 5294 lP
11072 5294 lP
11045 5303 lP
11036 5320 lP
11036 5329 lP
11045 5347 lP
11072 5356 lP
sP
11223 5365 11232 5355 mP
11232 5374 lP
11240 5365 lP
11240 5347 lP
11232 5329 lP
11223 5320 lP
sP
11320 5356 11320 5541 mP
sP
11329 5356 11329 5541 mP
sP
11329 5542 11294 5541 mP
sP
11356 5356 11294 5355 mP
sP
11427 5471 11454 5479 mP
11409 5454 lP
11400 5427 lP
11400 5409 lP
11409 5383 lP
11427 5365 lP
11454 5356 lP
11471 5356 lP
11498 5365 lP
11516 5383 lP
11525 5409 lP
11525 5427 lP
11516 5454 lP
11498 5471 lP
11471 5480 lP
11454 5480 lP
11436 5471 lP
11418 5454 lP
11409 5427 lP
11409 5409 lP
11418 5383 lP
11436 5365 lP
11454 5356 lP
sP
11489 5365 11471 5355 mP
11507 5383 lP
11516 5409 lP
11516 5427 lP
11507 5454 lP
11489 5471 lP
11471 5480 lP
sP
11676 5445 11685 5453 mP
11685 5436 lP
11694 5445 lP
11694 5454 lP
11676 5471 lP
11658 5480 lP
11631 5480 lP
11605 5471 lP
11587 5454 lP
11578 5427 lP
11578 5409 lP
11587 5383 lP
11605 5365 lP
11631 5356 lP
11649 5356 lP
11676 5365 lP
11694 5383 lP
sP
11614 5471 11631 5479 mP
11596 5454 lP
11587 5427 lP
11587 5409 lP
11596 5383 lP
11614 5365 lP
11631 5356 lP
sP
11765 5454 11765 5462 mP
11756 5454 lP
11756 5463 lP
11765 5471 lP
11782 5480 lP
11818 5480 lP
11836 5471 lP
11845 5463 lP
11853 5445 lP
11853 5383 lP
11862 5365 lP
11871 5356 lP
sP
11845 5383 11845 5462 mP
11853 5365 lP
11871 5356 lP
11880 5356 lP
sP
11836 5436 11845 5444 mP
11782 5427 lP
11756 5418 lP
11747 5400 lP
11747 5383 lP
11756 5365 lP
11782 5356 lP
11809 5356 lP
11827 5365 lP
11845 5383 lP
sP
11765 5418 11782 5426 mP
11756 5400 lP
11756 5383 lP
11765 5365 lP
11782 5356 lP
sP
11942 5356 11942 5541 mP
sP
11951 5356 11951 5541 mP
sP
11951 5542 11916 5541 mP
sP
11978 5356 11916 5355 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 30 43 792 552
%%Pages: 1
